The $\mu$ Tau Association: A 60 Myr-Old Coeval Group at 150 pc from the Sun

[Abbreviated] We present an analysis of the newly identified $\mu$ Tau Association (MUTA) of young stars at $\sim$ 150 pc from the Sun that is part of the large Cas-Tau structure, coeval and co-moving with the $\alpha$ Persei cluster. We identify more than 500 candidate members using Gaia DR2 data and the BANYAN $\Sigma$ tool (Gagn\'e et al. 2018) and we determine an age of $62 \pm 7$ Myr for its population based on an empirical comparison of its color-magnitude diagram sequence with those of other nearby young associations. The MUTA is related to the Theia 160 group of Kounkel & Covey (2019) and corresponds to the e Tau group of Liu et al. (2020). As part of this analysis, we introduce an iterative method based on spectral templates to perform an accurate correction of interstellar extinction of Gaia DR2 photometry, needed because of its wide photometric bandpasses. We show that the members of the MUTA display an expected increased rate of stellar activity and faster rotation rates compared with older stars, and that literature measurements of the lithium equivalent width of nine G0 to K3-type members are consistent with our age determination. We show that the present-day mass function of the MUTA is consistent with other known nearby young associations. We identify WD 0340+103 as a hot, massive white dwarf remnant of a B2 member that left its planetary nebula phase only 270,000 years ago, posing an independent age constraint of $60_{-6}^{+8}$ Myr for the MUTA.

==> (inline-0) <==
\begin{deluxetable*}{llccccccc}
\tablecolumns{9}
\tablecaption{List of new candidate members of \asso\ identified in \gaia\ with BANYAN~$\Sigma$.\label{tab:allcandidates}}
\tablehead{\colhead{\asso} & \colhead{Object} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$\mu_\alpha\cos\delta$} & \colhead{$\mu_\delta$} & \colhead{Parallax} & \colhead{RV} & \colhead{\gaia}\\
\colhead{ID} & \colhead{Name} & \colhead{(hh:mm:ss.sss)} & \colhead{(dd:mm:ss.ss)} & \colhead{(\masyr)} & \colhead{(\masyr)} & \colhead{(mas)} & \colhead{(\kms)} & \colhead{$G$ mag}}
\startdata
31 & 2MASS~J02363660+2026331 & 02:36:36.648 & +20:26:32.84 & $40.3 \pm 1.4$ & $-26.7 \pm 1.1$ & $8.82 \pm 0.69$ & $\cdots$ & 15.289\\
32 & 2MASS~J02424085+2558585 & 02:42:40.905 & +25:58:58.08 & $38.60 \pm 0.16$ & $-31.61 \pm 0.14$ & $8.80 \pm 0.11$ & $\cdots$ & 16.090\\
33 & HD~17008 & 02:44:30.027 & +28:00:53.61 & $31.19 \pm 0.11$ & $-25.95 \pm 0.10$ & $7.372 \pm 0.066$ & $4 \pm 2$ & 7.909\\
34 & 2MASS~J02484851+1319378 & 02:48:48.553 & +13:19:37.66 & $34.627 \pm 0.062$ & $-23.355 \pm 0.054$ & $7.731 \pm 0.035$ & $\cdots$ & 14.077\\
35 & TYC~1785--155--1 & 02:49:43.813 & +25:53:11.25 & $30.146 \pm 0.087$ & $-26.174 \pm 0.077$ & $7.036 \pm 0.044$ & $7.2 \pm 0.3$ & 11.679\\
36 & 2MASS~J02513636+2811000 & 02:51:36.407 & +28:10:59.60 & $32.002 \pm 0.073$ & $-25.265 \pm 0.067$ & $7.866 \pm 0.036$ & $\cdots$ & 13.629\\
37 & 2MASS~J02515956+1458162 & 02:51:59.618 & +14:58:15.78 & $41.0 \pm 1.3$ & $-24.72 \pm 0.99$ & $8.68 \pm 0.78$ & $\cdots$ & 19.815\\
38 & 2MASS~J02523886+2300093 & 02:52:38.911 & +23:00:08.53 & $35.50 \pm 0.63$ & $-30.31 \pm 0.43$ & $8.30 \pm 0.32$ & $\cdots$ & 18.548\\
39 & GSC~01230--00749 & 02:55:04.011 & +20:55:18.64 & $39.250 \pm 0.075$ & $-30.957 \pm 0.067$ & $7.892 \pm 0.043$ & $\cdots$ & 11.948\\
40 & 2MASS~J02571995+2408232 & 02:57:19.993 & +24:08:22.54 & $36.577 \pm 0.069$ & $-30.638 \pm 0.060$ & $7.144 \pm 0.038$ & $4 \pm 1$ & 12.207\\
41 & TYC~1790--927--1 & 02:57:43.023 & +26:32:03.61 & $31.150 \pm 0.082$ & $-27.362 \pm 0.075$ & $7.419 \pm 0.043$ & $8 \pm 2$ & 11.326\\
42~B & Gaia~DR2~113410746049727744 & 02:58:16.476 & +24:56:42.65 & $31.83 \pm 0.38$ & $-28.33 \pm 0.24$ & $6.67 \pm 0.23$ & $\cdots$ & 16.776\\
42~A & 2MASS~J02581643+2456424 & 02:58:16.484 & +24:56:41.76 & $31.65 \pm 0.33$ & $-27.54 \pm 0.26$ & $7.84 \pm 0.21$ & $\cdots$ & 15.193\\
43 & 2MASS~J02582387+2341382 & 02:58:23.907 & +23:41:37.47 & $41.63 \pm 0.24$ & $-39.99 \pm 0.20$ & $9.21 \pm 0.20$ & $\cdots$ & 15.832\\
44 & TYC~1786--525--1 & 02:58:43.640 & +25:53:38.92 & $28.771 \pm 0.096$ & $-25.991 \pm 0.073$ & $6.893 \pm 0.054$ & $\cdots$ & 10.611\\
45 & 2MASS~J03060696+1820259 & 03:06:06.995 & +18:20:25.43 & $29.66 \pm 0.81$ & $-25.25 \pm 0.65$ & $7.07 \pm 0.62$ & $\cdots$ & 19.550\\
46 & 2MASS~J03072480+2512266 & 03:07:24.844 & +25:12:25.96 & $31.627 \pm 0.096$ & $-30.038 \pm 0.090$ & $7.447 \pm 0.045$ & $\cdots$ & 14.311\\
47 & 2MASS~J03080089+1229304 & 03:08:00.939 & +12:29:29.89 & $30.16 \pm 0.25$ & $-24.14 \pm 0.24$ & $7.22 \pm 0.13$ & $\cdots$ & 15.820\\
48 & HAT~258--02140 & 03:08:12.369 & +25:59:26.76 & $32.075 \pm 0.080$ & $-27.934 \pm 0.066$ & $7.536 \pm 0.048$ & $9 \pm 1$ & 12.372\\
49 & 2MASS~J03092962+1436212 & 03:09:29.670 & +14:36:21.03 & $37.35 \pm 0.10$ & $-26.040 \pm 0.076$ & $7.217 \pm 0.064$ & $\cdots$ & 13.889\\
50 & 2MASS~J03094950+2033183 & 03:09:49.537 & +20:33:17.96 & $30.47 \pm 0.88$ & $-28.09 \pm 0.62$ & $6.85 \pm 0.39$ & $\cdots$ & 18.117\\
51 & 2MASS~J03111256+2655141 & 03:11:12.603 & +26:55:13.54 & $32.06 \pm 0.19$ & $-31.20 \pm 0.12$ & $7.58 \pm 0.11$ & $\cdots$ & 15.099\\
52 & 2MASS~J03111286+2208510 & 03:11:12.890 & +22:08:50.60 & $26.66 \pm 0.16$ & $-25.57 \pm 0.12$ & $6.760 \pm 0.087$ & $\cdots$ & 15.496\\
53 & HAT~306--07804 & 03:12:31.219 & +17:52:45.99 & $28.46 \pm 0.16$ & $-26.85 \pm 0.12$ & $7.130 \pm 0.074$ & $\cdots$ & 15.091\\
54 & WISEA~J031350.31+152530.2 & 03:13:50.319 & +15:25:29.96 & $29.8 \pm 3.5$ & $-27.4 \pm 2.9$ & $8.3 \pm 1.8$ & $\cdots$ & 20.723\\
55 & 2MASS~J03145892+2442227 & 03:14:58.962 & +24:42:22.03 & $27.43 \pm 0.49$ & $-26.83 \pm 0.39$ & $6.88 \pm 0.27$ & $\cdots$ & 18.409\\
56 & HAT~259--01962 & 03:16:28.094 & +24:07:40.18 & $25.01 \pm 0.12$ & $-24.149 \pm 0.087$ & $5.842 \pm 0.061$ & $9 \pm 1$ & 11.905\\
57 & WISEA~J031644.41+203733.1 & 03:16:44.427 & +20:37:32.91 & $31.7 \pm 3.5$ & $-33.7 \pm 2.7$ & $7.4 \pm 1.8$ & $\cdots$ & 20.812\\
58 & 2MASS~J03173044+1708397 & 03:17:30.472 & +17:08:39.41 & $27.00 \pm 0.19$ & $-24.36 \pm 0.16$ & $6.582 \pm 0.094$ & $\cdots$ & 16.287\\
59 & 2MASS~J03174414+2633589 & 03:17:44.180 & +26:33:58.50 & $30.21 \pm 0.74$ & $-32.37 \pm 0.67$ & $7.57 \pm 0.48$ & $\cdots$ & 17.935\\
60 & 2MASS~J03184219+0924050 & 03:18:42.227 & +09:24:04.57 & $31.36 \pm 0.18$ & $-27.61 \pm 0.14$ & $7.637 \pm 0.086$ & $\cdots$ & 16.087\\
61 & 2MASS~J03191104+1508330 & 03:19:11.110 & +15:08:32.00 & $27.23 \pm 0.34$ & $-26.54 \pm 0.29$ & $6.65 \pm 0.22$ & $\cdots$ & 18.175\\
62 & 2MASS~J03194193+1130168 & 03:19:41.968 & +11:30:16.39 & $27.99 \pm 0.18$ & $-24.75 \pm 0.15$ & $6.923 \pm 0.099$ & $\cdots$ & 16.531\\
63 & 2MASS~J03195293+2059291 & 03:19:52.955 & +20:59:28.69 & $24.23 \pm 0.19$ & $-24.75 \pm 0.18$ & $6.268 \pm 0.098$ & $\cdots$ & 15.967\\
64 & 2MASS~J03201019+2333336 & 03:20:10.218 & +23:33:33.44 & $28.444 \pm 0.076$ & $-27.092 \pm 0.057$ & $6.748 \pm 0.044$ & $\cdots$ & 13.859\\
65 & HD~20635 & 03:20:12.410 & +28:19:22.21 & $28.542 \pm 0.089$ & $-32.403 \pm 0.071$ & $7.137 \pm 0.048$ & $\cdots$ & 8.856\\
66 & 2MASS~J03202513+1622136 & 03:20:25.170 & +16:22:13.22 & $29.16 \pm 0.93$ & $-22.57 \pm 0.72$ & $6.00 \pm 0.55$ & $\cdots$ & 19.099\\
67 & HAT~307--08212 & 03:21:38.153 & +18:31:27.69 & $24.12 \pm 0.20$ & $-23.23 \pm 0.16$ & $5.89 \pm 0.10$ & $\cdots$ & 15.190\\
68 & HAT~307--05183 & 03:21:47.767 & +18:31:36.03 & $35.621 \pm 0.091$ & $-31.760 \pm 0.078$ & $9.148 \pm 0.042$ & $\cdots$ & 13.895\\
69 & 2MASS~J03215583+2140162 & 03:21:55.877 & +21:40:15.73 & $33.29 \pm 0.38$ & $-28.42 \pm 0.27$ & $7.24 \pm 0.20$ & $\cdots$ & 14.569\\
70 & 2MASS~J03223315+1715182 & 03:22:33.202 & +17:15:17.93 & $41.09 \pm 0.29$ & $-31.80 \pm 0.23$ & $9.60 \pm 0.15$ & $\cdots$ & 16.049\\
71 & 2MASS~J03223957+1420316 & 03:22:39.615 & +14:20:31.22 & $29.23 \pm 0.19$ & $-27.38 \pm 0.15$ & $7.48 \pm 0.11$ & $\cdots$ & 16.419\\
72 & HAT~259--12052 & 03:22:54.201 & +22:12:41.40 & $25.6 \pm 1.0$ & $-27.38 \pm 0.89$ & $6.86 \pm 0.51$ & $\cdots$ & 15.856\\
73 & 2MASS~J03233089+1903574 & 03:23:30.933 & +19:03:56.97 & $25.82 \pm 0.24$ & $-25.58 \pm 0.15$ & $6.83 \pm 0.11$ & $\cdots$ & 16.285\\
74 & 2MASS~J03235482+0859547 & 03:23:54.865 & +08:59:54.52 & $33.22 \pm 0.18$ & $-19.84 \pm 0.15$ & $7.94 \pm 0.10$ & $\cdots$ & 16.129\\
75 & 2MASS~J03240542+2016260 & 03:24:05.456 & +20:16:25.53 & $27.65 \pm 0.31$ & $-27.02 \pm 0.26$ & $6.18 \pm 0.17$ & $\cdots$ & 17.238\\
76 & 2MASS~J03245387+1422189 & 03:24:53.906 & +14:22:18.48 & $26.57 \pm 0.68$ & $-25.87 \pm 0.56$ & $6.88 \pm 0.41$ & $\cdots$ & 18.930\\
77 & 2MASS~J03252139+2048507 & 03:25:21.425 & +20:48:50.36 & $23.3 \pm 1.8$ & $-24.0 \pm 1.4$ & $6.5 \pm 1.2$ & $\cdots$ & 20.471\\
78 & 2MASS~J03252961+1819289 & 03:25:29.653 & +18:19:29.07 & $26.1 \pm 1.5$ & $-22.9 \pm 1.1$ & $5.76 \pm 0.82$ & $\cdots$ & 18.850\\
79 & 2MASS~J03261339+2816284 & 03:26:13.431 & +28:16:27.98 & $29.11 \pm 0.22$ & $-32.31 \pm 0.16$ & $8.01 \pm 0.13$ & $\cdots$ & 15.526\\
80 & 2MASS~J03263469+2021019 & 03:26:34.742 & +20:21:01.57 & $29.35 \pm 0.55$ & $-26.59 \pm 0.39$ & $6.28 \pm 0.32$ & $\cdots$ & 18.653\\
81 & TYC~1245--1095--1 & 03:27:29.236 & +22:06:51.08 & $30.69 \pm 0.11$ & $-29.241 \pm 0.075$ & $7.712 \pm 0.069$ & $\cdots$ & 10.523\\
82 & 2MASS~J03283913+1945195 & 03:28:39.166 & +19:45:19.10 & $24.92 \pm 0.90$ & $-27.46 \pm 0.68$ & $6.57 \pm 0.46$ & $\cdots$ & 19.382\\
83 & HAT~259--04655 & 03:29:33.974 & +20:51:37.51 & $26.57 \pm 0.17$ & $-24.69 \pm 0.13$ & $6.899 \pm 0.097$ & $\cdots$ & 13.614\\
84 & 2MASS~J03293496+1200269 & 03:29:34.998 & +12:00:26.54 & $28.1 \pm 1.2$ & $-27.44 \pm 0.89$ & $8.36 \pm 0.78$ & $\cdots$ & 19.577\\
85 & 2MASS~J03294963+0919493 & 03:29:49.665 & +09:19:48.97 & $29.76 \pm 0.19$ & $-25.83 \pm 0.14$ & $7.38 \pm 0.12$ & $\cdots$ & 15.420\\
86 & 2MASS~J03300964+1419314 & 03:30:09.685 & +14:19:30.98 & $26.19 \pm 0.19$ & $-24.74 \pm 0.14$ & $6.70 \pm 0.11$ & $\cdots$ & 16.324\\
87 & HAT~259--09674 & 03:30:10.617 & +20:19:25.25 & $25.064 \pm 0.088$ & $-25.274 \pm 0.069$ & $6.328 \pm 0.052$ & $\cdots$ & 14.673\\
88 & 2MASS~J03303685+1610599 & 03:30:36.887 & +16:10:59.58 & $26.04 \pm 0.18$ & $-21.29 \pm 0.13$ & $5.697 \pm 0.086$ & $\cdots$ & 15.934\\
89 & 2MASS~J03305533+1804535 & 03:30:55.357 & +18:04:52.97 & $22.88 \pm 0.46$ & $-24.40 \pm 0.36$ & $6.37 \pm 0.28$ & $\cdots$ & 18.539\\
90 & 2MASS~J03312734+2015412 & 03:31:27.389 & +20:15:40.71 & $35.08 \pm 0.20$ & $-30.26 \pm 0.12$ & $8.988 \pm 0.088$ & $\cdots$ & 15.685\\
91 & HAT~259--13539 & 03:31:31.957 & +20:49:10.44 & $23.90 \pm 0.20$ & $-24.17 \pm 0.14$ & $5.866 \pm 0.096$ & $\cdots$ & 15.419\\
92 & 2MASS~J03322249+1213231 & 03:32:22.541 & +12:13:22.52 & $32.5 \pm 1.3$ & $-22.87 \pm 0.92$ & $6.62 \pm 0.68$ & $\cdots$ & 19.743\\
93 & 2MASS~J03324777+1528240 & 03:32:47.809 & +15:28:23.64 & $24.91 \pm 0.21$ & $-24.57 \pm 0.20$ & $6.61 \pm 0.11$ & $\cdots$ & 16.278\\
94 & V1267~Tau & 03:33:11.649 & +10:35:55.67 & $26.370 \pm 0.088$ & $-25.552 \pm 0.057$ & $7.277 \pm 0.042$ & $15 \pm 1$ & 11.861\\
95 & HD~22073 & 03:33:46.512 & +08:17:25.71 & $27.040 \pm 0.095$ & $-23.569 \pm 0.091$ & $6.788 \pm 0.052$ & $\cdots$ & 8.647\\
96 & 2MASS~J03350134+1418016 & 03:35:01.376 & +14:18:01.14 & $28.77 \pm 0.14$ & $-20.69 \pm 0.12$ & $6.765 \pm 0.075$ & $\cdots$ & 13.865\\
97~B & 2MASS~J03350317+1431358 & 03:35:03.209 & +14:31:35.33 & $26.87 \pm 0.39$ & $-25.57 \pm 0.30$ & $6.84 \pm 0.24$ & $\cdots$ & 18.097\\
97~A & 2MASS~J03350340+1431490 & 03:35:03.438 & +14:31:48.54 & $26.99 \pm 0.14$ & $-25.93 \pm 0.11$ & $7.342 \pm 0.081$ & $\cdots$ & 15.369\\
98 & 2MASS~J03352364+1000080 & 03:35:23.679 & +10:00:07.69 & $24.58 \pm 0.12$ & $-22.256 \pm 0.092$ & $6.246 \pm 0.070$ & $\cdots$ & 15.040\\
99 & 2MASS~J03352860+0811571 & 03:35:28.641 & +08:11:56.80 & $27.44 \pm 0.22$ & $-23.75 \pm 0.19$ & $6.98 \pm 0.12$ & $\cdots$ & 16.491\\
100 & 2MASS~J03353487+1253011 & 03:35:34.911 & +12:53:00.73 & $24.773 \pm 0.059$ & $-24.208 \pm 0.041$ & $6.079 \pm 0.031$ & $\cdots$ & 13.788\\
101 & 2MASS~J03355092+1516555 & 03:35:50.949 & +15:16:55.15 & $24.01 \pm 0.58$ & $-25.83 \pm 0.44$ & $6.61 \pm 0.29$ & $\cdots$ & 18.294\\
102 & 2MASS~J03360543+1026514 & 03:36:05.464 & +10:26:51.20 & $23.36 \pm 0.23$ & $-21.64 \pm 0.15$ & $5.961 \pm 0.097$ & $\cdots$ & 16.632\\
103 & 2MASS~J03360640+1307422 & 03:36:06.439 & +13:07:41.76 & $27.85 \pm 0.23$ & $-25.85 \pm 0.17$ & $6.90 \pm 0.13$ & $\cdots$ & 17.180\\
104~B & 2MASS~J03361732+2153271 & 03:36:17.360 & +21:53:26.42 & $29.95 \pm 0.71$ & $-31.17 \pm 0.52$ & $7.98 \pm 0.31$ & $\cdots$ & 18.454\\
104~A & 2MASS~J03361762+2153391 & 03:36:17.665 & +21:53:38.50 & $29.492 \pm 0.088$ & $-30.262 \pm 0.068$ & $7.526 \pm 0.047$ & $10.7 \pm 0.7$ & 10.910\\
105 & 2MASS~J03361892+0441323 & 03:36:18.952 & +04:41:32.11 & $29.45 \pm 0.11$ & $-24.805 \pm 0.087$ & $7.496 \pm 0.061$ & $\cdots$ & 15.493\\
106 & 2MASS~J03364987+1908056 & 03:36:49.894 & +19:08:05.23 & $24.20 \pm 0.20$ & $-24.87 \pm 0.16$ & $6.60 \pm 0.12$ & $\cdots$ & 16.524\\
107 & 2MASS~J03371337+1307315 & 03:37:13.411 & +13:07:30.93 & $25.21 \pm 0.19$ & $-24.95 \pm 0.13$ & $6.379 \pm 0.089$ & $\cdots$ & 14.923\\
108 & 2MASS~J03371793+0847343 & 03:37:17.966 & +08:47:34.12 & $27.68 \pm 0.19$ & $-24.86 \pm 0.15$ & $6.98 \pm 0.11$ & $\cdots$ & 16.223\\
109 & 2MASS~J03373508+1705162 & 03:37:35.111 & +17:05:15.93 & $23.681 \pm 0.071$ & $-23.716 \pm 0.050$ & $6.298 \pm 0.035$ & $13 \pm 8$ & 13.062\\
110 & 2MASS~J03375097+2242056 & 03:37:51.014 & +22:42:05.05 & $26.09 \pm 0.17$ & $-31.44 \pm 0.11$ & $6.702 \pm 0.090$ & $\cdots$ & 16.095\\
111 & 2MASS~J03384902+1021482 & 03:38:49.051 & +10:21:48.07 & $25.72 \pm 0.18$ & $-23.97 \pm 0.12$ & $6.75 \pm 0.11$ & $\cdots$ & 15.552\\
112 & 2MASS~J03385230+1635406 & 03:38:52.328 & +16:35:40.21 & $22.94 \pm 0.17$ & $-25.65 \pm 0.13$ & $6.296 \pm 0.096$ & $\cdots$ & 15.867\\
113 & 2MASS~J03391042+0927570 & 03:39:10.451 & +09:27:56.71 & $24.434 \pm 0.086$ & $-24.441 \pm 0.057$ & $6.914 \pm 0.043$ & $17 \pm 2$ & 12.403\\
114 & HAT~259--10551 & 03:39:21.160 & +21:49:08.74 & $29.50 \pm 0.10$ & $-29.756 \pm 0.066$ & $7.361 \pm 0.049$ & $\cdots$ & 14.824\\
115 & TYC~1235--156--1 & 03:39:39.516 & +15:29:54.47 & $25.96 \pm 0.19$ & $-26.86 \pm 0.14$ & $6.41 \pm 0.11$ & $16 \pm 1$ & 11.230\\
116 & 2MASS~J03403696+1117333 & 03:40:36.991 & +11:17:32.97 & $27.113 \pm 0.072$ & $-25.476 \pm 0.043$ & $6.979 \pm 0.035$ & $\cdots$ & 13.780\\
117~B & 2MASS~J03405723+1308577 & 03:40:57.261 & +13:08:57.23 & $27.03 \pm 0.71$ & $-24.78 \pm 0.50$ & $7.19 \pm 0.33$ & $\cdots$ & 18.437\\
117~A & TYC~663--362--1 & 03:40:57.781 & +13:09:03.06 & $24.66 \pm 0.25$ & $-25.44 \pm 0.21$ & $6.749 \pm 0.098$ & $13 \pm 1$ & 10.493\\
118 & 2MASS~J03410548+0527140 & 03:41:05.509 & +05:27:13.69 & $26.93 \pm 0.14$ & $-23.63 \pm 0.11$ & $7.035 \pm 0.065$ & $\cdots$ & 15.051\\
119 & 2MASS~J03410792+0917050 & 03:41:07.955 & +09:17:04.85 & $24.99 \pm 0.17$ & $-23.19 \pm 0.10$ & $6.662 \pm 0.077$ & $\cdots$ & 14.698\\
120 & 2MASS~J03413165+0401345 & 03:41:31.685 & +04:01:34.21 & $31.68 \pm 0.11$ & $-19.807 \pm 0.072$ & $8.167 \pm 0.045$ & $\cdots$ & 14.011\\
121 & TYC~660--135--1 & 03:41:45.000 & +10:54:27.46 & $26.399 \pm 0.073$ & $-25.756 \pm 0.047$ & $7.108 \pm 0.037$ & $14.5 \pm 0.9$ & 11.362\\
122 & 2MASS~J03420359+1631392 & 03:42:03.617 & +16:31:38.80 & $24.365 \pm 0.063$ & $-24.625 \pm 0.044$ & $6.616 \pm 0.032$ & $\cdots$ & 13.901\\
123 & 2MASS~J03423560+0945463 & 03:42:35.636 & +09:45:45.89 & $25.71 \pm 0.90$ & $-23.90 \pm 0.62$ & $6.24 \pm 0.53$ & $\cdots$ & 19.257\\
124 & 2MASS~J03425497+1114570 & 03:42:54.990 & +11:14:57.28 & $23.1 \pm 2.8$ & $-18.9 \pm 1.8$ & $4.9 \pm 1.5$ & $\cdots$ & 20.158\\
125 & WD~0340+103 & 03:43:14.370 & +10:29:38.14 & $31.51 \pm 0.18$ & $-22.55 \pm 0.12$ & $6.83 \pm 0.11$ & $\cdots$ & 16.539\\
126 & 2MASS~J03431821+1222515 & 03:43:18.246 & +12:22:51.12 & $23.0 \pm 1.3$ & $-21.38 \pm 0.76$ & $5.78 \pm 0.67$ & $\cdots$ & 19.647\\
127 & 2MASS~J03433413+0701547 & 03:43:34.158 & +07:01:54.39 & $21.40 \pm 0.24$ & $-14.78 \pm 0.17$ & $5.46 \pm 0.13$ & $\cdots$ & 17.079\\
128 & 2MASS~J03441167+1405312 & 03:44:11.716 & +14:05:30.58 & $27.61 \pm 0.54$ & $-23.26 \pm 0.38$ & $6.58 \pm 0.28$ & $\cdots$ & 18.563\\
129 & 2MASS~J03441728+1118090 & 03:44:17.312 & +11:18:08.70 & $26.25 \pm 0.34$ & $-24.83 \pm 0.23$ & $7.31 \pm 0.17$ & $\cdots$ & 17.243\\
130~A & 2MASS~J03442859+0716100 & 03:44:28.602 & +07:16:10.10 & $25.80 \pm 0.18$ & $-22.56 \pm 0.15$ & $6.61 \pm 0.11$ & $\cdots$ & 16.327\\
130~B & Gaia~DR2~3277686910210391424 & 03:44:28.657 & +07:16:08.46 & $24.39 \pm 0.21$ & $-23.66 \pm 0.17$ & $6.71 \pm 0.12$ & $\cdots$ & 16.596\\
131 & 2MASS~J03443022+1130035 & 03:44:30.254 & +11:30:03.21 & $25.26 \pm 0.11$ & $-24.176 \pm 0.086$ & $6.640 \pm 0.060$ & $\cdots$ & 13.875\\
132 & 2MASS~J03443526+1257315 & 03:44:35.300 & +12:57:31.25 & $24.61 \pm 0.19$ & $-24.01 \pm 0.13$ & $6.43 \pm 0.11$ & $\cdots$ & 16.583\\
133 & 2MASS~J03444292+0944150 & 03:44:42.955 & +09:44:14.73 & $22.64 \pm 0.12$ & $-24.009 \pm 0.070$ & $6.626 \pm 0.058$ & $\cdots$ & 14.663\\
134 & 2MASS~J03444719+1034332 & 03:44:47.224 & +10:34:32.89 & $23.6 \pm 1.2$ & $-22.95 \pm 0.81$ & $5.66 \pm 0.77$ & $\cdots$ & 20.045\\
135 & 2MASS~J03450918+0612030 & 03:45:09.226 & +06:12:02.81 & $21.83 \pm 0.20$ & $-14.18 \pm 0.17$ & $5.64 \pm 0.14$ & $\cdots$ & 16.903\\
136 & 2MASS~J03451333+0836589 & 03:45:13.365 & +08:36:58.56 & $26.36 \pm 0.35$ & $-23.83 \pm 0.23$ & $6.43 \pm 0.17$ & $\cdots$ & 17.080\\
140 & TYC~658--828--1 & 03:45:52.146 & +08:32:26.87 & $27.78 \pm 0.10$ & $-24.644 \pm 0.058$ & $7.552 \pm 0.050$ & $15.6 \pm 0.6$ & 11.471\\
141 & 2MASS~J03460026+0628092 & 03:46:00.288 & +06:28:09.02 & $22.01 \pm 0.46$ & $-14.51 \pm 0.34$ & $5.77 \pm 0.26$ & $\cdots$ & 18.477\\
142 & 2MASS~J03460029+0836331 & 03:46:00.335 & +08:36:32.86 & $27.79 \pm 0.22$ & $-24.83 \pm 0.14$ & $7.33 \pm 0.13$ & $\cdots$ & 16.316\\
143 & 2MASS~J03460544+0553074 & 03:46:05.468 & +05:53:07.16 & $21.41 \pm 0.20$ & $-13.93 \pm 0.15$ & $5.565 \pm 0.094$ & $\cdots$ & 16.429\\
144~A & 2MASS~J03463553+1317056 & 03:46:35.533 & +13:17:06.31 & $22.17 \pm 0.26$ & $-24.02 \pm 0.17$ & $6.33 \pm 0.14$ & $\cdots$ & 17.335\\
144~B & Gaia~DR2~37943944413361792 & 03:46:35.594 & +13:17:04.31 & $23.04 \pm 0.30$ & $-24.20 \pm 0.20$ & $6.51 \pm 0.16$ & $\cdots$ & 17.365\\
145 & 2MASS~J03464763+1514201 & 03:46:47.664 & +15:14:19.68 & $24.12 \pm 0.45$ & $-25.06 \pm 0.29$ & $6.73 \pm 0.25$ & $\cdots$ & 18.282\\
146 & 2MASS~J03465210+0704410 & 03:46:52.139 & +07:04:40.66 & $27.05 \pm 0.16$ & $-22.84 \pm 0.11$ & $6.608 \pm 0.085$ & $\cdots$ & 14.155\\
147 & 2MASS~J03465422+0720390 & 03:46:54.253 & +07:20:38.64 & $25.17 \pm 0.39$ & $-22.94 \pm 0.32$ & $6.99 \pm 0.21$ & $\cdots$ & 17.957\\
148 & 2MASS~J03465779+0956432 & 03:46:57.820 & +09:56:42.80 & $27.26 \pm 0.40$ & $-27.02 \pm 0.26$ & $7.25 \pm 0.24$ & $\cdots$ & 17.712\\
149 & 2MASS~J03471144+0526234 & 03:47:11.466 & +05:26:23.15 & $22.84 \pm 0.12$ & $-19.71 \pm 0.10$ & $6.095 \pm 0.067$ & $\cdots$ & 14.611\\
150 & BD+04~589 & 03:47:13.551 & +05:26:23.49 & $22.654 \pm 0.098$ & $-17.159 \pm 0.084$ & $5.861 \pm 0.052$ & $18 \pm 2$ & 9.310\\
151 & 2MASS~J03471736+1155459 & 03:47:17.401 & +11:55:45.34 & $25.4 \pm 1.1$ & $-25.66 \pm 0.79$ & $6.39 \pm 0.76$ & $\cdots$ & 19.801\\
152 & 2MASS~J03472334+1533235 & 03:47:23.378 & +15:33:23.17 & $21.73 \pm 0.19$ & $-24.90 \pm 0.12$ & $6.313 \pm 0.093$ & $\cdots$ & 16.537\\
153~B & Gaia~DR2~44752086050666368 & 03:47:23.645 & +18:43:18.70 & $21.33 \pm 0.60$ & $-26.33 \pm 0.57$ & $6.36 \pm 0.34$ & $\cdots$ & 17.855\\
153~A & TYC~1252--301--1 & 03:47:23.901 & +18:43:17.68 & $21.128 \pm 0.079$ & $-23.175 \pm 0.057$ & $5.926 \pm 0.041$ & $16.3 \pm 0.9$ & 11.689\\
154 & 2MASS~J03472375+1313154 & 03:47:23.802 & +13:13:14.89 & $21.8 \pm 2.2$ & $-18.5 \pm 1.5$ & $4.86 \pm 0.99$ & $\cdots$ & 20.281\\
155 & 2MASS~J03472378+1648282 & 03:47:23.810 & +16:48:27.82 & $24.81 \pm 0.31$ & $-24.60 \pm 0.18$ & $6.46 \pm 0.14$ & $\cdots$ & 16.900\\
156 & 2MASS~J03472404+0953136 & 03:47:24.078 & +09:53:13.26 & $24.04 \pm 0.64$ & $-24.66 \pm 0.44$ & $6.41 \pm 0.38$ & $\cdots$ & 18.901\\
157 & BD+07~543 & 03:47:31.345 & +07:57:26.39 & $25.369 \pm 0.081$ & $-24.690 \pm 0.061$ & $6.404 \pm 0.044$ & $14.6 \pm 0.4$ & 10.266\\
158 & TYC~661--560--1 & 03:47:53.694 & +11:48:57.98 & $21.230 \pm 0.076$ & $-25.115 \pm 0.048$ & $6.459 \pm 0.041$ & $16 \pm 1$ & 10.072\\
159 & TYC~71--542--1 & 03:47:56.865 & +06:16:06.67 & $21.191 \pm 0.082$ & $-13.396 \pm 0.055$ & $5.400 \pm 0.041$ & $17 \pm 1$ & 11.164\\
160 & 2MASS~J03481036+1608419 & 03:48:10.391 & +16:08:41.59 & $23.27 \pm 0.30$ & $-25.24 \pm 0.23$ & $6.23 \pm 0.16$ & $\cdots$ & 17.616\\
161 & 2MASS~J03484419+1213118 & 03:48:44.233 & +12:13:11.48 & $23.753 \pm 0.048$ & $-23.215 \pm 0.031$ & $6.259 \pm 0.027$ & $12 \pm 4$ & 13.336\\
162 & 2MASS~J03485029+2002281 & 03:48:50.333 & +20:02:27.56 & $29.39 \pm 0.11$ & $-31.963 \pm 0.054$ & $7.776 \pm 0.052$ & $9 \pm 2$ & 12.807\\
163 & 2MASS~J03485472+0727538 & 03:48:54.752 & +07:27:53.54 & $24.85 \pm 0.21$ & $-22.35 \pm 0.16$ & $6.63 \pm 0.11$ & $\cdots$ & 16.744\\
164 & 2MASS~J03492243+0242209 & 03:49:22.457 & +02:42:20.68 & $23.208 \pm 0.056$ & $-13.737 \pm 0.036$ & $5.957 \pm 0.026$ & $17 \pm 8$ & 13.386\\
165 & 2MASS~J03492441+0049520 & 03:49:24.445 & +00:49:51.87 & $26.02 \pm 0.10$ & $-17.149 \pm 0.092$ & $6.261 \pm 0.057$ & $\cdots$ & 14.293\\
166 & 2MASS~J03492817+1958226 & 03:49:28.213 & +19:58:22.15 & $27.73 \pm 0.82$ & $-30.04 \pm 0.45$ & $6.95 \pm 0.40$ & $\cdots$ & 17.267\\
167 & 2MASS~J03493857+0640562 & 03:49:38.593 & +06:40:55.89 & $22.2 \pm 1.0$ & $-19.72 \pm 0.76$ & $5.83 \pm 0.59$ & $\cdots$ & 19.592\\
168 & 2MASS~J03494198+1035258 & 03:49:42.006 & +10:35:25.51 & $24.61 \pm 0.12$ & $-24.003 \pm 0.084$ & $6.642 \pm 0.064$ & $\cdots$ & 15.108\\
169 & 2MASS~J03495031+1440552 & 03:49:50.345 & +14:40:54.73 & $22.02 \pm 0.19$ & $-24.16 \pm 0.13$ & $6.43 \pm 0.10$ & $\cdots$ & 16.373\\
170 & 2MASS~J03500539+1204146 & 03:50:05.425 & +12:04:14.18 & $24.22 \pm 0.34$ & $-23.55 \pm 0.27$ & $6.50 \pm 0.17$ & $\cdots$ & 17.785\\
171 & 2MASS~J03501719+1129445 & 03:50:17.220 & +11:29:44.31 & $24.34 \pm 0.23$ & $-24.52 \pm 0.15$ & $6.63 \pm 0.11$ & $\cdots$ & 16.115\\
172 & 2MASS~J03502412+0602279 & 03:50:24.145 & +06:02:27.52 & $20.24 \pm 0.36$ & $-15.26 \pm 0.28$ & $5.61 \pm 0.19$ & $\cdots$ & 17.900\\
173 & 2MASS~J03502880+1356125 & 03:50:28.831 & +13:56:12.16 & $23.94 \pm 0.12$ & $-24.043 \pm 0.071$ & $6.662 \pm 0.060$ & $\cdots$ & 14.507\\
174 & 2MASS~J03503310+0855492 & 03:50:33.122 & +08:55:48.93 & $24.04 \pm 0.29$ & $-22.83 \pm 0.17$ & $6.46 \pm 0.13$ & $\cdots$ & 17.080\\
175 & 2MASS~J03504400+1148329 & 03:50:44.033 & +11:48:32.54 & $22.54 \pm 0.15$ & $-22.48 \pm 0.11$ & $6.015 \pm 0.086$ & $\cdots$ & 16.036\\
176 & 2MASS~J03505375+1042075 & 03:50:53.778 & +10:42:07.07 & $26.01 \pm 0.25$ & $-24.61 \pm 0.20$ & $7.07 \pm 0.12$ & $\cdots$ & 16.627\\
177~B & Gaia~DR2~3277369048270999936 & 03:50:56.968 & +07:30:53.92 & $27.9 \pm 2.2$ & $-21.7 \pm 1.4$ & $6.3 \pm 1.3$ & $\cdots$ & 20.438\\
177~A & 2MASS~J03505694+0730565 & 03:50:56.976 & +07:30:56.18 & $30.41 \pm 0.23$ & $-22.22 \pm 0.16$ & $8.29 \pm 0.12$ & $\cdots$ & 16.916\\
178 & 2MASS~J03510483+0910174 & 03:51:04.862 & +09:10:17.03 & $24.31 \pm 0.53$ & $-22.33 \pm 0.35$ & $6.49 \pm 0.28$ & $\cdots$ & 18.489\\
179 & 2MASS~J03510528+1431333 & 03:51:05.296 & +14:31:33.07 & $20.64 \pm 0.24$ & $-23.59 \pm 0.17$ & $6.43 \pm 0.11$ & $\cdots$ & 16.510\\
180 & 2MASS~J03510854+0829205 & 03:51:08.572 & +08:29:20.31 & $25.93 \pm 0.21$ & $-24.43 \pm 0.15$ & $7.24 \pm 0.11$ & $\cdots$ & 16.382\\
181 & 2MASS~J03510859+2007324 & 03:51:08.635 & +20:07:32.13 & $29.7 \pm 1.8$ & $-31.8 \pm 1.0$ & $8.94 \pm 0.77$ & $\cdots$ & 18.781\\
183 & 2MASS~J03514618+0553543 & 03:51:46.218 & +05:53:54.13 & $23.11 \pm 0.22$ & $-16.70 \pm 0.16$ & $5.85 \pm 0.11$ & $\cdots$ & 16.807\\
184 & 2MASS~J03514810+0850170 & 03:51:48.120 & +08:50:16.66 & $25.43 \pm 0.59$ & $-24.89 \pm 0.44$ & $6.85 \pm 0.32$ & $\cdots$ & 18.627\\
185 & 2MASS~J03520563+1545160 & 03:52:05.659 & +15:45:15.71 & $28.41 \pm 0.17$ & $-32.69 \pm 0.11$ & $7.553 \pm 0.099$ & $\cdots$ & 15.497\\
186 & 2MASS~J03521195+1936160 & 03:52:11.985 & +19:36:15.78 & $26.19 \pm 0.90$ & $-29.17 \pm 0.51$ & $6.27 \pm 0.49$ & $\cdots$ & 19.095\\
187 & 2MASS~J03523091+1225547 & 03:52:30.941 & +12:25:54.15 & $25.5 \pm 1.3$ & $-26.2 \pm 1.0$ & $7.20 \pm 0.59$ & $\cdots$ & 19.914\\
188~B & Gaia~DR2~3301507795268229248 & 03:52:40.165 & +08:30:30.19 & $21.32 \pm 0.38$ & $-21.97 \pm 0.25$ & $5.51 \pm 0.19$ & $\cdots$ & 17.668\\
188~A & 2MASS~J03524018+0830333 & 03:52:40.220 & +08:30:33.13 & $21.96 \pm 0.17$ & $-22.24 \pm 0.11$ & $5.458 \pm 0.084$ & $\cdots$ & 16.006\\
189 & 2MASS~J03524910+1423538 & 03:52:49.132 & +14:23:53.30 & $24.9 \pm 2.1$ & $-23.8 \pm 1.2$ & $6.07 \pm 0.91$ & $\cdots$ & 20.410\\
190 & WD~0350+098 & 03:53:15.739 & +09:56:33.41 & $25.93 \pm 0.24$ & $-25.28 \pm 0.15$ & $7.14 \pm 0.12$ & $\cdots$ & 17.098\\
191 & 2MASS~J03535812+0520312 & 03:53:58.148 & +05:20:30.94 & $24.52 \pm 0.24$ & $-17.12 \pm 0.17$ & $6.46 \pm 0.13$ & $\cdots$ & 16.996\\
192 & 2MASS~J03543000+0419403 & 03:54:30.036 & +04:19:40.10 & $23.53 \pm 0.20$ & $-15.22 \pm 0.14$ & $6.026 \pm 0.092$ & $\cdots$ & 16.268\\
193 & 2MASS~J03543784+0742234 & 03:54:37.870 & +07:42:23.14 & $24.60 \pm 0.47$ & $-22.98 \pm 0.28$ & $7.04 \pm 0.24$ & $\cdots$ & 18.159\\
194 & 2MASS~J03544964+0437268 & 03:54:49.676 & +04:37:26.45 & $25.85 \pm 0.10$ & $-22.798 \pm 0.080$ & $7.027 \pm 0.065$ & $\cdots$ & 14.724\\
195 & 2MASS~J03545074+1232061 & 03:54:50.776 & +12:32:05.61 & $29.27 \pm 0.13$ & $-24.677 \pm 0.097$ & $7.919 \pm 0.068$ & $16 \pm 3$ & 12.524\\
196 & 2MASS~J03550706+0741539 & 03:55:07.096 & +07:41:53.55 & $25.97 \pm 0.92$ & $-23.20 \pm 0.60$ & $8.06 \pm 0.63$ & $\cdots$ & 19.272\\
197 & 2MASS~J03551351+0648484 & 03:55:13.543 & +06:48:48.01 & $30.19 \pm 0.83$ & $-27.80 \pm 0.58$ & $7.70 \pm 0.47$ & $\cdots$ & 19.036\\
198 & 2MASS~J03551355+0332501 & 03:55:13.587 & +03:32:49.83 & $25.48 \pm 0.37$ & $-19.35 \pm 0.30$ & $5.59 \pm 0.20$ & $\cdots$ & 18.214\\
199 & 2MASS~J03552065+0955146 & 03:55:20.677 & +09:55:14.28 & $23.75 \pm 0.17$ & $-23.32 \pm 0.13$ & $6.568 \pm 0.090$ & $\cdots$ & 16.318\\
200 & 2MASS~J03554367+0729535 & 03:55:43.715 & +07:29:53.14 & $25.73 \pm 0.53$ & $-23.81 \pm 0.32$ & $6.90 \pm 0.26$ & $\cdots$ & 18.250\\
201 & 2MASS~J03554401+0918030 & 03:55:44.053 & +09:18:02.63 & $25.20 \pm 0.22$ & $-24.60 \pm 0.13$ & $6.657 \pm 0.099$ & $\cdots$ & 16.500\\
202 & HD~285262 & 03:55:50.274 & +16:08:33.53 & $22.113 \pm 0.095$ & $-27.206 \pm 0.062$ & $6.997 \pm 0.050$ & $16.3 \pm 0.4$ & 9.657\\
203 & 2MASS~J03555345+0305143 & 03:55:53.461 & +03:05:14.22 & $20.345 \pm 0.061$ & $-12.542 \pm 0.047$ & $5.376 \pm 0.035$ & $19 \pm 1$ & 11.717\\
204 & HD~286380 & 03:56:20.741 & +10:47:47.24 & $24.658 \pm 0.077$ & $-25.252 \pm 0.050$ & $6.743 \pm 0.045$ & $14.7 \pm 0.8$ & 10.293\\
205 & TYC~665--460--1 & 03:56:31.738 & +13:42:38.55 & $30.67 \pm 0.21$ & $-32.01 \pm 0.14$ & $8.21 \pm 0.11$ & $18.2 \pm 0.7$ & 11.718\\
206 & 2MASS~J03564937+1010254 & 03:56:49.397 & +10:10:25.01 & $23.90 \pm 0.49$ & $-24.14 \pm 0.31$ & $6.64 \pm 0.26$ & $\cdots$ & 17.467\\
207 & 2MASS~J03570495+0255022 & 03:57:04.974 & +02:55:01.98 & $26.00 \pm 0.55$ & $-21.34 \pm 0.43$ & $6.63 \pm 0.30$ & $\cdots$ & 18.701\\
208 & 2MASS~J03573875+1142322 & 03:57:38.786 & +11:42:31.85 & $23.298 \pm 0.085$ & $-23.208 \pm 0.058$ & $6.433 \pm 0.040$ & $\cdots$ & 14.377\\
209 & 2MASS~J03585885+1947174 & 03:58:58.880 & +19:47:16.92 & $20.94 \pm 0.14$ & $-27.129 \pm 0.075$ & $5.795 \pm 0.080$ & $\cdots$ & 15.233\\
210 & 2MASS~J03585948+0605315 & 03:58:59.503 & +06:05:31.21 & $24.36 \pm 0.52$ & $-22.55 \pm 0.27$ & $6.64 \pm 0.22$ & $\cdots$ & 17.435\\
211 & 2MASS~J03590008+0350125 & 03:59:00.112 & +03:50:12.26 & $23.78 \pm 0.26$ & $-21.91 \pm 0.20$ & $6.39 \pm 0.15$ & $\cdots$ & 17.500\\
212 & 2MASS~J03591525+0817203 & 03:59:15.275 & +08:17:19.83 & $25.603 \pm 0.087$ & $-25.603 \pm 0.052$ & $6.645 \pm 0.049$ & $\cdots$ & 13.249\\
213 & 2MASS~J03595819+0527061 & 03:59:58.221 & +05:27:05.66 & $24.33 \pm 0.39$ & $-23.23 \pm 0.31$ & $6.74 \pm 0.20$ & $\cdots$ & 17.954\\
214 & 2MASS~J04000097+1136402 & 04:00:01.009 & +11:36:40.01 & $24.19 \pm 0.17$ & $-25.30 \pm 0.11$ & $6.779 \pm 0.087$ & $\cdots$ & 16.114\\
215 & 2MASS~J04000304+0839111 & 04:00:03.068 & +08:39:10.67 & $23.29 \pm 0.21$ & $-22.67 \pm 0.14$ & $6.28 \pm 0.11$ & $\cdots$ & 16.703\\
216 & 2MASS~J04003178+0235333 & 04:00:31.808 & +02:35:33.07 & $23.92 \pm 0.14$ & $-20.77 \pm 0.11$ & $6.520 \pm 0.080$ & $\cdots$ & 15.539\\
217 & 2MASS~J04003789+0921594 & 04:00:37.913 & +09:21:59.15 & $22.72 \pm 0.15$ & $-22.632 \pm 0.089$ & $6.341 \pm 0.079$ & $\cdots$ & 15.592\\
218 & 2MASS~J04004014+0806279 & 04:00:40.176 & +08:06:27.61 & $24.01 \pm 0.53$ & $-24.11 \pm 0.29$ & $6.60 \pm 0.28$ & $\cdots$ & 18.413\\
219 & 2MASS~J04005555+1306243 & 04:00:55.592 & +13:06:24.00 & $18.52 \pm 0.18$ & $-21.32 \pm 0.10$ & $4.984 \pm 0.098$ & $\cdots$ & 16.165\\
220 & 2MASS~J04005940+0826212 & 04:00:59.429 & +08:26:20.90 & $21.35 \pm 0.77$ & $-19.34 \pm 0.51$ & $4.89 \pm 0.38$ & $\cdots$ & 18.532\\
221 & 2MASS~J04011013+0824204 & 04:01:10.160 & +08:24:20.04 & $23.11 \pm 0.23$ & $-22.33 \pm 0.15$ & $6.53 \pm 0.11$ & $\cdots$ & 16.796\\
222 & 2MASS~J04011073+1459513 & 04:01:10.773 & +14:59:51.01 & $24.81 \pm 0.48$ & $-27.77 \pm 0.28$ & $6.23 \pm 0.25$ & $\cdots$ & 18.212\\
223 & 2MASS~J04012320+0342315 & 04:01:23.221 & +03:42:31.11 & $24.90 \pm 0.15$ & $-22.77 \pm 0.12$ & $7.078 \pm 0.092$ & $\cdots$ & 15.515\\
224 & 2MASS~J04014357+0345102 & 04:01:43.594 & +03:45:09.93 & $21.02 \pm 0.25$ & $-19.90 \pm 0.21$ & $6.11 \pm 0.14$ & $\cdots$ & 17.282\\
225~B & 2MASS~J04021257+0817410 & 04:02:12.593 & +08:17:40.67 & $22.00 \pm 0.36$ & $-23.46 \pm 0.25$ & $6.19 \pm 0.19$ & $\cdots$ & 17.316\\
225~A & 2MASS~J04021281+0817400 & 04:02:12.839 & +08:17:39.75 & $23.38 \pm 0.24$ & $-22.68 \pm 0.17$ & $6.62 \pm 0.13$ & $\cdots$ & 16.635\\
226 & 2MASS~J04024742+0946340 & 04:02:47.438 & +09:46:33.61 & $20.112 \pm 0.061$ & $-25.812 \pm 0.043$ & $6.781 \pm 0.030$ & $\cdots$ & 13.898\\
227 & 2MASS~J04032655+1218397 & 04:03:26.599 & +12:18:39.32 & $24.30 \pm 0.53$ & $-25.91 \pm 0.32$ & $6.61 \pm 0.33$ & $\cdots$ & 18.748\\
228 & 2MASS~J04033422+0617517 & 04:03:34.258 & +06:17:51.37 & $23.74 \pm 0.29$ & $-22.36 \pm 0.19$ & $6.99 \pm 0.17$ & $\cdots$ & 17.197\\
229 & 2MASS~J04035178+0709082 & 04:03:51.798 & +07:09:07.97 & $20.11 \pm 0.40$ & $-22.27 \pm 0.22$ & $6.08 \pm 0.21$ & $\cdots$ & 17.710\\
230 & 2MASS~J04041708+0924123 & 04:04:17.095 & +09:24:11.81 & $25.4 \pm 2.6$ & $-24.2 \pm 1.6$ & $8.2 \pm 2.1$ & $\cdots$ & 20.892\\
231~A & 2MASS~J04044937+0935076 & 04:04:49.382 & +09:35:07.13 & $22.40 \pm 0.18$ & $-24.31 \pm 0.11$ & $6.599 \pm 0.096$ & $\cdots$ & 15.410\\
231~B & Gaia~DR2~3301900595795159040 & 04:04:49.493 & +09:35:07.71 & $24.12 \pm 0.28$ & $-23.21 \pm 0.17$ & $6.90 \pm 0.15$ & $\cdots$ & 16.845\\
232 & 2MASS~J04045070+0956109 & 04:04:50.733 & +09:56:10.59 & $22.90 \pm 0.21$ & $-23.90 \pm 0.13$ & $6.61 \pm 0.11$ & $\cdots$ & 16.198\\
233 & 2MASS~J04050036+1000386 & 04:05:00.348 & +10:00:38.31 & $21.6 \pm 3.5$ & $-24.1 \pm 2.1$ & $6.3 \pm 1.6$ & $\cdots$ & 20.494\\
234 & 2MASS~J04051287+0710190 & 04:05:12.893 & +07:10:18.85 & $22.50 \pm 0.28$ & $-21.91 \pm 0.18$ & $6.31 \pm 0.14$ & $\cdots$ & 17.087\\
235 & 2MASS~J04052254+0615339 & 04:05:22.561 & +06:15:33.36 & $23.33 \pm 0.40$ & $-22.65 \pm 0.25$ & $6.52 \pm 0.22$ & $\cdots$ & 17.489\\
236~B & Gaia~DR2~3297969498128206208 & 04:05:40.167 & +07:22:12.08 & $19.0 \pm 1.9$ & $-17.24 \pm 0.93$ & $4.69 \pm 0.84$ & $\cdots$ & 20.068\\
236~A & 2MASS~J04054018+0722109 & 04:05:40.210 & +07:22:10.83 & $20.45 \pm 0.35$ & $-18.09 \pm 0.20$ & $4.74 \pm 0.17$ & $\cdots$ & 17.633\\
237 & 2MASS~J04054131+1715471 & 04:05:41.327 & +17:15:46.81 & $20.05 \pm 0.14$ & $-25.796 \pm 0.078$ & $6.602 \pm 0.066$ & $\cdots$ & 15.456\\
238 & 2MASS~J04061902+0845408 & 04:06:19.044 & +08:45:40.59 & $18.1 \pm 4.1$ & $-16.0 \pm 2.2$ & $4.7 \pm 1.5$ & $\cdots$ & 20.583\\
239 & 2MASS~J04064005+0856259 & 04:06:40.090 & +08:56:25.62 & $23.44 \pm 0.33$ & $-24.54 \pm 0.24$ & $7.18 \pm 0.18$ & $\cdots$ & 17.955\\
240 & 2MASS~J04064920+1000435 & 04:06:49.247 & +10:00:43.19 & $18.65 \pm 0.72$ & $-19.75 \pm 0.44$ & $5.35 \pm 0.37$ & $\cdots$ & 19.063\\
241 & 2MASS~J04070083+0607080 & 04:07:00.864 & +06:07:07.56 & $27.86 \pm 0.17$ & $-26.03 \pm 0.10$ & $8.357 \pm 0.093$ & $\cdots$ & 15.701\\
242 & 2MASS~J04072953--0115000 & 04:07:29.559 & --01:15:00.13 & $24.02 \pm 0.15$ & $-20.20 \pm 0.10$ & $6.927 \pm 0.081$ & $\cdots$ & 15.713\\
243 & 2MASS~J04074422+0959349 & 04:07:44.244 & +09:59:34.57 & $22.41 \pm 0.42$ & $-22.01 \pm 0.24$ & $6.29 \pm 0.20$ & $\cdots$ & 17.906\\
244 & TYC~666--80--1 & 04:09:47.527 & +07:48:03.29 & $21.62 \pm 0.11$ & $-22.284 \pm 0.065$ & $6.309 \pm 0.051$ & $19 \pm 3$ & 10.367\\
245 & 2MASS~J04100909+0216157 & 04:10:09.119 & +02:16:15.24 & $20.08 \pm 0.30$ & $-20.56 \pm 0.20$ & $6.62 \pm 0.17$ & $\cdots$ & 18.136\\
246 & 2MASS~J04104612+1040529 & 04:10:46.132 & +10:40:52.68 & $18.06 \pm 0.63$ & $-16.99 \pm 0.51$ & $5.82 \pm 0.41$ & $\cdots$ & 18.900\\
247 & 2MASS~J04110212+0822096 & 04:11:02.165 & +08:22:09.33 & $17.4 \pm 1.5$ & $-15.5 \pm 1.3$ & $5.86 \pm 0.86$ & $\cdots$ & 20.313\\
248 & 2MASS~J04112808+1143403 & 04:11:28.115 & +11:43:40.10 & $16.60 \pm 0.47$ & $-21.43 \pm 0.34$ & $5.30 \pm 0.24$ & $\cdots$ & 16.337\\
249 & 2MASS~J04114261+0534427 & 04:11:42.638 & +05:34:42.48 & $20.50 \pm 0.95$ & $-22.89 \pm 0.50$ & $6.25 \pm 0.46$ & $\cdots$ & 19.039\\
250 & 2MASS~J04114611+1508252 & 04:11:46.135 & +15:08:24.90 & $25.57 \pm 0.47$ & $-28.48 \pm 0.33$ & $7.24 \pm 0.26$ & $\cdots$ & 15.689\\
251 & 2MASS~J04121099+0248564 & 04:12:11.023 & +02:48:56.36 & $17.30 \pm 0.27$ & $-12.33 \pm 0.17$ & $5.24 \pm 0.15$ & $\cdots$ & 17.809\\
252 & 2MASS~J04121147+0638125 & 04:12:11.490 & +06:38:12.26 & $21.5 \pm 1.3$ & $-21.5 \pm 1.1$ & $7.00 \pm 0.67$ & $\cdots$ & 19.670\\
253 & 2MASS~J04121402+0543526 & 04:12:14.058 & +05:43:52.28 & $21.97 \pm 0.95$ & $-23.13 \pm 0.54$ & $7.03 \pm 0.44$ & $\cdots$ & 19.065\\
254 & TYC~74--1393--1 & 04:12:18.449 & +00:01:31.28 & $19.633 \pm 0.077$ & $-17.562 \pm 0.052$ & $5.747 \pm 0.047$ & $20 \pm 1$ & 11.151\\
255 & 2MASS~J04140593+0150284 & 04:14:05.959 & +01:50:28.17 & $19.41 \pm 0.18$ & $-17.88 \pm 0.10$ & $5.659 \pm 0.090$ & $\cdots$ & 15.828\\
256 & 2MASS~J04142242+1103304 & 04:14:22.433 & +11:03:29.92 & $15.84 \pm 0.32$ & $-21.36 \pm 0.19$ & $5.69 \pm 0.14$ & $\cdots$ & 15.203\\
257 & 2MASS~J04143043+0509324 & 04:14:30.466 & +05:09:31.97 & $22.4 \pm 3.0$ & $-23.4 \pm 1.9$ & $7.0 \pm 1.1$ & $\cdots$ & 20.586\\
258 & 2MASS~J04151163+0745505 & 04:15:11.657 & +07:45:50.08 & $20.50 \pm 0.32$ & $-21.18 \pm 0.23$ & $6.09 \pm 0.18$ & $\cdots$ & 17.161\\
259 & 2MASS~J04153196+0208232 & 04:15:31.984 & +02:08:23.22 & $18.921 \pm 0.080$ & $-12.276 \pm 0.051$ & $5.488 \pm 0.043$ & $\cdots$ & 14.735\\
260 & 2MASS~J04153792+0545414 & 04:15:37.957 & +05:45:41.10 & $21.22 \pm 0.21$ & $-26.68 \pm 0.12$ & $7.619 \pm 0.093$ & $\cdots$ & 16.185\\
261 & 2MASS~J04154515+1053367 & 04:15:45.165 & +10:53:36.50 & $14.8 \pm 1.7$ & $-19.3 \pm 1.0$ & $5.29 \pm 0.66$ & $\cdots$ & 18.902\\
262 & 2MASS~J04154665+0921245 & 04:15:46.680 & +09:21:24.17 & $19.99 \pm 0.21$ & $-21.41 \pm 0.14$ & $6.088 \pm 0.092$ & $\cdots$ & 15.906\\
263 & HD~26991 & 04:16:01.464 & +00:27:13.71 & $23.95 \pm 0.12$ & $-21.121 \pm 0.064$ & $6.741 \pm 0.074$ & $\cdots$ & 7.334\\
264 & 2MASS~J04160164+0208148 & 04:16:01.666 & +02:08:14.71 & $19.54 \pm 0.41$ & $-12.93 \pm 0.29$ & $5.69 \pm 0.23$ & $\cdots$ & 18.332\\
265~B & Gaia~DR2~3254162137382331136 & 04:16:13.147 & --01:19:54.96 & $22.95 \pm 0.15$ & $-18.42 \pm 0.14$ & $6.865 \pm 0.091$ & $\cdots$ & 16.068\\
266 & 2MASS~J04161776+0807409 & 04:16:17.792 & +08:07:40.48 & $19.42 \pm 0.18$ & $-21.473 \pm 0.095$ & $6.333 \pm 0.070$ & $\cdots$ & 14.648\\
267 & UCAC2~30946195 & 04:17:18.672 & --02:16:02.15 & $19.267 \pm 0.047$ & $-11.584 \pm 0.022$ & $5.638 \pm 0.036$ & $21 \pm 1$ & 11.491\\
268 & 2MASS~J04172026+0831017 & 04:17:20.280 & +08:31:01.47 & $15.105 \pm 0.052$ & $-17.322 \pm 0.035$ & $4.566 \pm 0.030$ & $\cdots$ & 13.908\\
269 & TYC~77--1284--1 & 04:17:24.077 & +03:14:44.87 & $23.42 \pm 0.13$ & $-23.623 \pm 0.070$ & $7.043 \pm 0.055$ & $19.3 \pm 0.7$ & 10.509\\
270 & 2MASS~J04180199+0912488 & 04:18:02.016 & +09:12:48.54 & $17.97 \pm 0.29$ & $-17.83 \pm 0.15$ & $5.77 \pm 0.13$ & $\cdots$ & 15.983\\
271 & 2MASS~J04181095+0934586 & 04:18:10.980 & +09:34:58.24 & $15.97 \pm 0.27$ & $-21.58 \pm 0.21$ & $5.83 \pm 0.16$ & $\cdots$ & 17.228\\
272 & 2MASS~J04181171+0159007 & 04:18:11.727 & +01:59:00.56 & $19.02 \pm 0.14$ & $-20.42 \pm 0.10$ & $6.524 \pm 0.080$ & $\cdots$ & 16.180\\
273 & 2MASS~J04183610+0614399 & 04:18:36.121 & +06:14:39.52 & $22.56 \pm 0.13$ & $-21.392 \pm 0.083$ & $6.257 \pm 0.068$ & $\cdots$ & 13.615\\
274 & 2MASS~J04184388+1108254 & 04:18:43.885 & +11:08:25.18 & $14.75 \pm 0.28$ & $-20.72 \pm 0.21$ & $5.10 \pm 0.15$ & $\cdots$ & 15.866\\
275 & 2MASS~J04191246+0659166 & 04:19:12.488 & +06:59:16.41 & $19.50 \pm 0.20$ & $-20.49 \pm 0.14$ & $6.12 \pm 0.11$ & $\cdots$ & 16.876\\
276 & 2MASS~J04195888+0813546 & 04:19:58.900 & +08:13:54.44 & $14.11 \pm 0.22$ & $-17.86 \pm 0.15$ & $4.88 \pm 0.13$ & $\cdots$ & 16.740\\
277~A & 2MASS~J04200165+0759584 & 04:20:01.666 & +07:59:57.72 & $22.83 \pm 0.68$ & $-23.94 \pm 0.47$ & $6.31 \pm 0.34$ & $\cdots$ & 15.336\\
277~B & Gaia~DR2~3298956138016754048 & 04:20:01.719 & +07:59:58.51 & $19.87 \pm 0.90$ & $-21.65 \pm 0.42$ & $6.69 \pm 0.14$ & $\cdots$ & 16.289\\
278~B & Gaia~DR2~3254797311502540032 & 04:20:02.874 & +00:10:08.62 & $17.18 \pm 0.70$ & $-15.91 \pm 0.46$ & $4.56 \pm 0.47$ & $\cdots$ & 19.318\\
279 & 2MASS~J04201617+0959534 & 04:20:16.202 & +09:59:53.06 & $17.34 \pm 0.38$ & $-20.97 \pm 0.19$ & $6.14 \pm 0.17$ & $\cdots$ & 17.379\\
280~A & CRTS~J042024.3+001725 & 04:20:24.319 & +00:17:25.43 & $18.484 \pm 0.037$ & $-12.270 \pm 0.024$ & $5.610 \pm 0.025$ & $\cdots$ & 13.280\\
281 & 2MASS~J04205517+0649544 & 04:20:55.204 & +06:49:53.97 & $21.4 \pm 1.3$ & $-18.95 \pm 0.98$ & $5.93 \pm 0.74$ & $\cdots$ & 15.510\\
282 & 2MASS~J04210781--0111328 & 04:21:07.848 & --01:11:33.15 & $20.918 \pm 0.081$ & $-18.823 \pm 0.047$ & $7.005 \pm 0.052$ & $\cdots$ & 14.264\\
283 & 2MASS~J04212496+0613103 & 04:21:24.983 & +06:13:10.05 & $18.12 \pm 0.26$ & $-20.60 \pm 0.18$ & $6.15 \pm 0.15$ & $\cdots$ & 16.537\\
284 & 2MASS~J04213975+1111071 & 04:21:39.778 & +11:11:06.72 & $19.70 \pm 0.93$ & $-23.05 \pm 0.42$ & $5.49 \pm 0.38$ & $\cdots$ & 18.801\\
285 & 2MASS~J04215979+0447054 & 04:21:59.842 & +04:47:05.75 & $18.5 \pm 3.0$ & $-18.4 \pm 1.6$ & $5.1 \pm 1.4$ & $\cdots$ & 20.507\\
286 & 2MASS~J04220837+0847244 & 04:22:08.399 & +08:47:24.15 & $20.59 \pm 0.28$ & $-20.44 \pm 0.18$ & $5.81 \pm 0.16$ & $\cdots$ & 17.842\\
287 & 2MASS~J04221374+0945434 & 04:22:13.765 & +09:45:43.00 & $20.15 \pm 0.91$ & $-23.21 \pm 0.43$ & $6.36 \pm 0.36$ & $\cdots$ & 18.255\\
288 & BD--03~753 & 04:22:23.528 & --02:40:04.13 & $19.704 \pm 0.069$ & $-12.138 \pm 0.040$ & $5.995 \pm 0.046$ & $20 \pm 2$ & 9.741\\
289 & 2MASS~J04222577+0734399 & 04:22:25.798 & +07:34:39.52 & $19.14 \pm 0.23$ & $-21.84 \pm 0.18$ & $6.14 \pm 0.17$ & $\cdots$ & 17.076\\
290 & BD+05~638 & 04:22:33.022 & +05:41:38.82 & $20.63 \pm 0.11$ & $-21.387 \pm 0.068$ & $6.284 \pm 0.056$ & $\cdots$ & 9.033\\
291 & 2MASS~J04234971--0309472 & 04:23:49.737 & --03:09:47.47 & $19.350 \pm 0.065$ & $-12.401 \pm 0.038$ & $5.268 \pm 0.030$ & $\cdots$ & 13.303\\
292 & 2MASS~J04235045+0037286 & 04:23:50.454 & +00:37:28.52 & $17.5 \pm 1.1$ & $-16.88 \pm 0.50$ & $6.19 \pm 0.54$ & $\cdots$ & 18.361\\
293 & 2MASS~J04240254--0055122 & 04:24:02.572 & --00:55:12.59 & $25.0 \pm 1.1$ & $-21.20 \pm 0.61$ & $7.49 \pm 0.67$ & $\cdots$ & 19.772\\
294 & 2MASS~J04244312+0819072 & 04:24:43.162 & +08:19:07.03 & $20.10 \pm 0.11$ & $-22.507 \pm 0.072$ & $6.235 \pm 0.061$ & $\cdots$ & 15.048\\
295 & 2MASS~J04245775+0725550 & 04:24:57.780 & +07:25:54.80 & $14.169 \pm 0.083$ & $-19.709 \pm 0.055$ & $4.813 \pm 0.046$ & $15 \pm 2$ & 12.059\\
296 & 2MASS~J04251032+0632542 & 04:25:10.358 & +06:32:53.95 & $17.82 \pm 0.27$ & $-21.24 \pm 0.14$ & $6.09 \pm 0.11$ & $\cdots$ & 15.807\\
297 & 2MASS~J04262075+0027363 & 04:26:20.785 & +00:27:36.01 & $21.00 \pm 0.11$ & $-20.439 \pm 0.074$ & $6.51 \pm 0.15$ & $18 \pm 8$ & 11.352\\
298 & 2MASS~J04263992+0710085 & 04:26:39.939 & +07:10:08.17 & $18.620 \pm 0.076$ & $-20.252 \pm 0.052$ & $5.896 \pm 0.044$ & $\cdots$ & 14.349\\
299 & 2MASS~J04270667+0908332 & 04:27:06.684 & +09:08:32.74 & $16.10 \pm 0.10$ & $-20.512 \pm 0.078$ & $5.693 \pm 0.049$ & $21.5 \pm 0.4$ & 11.726\\
300 & 2MASS~J04271508+0634143 & 04:27:15.116 & +06:34:14.34 & $14.87 \pm 0.20$ & $-19.72 \pm 0.13$ & $5.60 \pm 0.10$ & $\cdots$ & 16.367\\
301 & 2MASS~J04272511+0004224 & 04:27:25.145 & +00:04:22.60 & $16.28 \pm 0.16$ & $-13.467 \pm 0.086$ & $4.651 \pm 0.090$ & $\cdots$ & 13.191\\
302 & 2MASS~J04274452--0403155 & 04:27:44.547 & --04:03:15.90 & $20.42 \pm 0.20$ & $-16.83 \pm 0.13$ & $6.57 \pm 0.13$ & $\cdots$ & 16.999\\
303 & 2MASS~J04275113+0755147 & 04:27:51.156 & +07:55:14.29 & $20.18 \pm 0.23$ & $-19.99 \pm 0.18$ & $6.48 \pm 0.14$ & $\cdots$ & 17.084\\
304 & 2MASS~J04281033+0345325 & 04:28:10.354 & +03:45:32.06 & $16.31 \pm 0.16$ & $-19.422 \pm 0.084$ & $6.08 \pm 0.11$ & $\cdots$ & 16.336\\
305~A & BD--03~789 & 04:28:37.716 & --03:15:44.58 & $21.005 \pm 0.058$ & $-18.285 \pm 0.043$ & $6.718 \pm 0.042$ & $22 \pm 2$ & 9.988\\
305~B & 2MASS~J04283839--0315371 & 04:28:38.423 & --03:15:37.42 & $21.409 \pm 0.061$ & $-17.884 \pm 0.045$ & $6.781 \pm 0.045$ & $\cdots$ & 14.304\\
306 & 2MASS~J04290785+0111529 & 04:29:07.865 & +01:11:52.42 & $18.367 \pm 0.088$ & $-14.933 \pm 0.044$ & $5.314 \pm 0.045$ & $\cdots$ & 14.623\\
307 & 2MASS~J04294933+0108565 & 04:29:49.346 & +01:08:56.18 & $18.58 \pm 0.22$ & $-18.88 \pm 0.12$ & $6.55 \pm 0.11$ & $\cdots$ & 16.631\\
308 & 2MASS~J04300516+0545074 & 04:30:05.173 & +05:45:07.11 & $14.76 \pm 0.79$ & $-19.92 \pm 0.36$ & $5.57 \pm 0.39$ & $\cdots$ & 18.810\\
309 & 2MASS~J04300781--0004307 & 04:30:07.834 & --00:04:31.19 & $21.059 \pm 0.066$ & $-20.013 \pm 0.043$ & $7.268 \pm 0.044$ & $22 \pm 2$ & 12.606\\
310 & 2MASS~J04315156+0458221 & 04:31:51.590 & +04:58:21.80 & $16.03 \pm 0.19$ & $-19.32 \pm 0.11$ & $5.80 \pm 0.12$ & $\cdots$ & 16.708\\
311 & 2MASS~J04322380+0836544 & 04:32:23.819 & +08:36:54.17 & $16.526 \pm 0.085$ & $-20.843 \pm 0.044$ & $5.981 \pm 0.046$ & $\cdots$ & 15.013\\
312 & 2MASS~J04333159+0017365 & 04:33:31.610 & +00:17:36.29 & $20.27 \pm 0.13$ & $-18.141 \pm 0.077$ & $6.205 \pm 0.070$ & $\cdots$ & 15.762\\
313 & 2MASS~J04333390+0939039 & 04:33:33.919 & +09:39:03.60 & $14.41 \pm 0.61$ & $-19.58 \pm 0.33$ & $5.57 \pm 0.31$ & $\cdots$ & 19.055\\
314 & 2MASS~J04334594+0621571 & 04:33:45.976 & +06:21:56.83 & $15.18 \pm 0.29$ & $-19.76 \pm 0.15$ & $5.89 \pm 0.15$ & $\cdots$ & 17.598\\
315 & 2MASS~J04335466+0058219 & 04:33:54.685 & +00:58:21.56 & $20.091 \pm 0.082$ & $-18.976 \pm 0.046$ & $5.387 \pm 0.043$ & $19 \pm 3$ & 13.321\\
316 & 2MASS~J04340478+0221361 & 04:34:04.800 & +02:21:35.96 & $15.34 \pm 0.46$ & $-18.61 \pm 0.25$ & $5.67 \pm 0.27$ & $\cdots$ & 18.168\\
317 & 2MASS~J04341114+0212190 & 04:34:11.143 & +02:12:18.67 & $14.93 \pm 0.30$ & $-18.26 \pm 0.17$ & $5.50 \pm 0.17$ & $\cdots$ & 17.255\\
318~B & Gaia~DR2~3279527149078835712 & 04:34:19.467 & +02:26:25.91 & $15.62 \pm 0.75$ & $-21.63 \pm 0.44$ & $6.24 \pm 0.33$ & $20.6 \pm 0.5$ & 15.960\\
318~A & 2MASS~J04341953+0226260 & 04:34:19.560 & +02:26:25.89 & $16.32 \pm 0.42$ & $-20.02 \pm 0.29$ & $5.77 \pm 0.22$ & $19 \pm 3$ & 12.150\\
319 & 2MASS~J04342738+0227328 & 04:34:27.421 & +02:27:32.60 & $16.404 \pm 0.076$ & $-15.738 \pm 0.040$ & $5.214 \pm 0.037$ & $\cdots$ & 14.651\\
320 & 2MASS~J04342758+0513284 & 04:34:27.592 & +05:13:28.18 & $15.0 \pm 1.2$ & $-18.45 \pm 0.70$ & $6.40 \pm 0.66$ & $\cdots$ & 20.103\\
321 & 2MASS~J04343476--0144108 & 04:34:34.776 & --01:44:11.12 & $17.42 \pm 0.17$ & $-15.88 \pm 0.13$ & $5.76 \pm 0.11$ & $\cdots$ & 15.958\\
322 & WISEA~J043452.91--005432.9 & 04:34:52.905 & --00:54:32.97 & $16.6 \pm 3.0$ & $-17.2 \pm 1.8$ & $6.0 \pm 1.7$ & $\cdots$ & 20.665\\
323 & 2MASS~J04350272+0733430 & 04:35:02.756 & +07:33:42.74 & $18.54 \pm 0.46$ & $-21.91 \pm 0.21$ & $5.87 \pm 0.23$ & $\cdots$ & 18.271\\
324~A & HD~29182 & 04:35:53.776 & +05:06:15.36 & $13.562 \pm 0.084$ & $-18.825 \pm 0.051$ & $5.497 \pm 0.051$ & $\cdots$ & 8.692\\
325~B & Gaia~DR2~3282460371222713728 & 04:36:33.274 & +05:11:31.41 & $14.77 \pm 0.14$ & $-19.544 \pm 0.089$ & $5.710 \pm 0.088$ & $\cdots$ & 16.270\\
325~A & 2MASS~J04363330+0511304 & 04:36:33.328 & +05:11:29.84 & $15.123 \pm 0.081$ & $-19.524 \pm 0.050$ & $5.632 \pm 0.049$ & $\cdots$ & 14.831\\
326 & 2MASS~J04364894+0309231 & 04:36:48.955 & +03:09:22.90 & $13.93 \pm 0.49$ & $-18.71 \pm 0.29$ & $5.93 \pm 0.29$ & $\cdots$ & 18.510\\
327 & 2MASS~J04370987+0910564 & 04:37:09.894 & +09:10:56.04 & $16.89 \pm 0.51$ & $-22.58 \pm 0.28$ & $6.28 \pm 0.31$ & $\cdots$ & 18.517\\
328 & 2MASS~J04372578--0210117 & 04:37:25.800 & --02:10:12.12 & $18.11 \pm 0.14$ & $-16.732 \pm 0.097$ & $6.011 \pm 0.083$ & $\cdots$ & 16.275\\
329~A & 2MASS~J04372971--0051241 & 04:37:29.730 & --00:51:24.47 & $15.026 \pm 0.042$ & $-16.665 \pm 0.027$ & $6.050 \pm 0.025$ & $21 \pm 2$ & 13.223\\
329~B & Gaia~DR2~3229491776511286016 & 04:37:29.780 & --00:51:25.66 & $14.70 \pm 0.36$ & $-17.42 \pm 0.19$ & $5.75 \pm 0.14$ & $\cdots$ & 16.507\\
330 & 2MASS~J04381823+0310336 & 04:38:18.245 & +03:10:33.35 & $16.40 \pm 0.18$ & $-18.79 \pm 0.10$ & $6.159 \pm 0.077$ & $\cdots$ & 15.963\\
331~B & Gaia~DR2~3201810884087980800 & 04:38:27.437 & --03:42:46.23 & $19.59 \pm 0.85$ & $-17.76 \pm 0.49$ & $6.77 \pm 0.40$ & $\cdots$ & 18.416\\
332 & 2MASS~J04382994+0258279 & 04:38:29.963 & +02:58:27.54 & $17.17 \pm 0.12$ & $-17.131 \pm 0.072$ & $6.028 \pm 0.063$ & $\cdots$ & 14.967\\
333 & 2MASS~J04383297+0534306 & 04:38:32.989 & +05:34:30.14 & $15.04 \pm 0.50$ & $-18.67 \pm 0.26$ & $5.80 \pm 0.27$ & $\cdots$ & 18.382\\
334 & 2MASS~J04390108+0436555 & 04:39:01.103 & +04:36:55.25 & $14.68 \pm 0.40$ & $-17.91 \pm 0.24$ & $5.35 \pm 0.21$ & $\cdots$ & 17.795\\
335 & 2MASS~J04390925+0011215 & 04:39:09.277 & +00:11:21.38 & $14.17 \pm 0.50$ & $-17.35 \pm 0.28$ & $5.86 \pm 0.24$ & $\cdots$ & 18.487\\
336 & 2MASS~J04391308--0045039 & 04:39:13.102 & --00:45:04.39 & $15.34 \pm 0.14$ & $-16.827 \pm 0.085$ & $6.104 \pm 0.067$ & $\cdots$ & 15.326\\
337 & BD+06~731 & 04:39:15.500 & +07:01:43.92 & $22.605 \pm 0.066$ & $-29.118 \pm 0.038$ & $7.131 \pm 0.036$ & $15.2 \pm 0.3$ & 9.261\\
338~A & TYC~4739--1225--1 & 04:39:20.251 & --03:14:21.79 & $14.784 \pm 0.080$ & $-16.007 \pm 0.056$ & $6.089 \pm 0.036$ & $24.4 \pm 0.3$ & 10.962\\
339 & 2MASS~J04403353+0245052 & 04:40:33.544 & +02:45:04.87 & $16.0 \pm 1.3$ & $-17.87 \pm 0.75$ & $5.76 \pm 0.69$ & $\cdots$ & 19.753\\
340 & 2MASS~J04403721+0340342 & 04:40:37.219 & +03:40:33.91 & $12.96 \pm 0.56$ & $-17.99 \pm 0.39$ & $5.90 \pm 0.31$ & $\cdots$ & 18.793\\
341 & 2MASS~J04411983+0238201 & 04:41:19.851 & +02:38:19.86 & $14.12 \pm 0.11$ & $-17.833 \pm 0.060$ & $5.783 \pm 0.049$ & $\cdots$ & 14.996\\
342 & 2MASS~J04413233--0226442 & 04:41:32.362 & --02:26:44.48 & $16.64 \pm 0.28$ & $-15.53 \pm 0.21$ & $5.27 \pm 0.15$ & $\cdots$ & 17.805\\
343 & HD~29850 & 04:42:08.711 & --01:39:54.10 & $15.93 \pm 0.11$ & $-14.733 \pm 0.080$ & $5.274 \pm 0.065$ & $\cdots$ & 8.874\\
344 & 2MASS~J04421064--0313504 & 04:42:10.660 & --03:13:50.71 & $16.98 \pm 0.14$ & $-15.84 \pm 0.11$ & $5.933 \pm 0.088$ & $\cdots$ & 16.565\\
345 & HD~29839 & 04:42:13.732 & +02:59:23.74 & $13.52 \pm 0.30$ & $-17.93 \pm 0.23$ & $5.40 \pm 0.17$ & $\cdots$ & 7.218\\
346~B & 2MASS~J04421451+0250336 & 04:42:14.531 & +02:50:33.42 & $14.70 \pm 0.23$ & $-16.73 \pm 0.18$ & $5.81 \pm 0.15$ & $\cdots$ & 17.743\\
346~A & 2MASS~J04421498+0250387 & 04:42:14.998 & +02:50:38.54 & $14.310 \pm 0.082$ & $-17.815 \pm 0.056$ & $5.816 \pm 0.045$ & $\cdots$ & 14.830\\
347 & 2MASS~J04421761+0410207 & 04:42:17.635 & +04:10:20.28 & $18.08 \pm 0.26$ & $-20.71 \pm 0.19$ & $6.36 \pm 0.16$ & $\cdots$ & 17.235\\
348 & 2MASS~J04421931+0255038 & 04:42:19.321 & +02:55:03.57 & $14.02 \pm 0.14$ & $-18.25 \pm 0.10$ & $5.697 \pm 0.082$ & $\cdots$ & 16.619\\
349 & 2MASS~J04423067+0305301 & 04:42:30.685 & +03:05:29.79 & $14.19 \pm 0.19$ & $-18.43 \pm 0.14$ & $5.78 \pm 0.12$ & $\cdots$ & 17.224\\
350 & TYC~91--702--1 & 04:42:54.742 & +04:00:11.23 & $15.299 \pm 0.060$ & $-17.910 \pm 0.046$ & $5.703 \pm 0.039$ & $23 \pm 2$ & 10.839\\
351 & TYC~83--1232--1 & 04:43:04.063 & +00:49:47.45 & $14.188 \pm 0.095$ & $-17.190 \pm 0.058$ & $5.814 \pm 0.048$ & $25 \pm 5$ & 11.189\\
352 & 2MASS~J04430440+0234219 & 04:43:04.418 & +02:34:21.69 & $13.79 \pm 0.14$ & $-18.01 \pm 0.10$ & $5.709 \pm 0.085$ & $\cdots$ & 16.110\\
353 & 2MASS~J04431309+0048174 & 04:43:13.116 & +00:48:17.19 & $13.76 \pm 0.14$ & $-16.967 \pm 0.083$ & $5.793 \pm 0.075$ & $\cdots$ & 14.479\\
354 & 2MASS~J04435852--0106309 & 04:43:58.538 & --01:06:31.17 & $13.13 \pm 0.19$ & $-12.28 \pm 0.14$ & $4.53 \pm 0.10$ & $\cdots$ & 16.474\\
355 & 2MASS~J04441632+0202201 & 04:44:16.349 & +02:02:19.80 & $14.83 \pm 0.15$ & $-17.11 \pm 0.11$ & $5.651 \pm 0.082$ & $\cdots$ & 16.092\\
356 & 2MASS~J04444613--0327546 & 04:44:46.150 & --03:27:54.91 & $14.800 \pm 0.033$ & $-14.434 \pm 0.032$ & $5.759 \pm 0.023$ & $20 \pm 4$ & 13.114\\
357 & HD~30124 & 04:45:03.984 & +05:52:17.71 & $13.672 \pm 0.098$ & $-21.479 \pm 0.068$ & $6.269 \pm 0.055$ & $\cdots$ & 8.421\\
358 & 2MASS~J04452559+0047028 & 04:45:25.612 & +00:47:02.68 & $13.99 \pm 0.10$ & $-17.164 \pm 0.069$ & $5.944 \pm 0.056$ & $\cdots$ & 14.895\\
359 & 2MASS~J04463404+0413418 & 04:46:34.055 & +04:13:41.71 & $11.401 \pm 0.061$ & $-16.421 \pm 0.036$ & $4.989 \pm 0.030$ & $\cdots$ & 14.095\\
360 & 2MASS~J04465626--0311357 & 04:46:56.284 & --03:11:36.12 & $16.42 \pm 0.28$ & $-16.45 \pm 0.21$ & $6.30 \pm 0.14$ & $\cdots$ & 17.308\\
361 & 2MASS~J04472676+0011355 & 04:47:26.782 & +00:11:35.27 & $12.77 \pm 0.29$ & $-16.26 \pm 0.19$ & $5.75 \pm 0.15$ & $\cdots$ & 17.629\\
362 & V1831~Ori & 04:50:04.711 & +01:50:42.31 & $16.470 \pm 0.066$ & $-18.982 \pm 0.050$ & $5.729 \pm 0.038$ & $23 \pm 4$ & 11.522\\
363 & 2MASS~J04514147+0205555 & 04:51:41.493 & +02:05:55.24 & $12.52 \pm 0.13$ & $-16.323 \pm 0.084$ & $5.172 \pm 0.066$ & $\cdots$ & 15.520\\
364 & BD--02~1047 & 04:52:07.364 & --01:58:57.43 & $12.91 \pm 0.12$ & $-17.606 \pm 0.088$ & $5.600 \pm 0.070$ & $24.5 \pm 0.8$ & 9.860\\
365 & 2MASS~J04523044--0110409 & 04:52:30.465 & --01:10:41.31 & $12.65 \pm 0.34$ & $-15.40 \pm 0.23$ & $5.43 \pm 0.17$ & $\cdots$ & 15.408\\
366 & 2MASS~J04524130--0135000 & 04:52:41.324 & --01:35:00.29 & $12.78 \pm 0.15$ & $-15.53 \pm 0.10$ & $5.676 \pm 0.080$ & $\cdots$ & 16.022\\
367 & 2MASS~J04530475--0127086 & 04:53:04.767 & --01:27:08.86 & $13.825 \pm 0.093$ & $-18.215 \pm 0.066$ & $5.626 \pm 0.066$ & $\cdots$ & 14.235\\
368 & HD~31125 & 04:53:04.828 & --01:16:33.04 & $12.67 \pm 0.11$ & $-15.782 \pm 0.072$ & $5.644 \pm 0.051$ & $\cdots$ & 7.918\\
369 & TYC~4745--475--1 & 04:53:12.066 & --03:49:10.26 & $13.631 \pm 0.053$ & $-14.909 \pm 0.044$ & $5.993 \pm 0.031$ & $26.2 \pm 0.6$ & 11.383\\
370 & 2MASS~J04543831--0151186 & 04:54:38.330 & --01:51:18.88 & $14.00 \pm 0.32$ & $-18.39 \pm 0.23$ & $5.39 \pm 0.18$ & $24 \pm 9$ & 12.986\\
371~B & Gaia~DR2~3228318975563766784 & 04:54:46.875 & --00:01:10.21 & $11.191 \pm 0.065$ & $-16.437 \pm 0.050$ & $5.322 \pm 0.039$ & $\cdots$ & 14.858\\
372~A & TYC~4741--307--1 & 04:56:18.287 & --01:53:33.04 & $11.95 \pm 0.12$ & $-15.188 \pm 0.075$ & $5.612 \pm 0.060$ & $25 \pm 2$ & 10.775\\
376 & TYC~665--150--1 & 03:57:21.412 & +12:58:16.37 & $28.05 \pm 0.31$ & $-24.71 \pm 0.22$ & $6.54 \pm 0.15$ & $6.8 \pm 0.8$ & 10.833\\
$\cdots$ & 2MASS~J02300007+2815305 & 02:30:00.126 & +28:15:30.00 & $39.51 \pm 0.42$ & $-33.01 \pm 0.36$ & $8.65 \pm 0.23$ & $\cdots$ & 18.285\\
$\cdots$ & 2MASS~J02355804+1946474 & 02:35:58.096 & +19:46:47.02 & $45.33 \pm 0.16$ & $-27.92 \pm 0.12$ & $8.728 \pm 0.082$ & $\cdots$ & 15.679\\
$\cdots$ & 2MASS~J02365857+1822006 & 02:36:58.621 & +18:22:00.16 & $36.13 \pm 0.16$ & $-24.96 \pm 0.13$ & $7.850 \pm 0.079$ & $\cdots$ & 16.235\\
$\cdots$ & Gaia~DR2~127856640916806528 & 02:38:41.656 & +28:08:56.54 & $47.33 \pm 0.39$ & $-37.26 \pm 0.32$ & $10.43 \pm 0.19$ & $\cdots$ & 18.202\\
$\cdots$ & 2MASS~J02514834+1542531 & 02:51:48.392 & +15:42:52.31 & $39.89 \pm 0.59$ & $-31.46 \pm 0.47$ & $9.32 \pm 0.37$ & $\cdots$ & 18.896\\
$\cdots$ & 2MASS~J02564263+2122182 & 02:56:42.677 & +21:22:17.63 & $35.65 \pm 0.23$ & $-27.88 \pm 0.15$ & $7.665 \pm 0.096$ & $\cdots$ & 15.925\\
$\cdots$ & 2MASS~J02571402+1329246 & 02:57:14.061 & +13:29:24.21 & $37.61 \pm 0.17$ & $-25.58 \pm 0.15$ & $8.836 \pm 0.081$ & $\cdots$ & 16.207\\
$\cdots$ & 2MASS~J02591008+2830202 & 02:59:10.136 & +28:30:19.82 & $31.48 \pm 0.11$ & $-30.731 \pm 0.089$ & $7.984 \pm 0.056$ & $\cdots$ & 15.027\\
$\cdots$ & 2MASS~J02592884+1417534 & 02:59:28.891 & +14:17:52.96 & $37.61 \pm 0.18$ & $-28.83 \pm 0.16$ & $8.073 \pm 0.079$ & $\cdots$ & 16.197\\
$\cdots$ & 2MASS~J03001278+1151455 & 03:00:12.823 & +11:51:45.10 & $35.20 \pm 0.35$ & $-26.03 \pm 0.29$ & $7.74 \pm 0.20$ & $\cdots$ & 17.869\\
$\cdots$ & 2MASS~J03022099+2253470 & 03:02:21.016 & +22:53:46.60 & $28.02 \pm 0.41$ & $-21.71 \pm 0.32$ & $6.74 \pm 0.20$ & $\cdots$ & 18.013\\
$\cdots$ & WISEA~J030230.82+240842.1 & 03:02:30.837 & +24:08:41.81 & $37.9 \pm 2.9$ & $-29.9 \pm 2.8$ & $8.8 \pm 1.9$ & $\cdots$ & 20.528\\
$\cdots$ & 2MASS~J03032741+1404418 & 03:03:27.453 & +14:04:41.40 & $30.61 \pm 0.15$ & $-23.75 \pm 0.13$ & $6.746 \pm 0.073$ & $\cdots$ & 16.078\\
$\cdots$ & 2MASS~J03070447+2934216 & 03:07:04.519 & +29:34:20.77 & $36.17 \pm 0.32$ & $-38.26 \pm 0.21$ & $9.30 \pm 0.16$ & $\cdots$ & 16.917\\
$\cdots$ & 2MASS~J03081211+1521139 & 03:08:12.158 & +15:21:13.34 & $44.21 \pm 0.15$ & $-35.72 \pm 0.12$ & $10.203 \pm 0.088$ & $\cdots$ & 15.788\\
$\cdots$ & 2MASS~J03085284+1052232 & 03:08:52.883 & +10:52:22.78 & $39.09 \pm 0.13$ & $-23.94 \pm 0.12$ & $8.482 \pm 0.067$ & $\cdots$ & 15.423\\
$\cdots$ & 2MASS~J03091404+2018084 & 03:09:14.086 & +20:18:07.96 & $37.61 \pm 0.13$ & $-32.34 \pm 0.11$ & $7.808 \pm 0.087$ & $\cdots$ & 15.424\\
$\cdots$ & Gaia~DR2~59117372971786880 & 03:17:00.436 & +18:27:21.96 & $32.94 \pm 0.25$ & $-24.73 \pm 0.18$ & $6.78 \pm 0.12$ & $\cdots$ & 17.380\\
$\cdots$ & 2MASS~J03175490+0420281 & 03:17:54.941 & +04:20:27.63 & $39.31 \pm 0.27$ & $-25.85 \pm 0.25$ & $8.75 \pm 0.16$ & $\cdots$ & 17.871\\
$\cdots$ & 2MASS~J03192523+1845233 & 03:19:25.273 & +18:45:22.78 & $35.29 \pm 0.23$ & $-29.76 \pm 0.20$ & $7.30 \pm 0.13$ & $\cdots$ & 17.349\\
$\cdots$ & Gaia~DR2~59375998722290304 & 03:19:26.873 & +19:44:53.78 & $28.72 \pm 0.92$ & $-23.00 \pm 0.75$ & $6.35 \pm 0.56$ & $\cdots$ & 19.613\\
$\cdots$ & 2MASS~J03204354+2356091 & 03:20:43.590 & +23:56:08.36 & $32.58 \pm 0.17$ & $-38.85 \pm 0.14$ & $8.952 \pm 0.089$ & $\cdots$ & 16.447\\
$\cdots$ & $\tau^1$~Ari & 03:21:13.653 & +21:08:49.13 & $26.57 \pm 0.55$ & $-21.33 \pm 0.44$ & $6.37 \pm 0.27$ & $14.7 \pm 0.9$ & 5.265\\
$\cdots$ & 2MASS~J03212919+1604380 & 03:21:29.223 & +16:04:37.59 & $28.18 \pm 0.30$ & $-28.33 \pm 0.25$ & $7.36 \pm 0.17$ & $\cdots$ & 17.589\\
$\cdots$ & 2MASS~J03213476+1654136 & 03:21:34.794 & +16:54:13.30 & $25.48 \pm 0.49$ & $-21.94 \pm 0.35$ & $6.01 \pm 0.34$ & $\cdots$ & 18.366\\
$\cdots$ & 2MASS~J03215751+1601394 & 03:21:57.552 & +16:01:39.10 & $32.28 \pm 0.13$ & $-22.92 \pm 0.11$ & $7.047 \pm 0.084$ & $\cdots$ & 15.977\\
$\cdots$ & 2MASS~J03230385+1709370 & 03:23:03.904 & +17:09:36.49 & $39.51 \pm 0.20$ & $-31.98 \pm 0.16$ & $8.903 \pm 0.092$ & $\cdots$ & 15.894\\
$\cdots$ & 2MASS~J03244896+1020589 & 03:24:49.008 & +10:20:58.39 & $41.09 \pm 0.28$ & $-28.07 \pm 0.23$ & $9.34 \pm 0.17$ & $\cdots$ & 17.448\\
$\cdots$ & 2MASS~J03245419+1555078 & 03:24:54.240 & +15:55:07.18 & $38.11 \pm 0.50$ & $-35.49 \pm 0.39$ & $8.23 \pm 0.30$ & $\cdots$ & 18.275\\
$\cdots$ & 2MASS~J03250457+0728193 & 03:25:04.592 & +07:28:18.82 & $31.22 \pm 0.26$ & $-21.79 \pm 0.20$ & $6.83 \pm 0.16$ & $\cdots$ & 17.360\\
$\cdots$ & Gaia~DR2~9977797439144320 & 03:25:04.736 & +07:28:20.43 & $31.93 \pm 0.38$ & $-21.57 \pm 0.31$ & $6.76 \pm 0.25$ & $\cdots$ & 18.012\\
$\cdots$ & 2MASS~J03261888+2153335 & 03:26:18.933 & +21:53:32.98 & $40.49 \pm 0.21$ & $-40.59 \pm 0.16$ & $9.29 \pm 0.12$ & $\cdots$ & 16.861\\
$\cdots$ & 2MASS~J03270898+0933595 & 03:27:09.019 & +09:33:59.24 & $26.94 \pm 0.53$ & $-20.75 \pm 0.46$ & $6.89 \pm 0.34$ & $\cdots$ & 18.677\\
$\cdots$ & 2MASS~J03274866+0547180 & 03:27:48.706 & +05:47:17.65 & $36.58 \pm 0.28$ & $-28.25 \pm 0.20$ & $8.47 \pm 0.15$ & $\cdots$ & 17.397\\
$\cdots$ & 2MASS~J03282792+1524230 & 03:28:27.961 & +15:24:22.57 & $32.01 \pm 0.20$ & $-23.45 \pm 0.15$ & $7.95 \pm 0.10$ & $\cdots$ & 16.798\\
$\cdots$ & 2MASS~J03284348+0843451 & 03:28:43.521 & +08:43:44.79 & $37.2 \pm 2.6$ & $-27.1 \pm 2.3$ & $7.4 \pm 1.3$ & $\cdots$ & 20.658\\
$\cdots$ & 2MASS~J03292961+1051560 & 03:29:29.653 & +10:51:55.53 & $32.09 \pm 0.14$ & $-29.802 \pm 0.097$ & $8.497 \pm 0.065$ & $\cdots$ & 15.263\\
$\cdots$ & 2MASS~J03304846+1034093 & 03:30:48.497 & +10:34:08.92 & $25.076 \pm 0.076$ & $-16.325 \pm 0.056$ & $6.153 \pm 0.042$ & $\cdots$ & 14.607\\
$\cdots$ & 2MASS~J03310140+1200052 & 03:31:01.444 & +12:00:04.75 & $31.93 \pm 0.23$ & $-28.33 \pm 0.15$ & $8.39 \pm 0.12$ & $\cdots$ & 16.609\\
$\cdots$ & 2MASS~J03313540+0645326 & 03:31:35.446 & +06:45:32.52 & $34.01 \pm 0.14$ & $-19.70 \pm 0.11$ & $7.826 \pm 0.075$ & $\cdots$ & 16.243\\
$\cdots$ & 2MASS~J03322564+1857138 & 03:32:25.671 & +18:57:13.38 & $22.67 \pm 0.48$ & $-24.68 \pm 0.31$ & $6.01 \pm 0.25$ & $\cdots$ & 17.956\\
$\cdots$ & 2MASS~J03323893+1512173 & 03:32:38.982 & +15:12:16.99 & $26.34 \pm 0.83$ & $-21.69 \pm 0.58$ & $5.84 \pm 0.45$ & $\cdots$ & 19.335\\
$\cdots$ & 2MASS~J03334166+1924263 & 03:33:41.669 & +19:24:26.22 & $23.5 \pm 1.4$ & $-23.0 \pm 1.0$ & $6.97 \pm 0.81$ & $\cdots$ & 20.217\\
$\cdots$ & Gaia~DR2~40541334474313728 & 03:34:33.106 & +12:12:29.76 & $28.23 \pm 0.88$ & $-29.63 \pm 0.62$ & $7.50 \pm 0.54$ & $\cdots$ & 19.087\\
$\cdots$ & 2MASS~J03350086+1539436 & 03:35:00.896 & +15:39:43.16 & $22.06 \pm 0.20$ & $-23.23 \pm 0.16$ & $6.36 \pm 0.12$ & $\cdots$ & 16.458\\
$\cdots$ & WISEA~J033651.60+154553.3 & 03:36:51.600 & +15:45:53.00 & $25.4 \pm 3.7$ & $-28.7 \pm 3.1$ & $7.6 \pm 3.3$ & $\cdots$ & 20.777\\
$\cdots$ & 2MASS~J03373345+0616472 & 03:37:33.487 & +06:16:46.69 & $32.75 \pm 0.14$ & $-28.71 \pm 0.10$ & $8.128 \pm 0.092$ & $\cdots$ & 15.625\\
$\cdots$ & WISEA~J033742.99+191646.7 & 03:37:42.991 & +19:16:46.69 & $25.3 \pm 4.0$ & $-27.7 \pm 2.8$ & $6.9 \pm 1.7$ & $\cdots$ & 20.716\\
$\cdots$ & 2MASS~J03375620+0841417 & 03:37:56.241 & +08:41:41.50 & $27.66 \pm 0.13$ & $-21.108 \pm 0.095$ & $6.172 \pm 0.067$ & $\cdots$ & 15.761\\
$\cdots$ & 2MASS~J03380150+1638387 & 03:38:01.544 & +16:38:38.07 & $36.35 \pm 0.20$ & $-33.91 \pm 0.16$ & $8.00 \pm 0.11$ & $\cdots$ & 16.476\\
$\cdots$ & 2MASS~J03402733+0811017 & 03:40:27.369 & +08:11:01.28 & $33.39 \pm 0.68$ & $-27.63 \pm 0.46$ & $8.01 \pm 0.30$ & $\cdots$ & 18.544\\
$\cdots$ & 2MASS~J03412704+0811542 & 03:41:27.091 & +08:11:53.99 & $29.66 \pm 0.34$ & $-21.64 \pm 0.26$ & $6.20 \pm 0.18$ & $\cdots$ & 18.093\\
$\cdots$ & 2MASS~J03422624+1416494 & 03:42:26.282 & +14:16:48.95 & $32.318 \pm 0.074$ & $-28.272 \pm 0.056$ & $6.956 \pm 0.036$ & $\cdots$ & 14.273\\
$\cdots$ & TYC~71--674--1 & 03:43:48.922 & +06:22:09.72 & $21.940 \pm 0.078$ & $-14.034 \pm 0.054$ & $5.526 \pm 0.041$ & $16.7 \pm 0.6$ & 11.764\\
$\cdots$ & 2MASS~J03453877+2113077 & 03:45:38.814 & +21:13:07.23 & $27.06 \pm 0.32$ & $-27.67 \pm 0.23$ & $6.57 \pm 0.17$ & $\cdots$ & 17.873\\
$\cdots$ & WISEA~J034623.66+130512.5 & 03:46:23.699 & +13:05:13.10 & $22.6 \pm 3.2$ & $-18.2 \pm 1.9$ & $6.2 \pm 1.8$ & $\cdots$ & 20.643\\
$\cdots$ & 2MASS~J03463262+1825551 & 03:46:32.653 & +18:25:54.77 & $23.37 \pm 0.29$ & $-26.78 \pm 0.20$ & $5.87 \pm 0.13$ & $\cdots$ & 17.291\\
$\cdots$ & 2MASS~J03473025+0203437 & 03:47:30.270 & +02:03:43.20 & $24.55 \pm 0.24$ & $-18.65 \pm 0.24$ & $5.99 \pm 0.14$ & $\cdots$ & 17.765\\
$\cdots$ & 2MASS~J03475182+1043255 & 03:47:51.852 & +10:43:25.14 & $27.64 \pm 0.27$ & $-25.46 \pm 0.17$ & $6.27 \pm 0.11$ & $\cdots$ & 17.095\\
$\cdots$ & 2MASS~J03480732+1342170 & 03:48:07.349 & +13:42:16.44 & $27.390 \pm 0.097$ & $-32.642 \pm 0.061$ & $7.223 \pm 0.049$ & $\cdots$ & 14.689\\
$\cdots$ & 2MASS~J03483524+0931435 & 03:48:35.249 & +09:31:43.42 & $20.2 \pm 1.8$ & $-15.6 \pm 1.2$ & $5.69 \pm 0.87$ & $\cdots$ & 19.038\\
$\cdots$ & Gaia~DR2~39495385383245568 & 03:48:36.265 & +13:47:27.18 & $26.70 \pm 0.83$ & $-32.33 \pm 0.56$ & $7.15 \pm 0.47$ & $\cdots$ & 19.501\\
$\cdots$ & 2MASS~J03485224+0620302 & 03:48:52.278 & +06:20:29.88 & $23.64 \pm 0.28$ & $-20.33 \pm 0.22$ & $6.39 \pm 0.14$ & $\cdots$ & 16.797\\
$\cdots$ & 2MASS~J03502829+1753586 & 03:50:28.333 & +17:53:58.17 & $29.43 \pm 0.27$ & $-28.97 \pm 0.16$ & $7.01 \pm 0.11$ & $\cdots$ & 16.941\\
$\cdots$ & 2MASS~J03505011+1205084 & 03:50:50.135 & +12:05:08.14 & $22.18 \pm 0.20$ & $-16.88 \pm 0.13$ & $6.20 \pm 0.11$ & $\cdots$ & 17.045\\
$\cdots$ & 2MASS~J03522921+1037209 & 03:52:29.239 & +10:37:20.63 & $29.47 \pm 0.77$ & $-27.50 \pm 0.53$ & $6.46 \pm 0.40$ & $\cdots$ & 19.289\\
$\cdots$ & 2MASS~J03523586+0709204 & 03:52:35.898 & +07:09:20.05 & $21.23 \pm 0.13$ & $-22.856 \pm 0.088$ & $6.301 \pm 0.071$ & $\cdots$ & 15.097\\
$\cdots$ & 2MASS~J03531715+1823316 & 03:53:17.251 & +18:23:30.59 & $29.4 \pm 2.8$ & $-35.5 \pm 1.4$ & $7.5 \pm 1.2$ & $\cdots$ & 20.569\\
$\cdots$ & 2MASS~J03531923+1321065 & 03:53:19.280 & +13:21:06.14 & $28.19 \pm 0.58$ & $-28.70 \pm 0.35$ & $7.57 \pm 0.26$ & $\cdots$ & 18.676\\
$\cdots$ & 2MASS~J03541484+1618297 & 03:54:14.874 & +16:18:29.32 & $20.5 \pm 1.9$ & $-22.6 \pm 1.4$ & $5.9 \pm 1.2$ & $\cdots$ & 20.408\\
$\cdots$ & 2MASS~J03544106+0912233 & 03:54:41.079 & +09:12:23.12 & $23.0 \pm 1.7$ & $-19.7 \pm 1.0$ & $6.17 \pm 0.92$ & $\cdots$ & 18.979\\
$\cdots$ & WISEA~J035552.96+051855.6 & 03:55:52.992 & +05:18:56.29 & $22.3 \pm 4.4$ & $-17.5 \pm 3.1$ & $6.0 \pm 1.9$ & $\cdots$ & 20.961\\
$\cdots$ & 2MASS~J03565177+0511102 & 03:56:51.810 & +05:11:10.05 & $24.5 \pm 1.0$ & $-18.70 \pm 0.84$ & $5.32 \pm 0.46$ & $\cdots$ & 19.460\\
$\cdots$ & WISEA~J035656.05+112815.8 & 03:56:56.042 & +11:28:15.36 & $20.4 \pm 3.3$ & $-17.8 \pm 2.1$ & $6.4 \pm 1.6$ & $\cdots$ & 20.562\\
$\cdots$ & 2MASS~J03573966+1441432 & 03:57:39.695 & +14:41:42.55 & $23.86 \pm 0.77$ & $-30.25 \pm 0.47$ & $7.83 \pm 0.41$ & $\cdots$ & 19.217\\
$\cdots$ & 2MASS~J03574260+0551215 & 03:57:42.630 & +05:51:21.16 & $28.11 \pm 0.17$ & $-25.25 \pm 0.13$ & $7.905 \pm 0.095$ & $\cdots$ & 16.049\\
$\cdots$ & 2MASS~J03580299+1726283 & 03:58:03.024 & +17:26:27.95 & $18.20 \pm 0.16$ & $-23.694 \pm 0.093$ & $6.178 \pm 0.080$ & $\cdots$ & 16.133\\
$\cdots$ & 2MASS~J03581131+0611071 & 03:58:11.336 & +06:11:07.00 & $20.90 \pm 0.58$ & $-15.14 \pm 0.41$ & $6.26 \pm 0.31$ & $\cdots$ & 18.454\\
$\cdots$ & 2MASS~J03585422+1318017 & 03:58:54.255 & +13:18:01.14 & $28.47 \pm 0.37$ & $-28.37 \pm 0.22$ & $6.63 \pm 0.19$ & $\cdots$ & 17.977\\
$\cdots$ & 2MASS~J04001889+1117530 & 04:00:18.930 & +11:17:52.66 & $28.781 \pm 0.059$ & $-32.344 \pm 0.037$ & $7.524 \pm 0.030$ & $\cdots$ & 13.739\\
$\cdots$ & 2MASS~J04004600+1543113 & 04:00:46.046 & +15:43:10.84 & $27.60 \pm 0.22$ & $-27.12 \pm 0.12$ & $8.17 \pm 0.11$ & $\cdots$ & 16.738\\
$\cdots$ & 2MASS~J04011928+0132374 & 04:01:19.312 & +01:32:37.10 & $26.69 \pm 0.44$ & $-21.85 \pm 0.34$ & $6.36 \pm 0.22$ & $\cdots$ & 18.292\\
$\cdots$ & 2MASS~J04013237+0002523 & 04:01:32.411 & +00:02:51.85 & $25.31 \pm 0.33$ & $-16.13 \pm 0.28$ & $6.31 \pm 0.18$ & $\cdots$ & 18.162\\
$\cdots$ & 2MASS~J04021909+1117014 & 04:02:19.090 & +11:17:01.23 & $17.2 \pm 1.6$ & $-16.78 \pm 0.86$ & $5.21 \pm 0.79$ & $\cdots$ & 18.698\\
$\cdots$ & 2MASS~J04023974+0356420 & 04:02:39.778 & +03:56:41.76 & $25.9 \pm 1.3$ & $-17.37 \pm 0.88$ & $6.62 \pm 0.75$ & $\cdots$ & 19.951\\
$\cdots$ & 2MASS~J04034941+0951155 & 04:03:49.434 & +09:51:14.90 & $25.74 \pm 0.31$ & $-24.54 \pm 0.19$ & $5.93 \pm 0.16$ & $\cdots$ & 17.903\\
$\cdots$ & 2MASS~J04040646+1132063 & 04:04:06.475 & +11:32:05.86 & $16.2 \pm 1.3$ & $-19.93 \pm 0.68$ & $5.33 \pm 0.61$ & $\cdots$ & 19.636\\
$\cdots$ & 2MASS~J04043739+0730434 & 04:04:37.407 & +07:30:42.90 & $26.34 \pm 0.85$ & $-24.45 \pm 0.42$ & $6.58 \pm 0.43$ & $\cdots$ & 18.936\\
$\cdots$ & 2MASS~J04044493+0611385 & 04:04:44.961 & +06:11:38.14 & $19.8 \pm 1.5$ & $-21.32 \pm 0.86$ & $5.02 \pm 0.85$ & $\cdots$ & 20.092\\
$\cdots$ & 2MASS~J04044544+1052456 & 04:04:45.463 & +10:52:45.52 & $19.40 \pm 0.31$ & $-20.13 \pm 0.21$ & $4.82 \pm 0.18$ & $\cdots$ & 17.747\\
$\cdots$ & Gaia~DR2~3260444330208719104 & 04:05:07.086 & +03:53:23.29 & $21.56 \pm 0.58$ & $-13.82 \pm 0.43$ & $6.03 \pm 0.29$ & $\cdots$ & 18.802\\
$\cdots$ & 2MASS~J04053132+0742252 & 04:05:31.344 & +07:42:24.88 & $21.98 \pm 0.30$ & $-23.20 \pm 0.17$ & $5.67 \pm 0.15$ & $\cdots$ & 17.506\\
$\cdots$ & 2MASS~J04060831+0540134 & 04:06:08.318 & +05:40:13.35 & $20.26 \pm 0.20$ & $-15.47 \pm 0.17$ & $4.91 \pm 0.11$ & $\cdots$ & 16.840\\
$\cdots$ & 2MASS~J04074808+0757523 & 04:07:48.105 & +07:57:52.14 & $15.93 \pm 0.50$ & $-18.59 \pm 0.32$ & $5.37 \pm 0.25$ & $\cdots$ & 18.604\\
$\cdots$ & 2MASS~J04080091+1031113 & 04:08:00.930 & +10:31:11.12 & $16.9 \pm 2.8$ & $-21.2 \pm 1.5$ & $6.0 \pm 1.5$ & $\cdots$ & 20.540\\
$\cdots$ & 2MASS~J04080870+0909272 & 04:08:08.721 & +09:09:26.86 & $15.36 \pm 0.56$ & $-16.97 \pm 0.32$ & $5.05 \pm 0.29$ & $\cdots$ & 18.712\\
$\cdots$ & 2MASS~J04083351+0457383 & 04:08:33.534 & +04:57:37.83 & $25.67 \pm 0.53$ & $-26.72 \pm 0.34$ & $6.49 \pm 0.28$ & $\cdots$ & 18.685\\
$\cdots$ & Gaia~DR2~3305092233237657984 & 04:08:34.341 & +12:22:22.55 & $16.9 \pm 4.4$ & $-21.4 \pm 2.5$ & $5.4 \pm 1.7$ & $\cdots$ & 20.756\\
$\cdots$ & 2MASS~J04092969+1615365 & 04:09:29.713 & +16:15:36.06 & $20.85 \pm 0.20$ & $-30.59 \pm 0.17$ & $6.70 \pm 0.13$ & $\cdots$ & 16.540\\
$\cdots$ & 2MASS~J04104079+1029064 & 04:10:40.805 & +10:29:05.83 & $22.0 \pm 1.9$ & $-28.9 \pm 1.1$ & $7.91 \pm 0.90$ & $\cdots$ & 19.498\\
$\cdots$ & 2MASS~J04112019--0103368 & 04:11:20.182 & --01:03:37.12 & $20.11 \pm 0.87$ & $-16.22 \pm 0.67$ & $5.66 \pm 0.56$ & $\cdots$ & 17.335\\
$\cdots$ & 2MASS~J04114302+1201505 & 04:11:43.049 & +12:01:50.53 & $20.16 \pm 0.54$ & $-23.97 \pm 0.52$ & $7.16 \pm 0.33$ & $\cdots$ & 18.826\\
$\cdots$ & 2MASS~J04114604+1131038 & 04:11:46.059 & +11:31:03.41 & $19.58 \pm 0.79$ & $-23.08 \pm 0.43$ & $6.46 \pm 0.26$ & $\cdots$ & 18.413\\
$\cdots$ & Gaia~DR2~3284355203419497088 & 04:11:52.187 & +04:26:32.33 & $25.63 \pm 0.38$ & $-28.63 \pm 0.18$ & $7.10 \pm 0.22$ & $\cdots$ & 18.059\\
$\cdots$ & 2MASS~J04121061+0742039 & 04:12:10.657 & +07:42:03.47 & $16.8 \pm 3.6$ & $-14.3 \pm 2.0$ & $5.2 \pm 1.5$ & $\cdots$ & 20.471\\
$\cdots$ & 2MASS~J04122904+0942220 & 04:12:29.061 & +09:42:21.64 & $17.47 \pm 0.29$ & $-20.86 \pm 0.25$ & $6.21 \pm 0.15$ & $\cdots$ & 17.708\\
$\cdots$ & 2MASS~J04124666+0614198 & 04:12:46.682 & +06:14:19.72 & $17.93 \pm 0.75$ & $-13.72 \pm 0.45$ & $5.08 \pm 0.30$ & $\cdots$ & 18.456\\
$\cdots$ & 2MASS~J04131221+0836469 & 04:13:12.240 & +08:36:46.65 & $19.5 \pm 2.2$ & $-16.8 \pm 1.3$ & $5.92 \pm 0.85$ & $\cdots$ & 19.861\\
$\cdots$ & 2MASS~J04144878+1348588 & 04:14:48.806 & +13:48:58.59 & $18.50 \pm 0.47$ & $-21.49 \pm 0.34$ & $5.47 \pm 0.24$ & $\cdots$ & 18.052\\
$\cdots$ & 2MASS~J04153145--0125053 & 04:15:31.476 & --01:25:05.46 & $21.53 \pm 0.45$ & $-13.33 \pm 0.46$ & $5.38 \pm 0.25$ & $\cdots$ & 18.644\\
$\cdots$ & 2MASS~J04160719+0411019 & 04:16:07.210 & +04:11:01.68 & $17.25 \pm 0.32$ & $-13.79 \pm 0.19$ & $5.44 \pm 0.14$ & $\cdots$ & 17.148\\
$\cdots$ & 2MASS~J04162916+0722379 & 04:16:29.187 & +07:22:37.84 & $17.97 \pm 0.16$ & $-20.01 \pm 0.12$ & $5.675 \pm 0.091$ & $\cdots$ & 16.108\\
$\cdots$ & 2MASS~J04164032+0030538 & 04:16:40.348 & +00:30:53.49 & $24.35 \pm 0.34$ & $-22.76 \pm 0.23$ & $6.35 \pm 0.23$ & $\cdots$ & 17.956\\
$\cdots$ & WISEA~J041646.88+040134.1 & 04:16:46.901 & +04:01:33.88 & $22.8 \pm 2.7$ & $-19.5 \pm 1.4$ & $7.2 \pm 1.2$ & $\cdots$ & 20.238\\
$\cdots$ & Gaia~DR2~3253988341527871488 & 04:18:21.383 & --01:20:55.20 & $17.93 \pm 0.46$ & $-13.36 \pm 0.20$ & $5.08 \pm 0.38$ & $\cdots$ & 19.121\\
$\cdots$ & 2MASS~J04191862+0707428 & 04:19:18.640 & +07:07:42.59 & $19.24 \pm 0.53$ & $-16.58 \pm 0.35$ & $5.77 \pm 0.28$ & $\cdots$ & 18.766\\
$\cdots$ & Gaia~DR2~3255556657429771008 & 04:19:31.874 & +00:23:34.72 & $23.6 \pm 2.2$ & $-22.9 \pm 1.8$ & $8.7 \pm 1.7$ & $\cdots$ & 20.755\\
$\cdots$ & 2MASS~J04201559--0132340 & 04:20:15.622 & --01:32:34.38 & $24.31 \pm 0.25$ & $-19.22 \pm 0.12$ & $6.23 \pm 0.17$ & $\cdots$ & 17.779\\
$\cdots$ & 2MASS~J04213553+0128517 & 04:21:35.551 & +01:28:51.35 & $19.51 \pm 0.33$ & $-20.36 \pm 0.23$ & $6.62 \pm 0.18$ & $\cdots$ & 17.804\\
$\cdots$ & WISEA~J042242.08+025448.7 & 04:22:42.098 & +02:54:48.47 & $18.8 \pm 2.5$ & $-19.2 \pm 1.4$ & $5.48 \pm 0.98$ & $\cdots$ & 20.330\\
$\cdots$ & HD~27860 & 04:24:14.495 & +12:09:28.39 & $14.99 \pm 0.11$ & $-23.760 \pm 0.068$ & $5.372 \pm 0.053$ & $16.6 \pm 0.2$ & 5.925\\
$\cdots$ & 2MASS~J04254368+0506464 & 04:25:43.699 & +05:06:46.15 & $14.82 \pm 0.67$ & $-14.65 \pm 0.40$ & $5.01 \pm 0.32$ & $\cdots$ & 18.873\\
$\cdots$ & 2MASS~J04265837+0126246 & 04:26:58.385 & +01:26:24.36 & $19.4 \pm 1.0$ & $-16.29 \pm 0.53$ & $4.78 \pm 0.54$ & $\cdots$ & 16.156\\
$\cdots$ & 2MASS~J04270307+0148468 & 04:27:03.095 & +01:48:46.71 & $18.9 \pm 1.7$ & $-14.98 \pm 0.77$ & $6.5 \pm 1.1$ & $\cdots$ & 19.640\\
$\cdots$ & 2MASS~J04272827--0236149 & 04:27:28.295 & --02:36:15.14 & $17.25 \pm 0.40$ & $-13.25 \pm 0.27$ & $5.36 \pm 0.22$ & $\cdots$ & 18.229\\
$\cdots$ & 2MASS~J04283451+0129362 & 04:28:34.531 & +01:29:36.10 & $17.22 \pm 0.45$ & $-15.68 \pm 0.24$ & $5.11 \pm 0.21$ & $\cdots$ & 18.082\\
$\cdots$ & WISEA~J042913.82--002417.0 & 04:29:13.841 & --00:24:17.21 & $16.6 \pm 2.3$ & $-15.1 \pm 1.4$ & $4.6 \pm 1.5$ & $\cdots$ & 19.750\\
$\cdots$ & 2MASS~J04304508+0756242 & 04:30:45.103 & +07:56:23.69 & $15.24 \pm 0.43$ & $-21.78 \pm 0.23$ & $5.63 \pm 0.24$ & $\cdots$ & 18.181\\
$\cdots$ & 2MASS~J04304930+1019441 & 04:30:49.319 & +10:19:43.77 & $18.29 \pm 0.66$ & $-23.63 \pm 0.40$ & $6.52 \pm 0.34$ & $\cdots$ & 18.784\\
$\cdots$ & 2MASS~J04310354+0036313 & 04:31:03.558 & +00:36:31.10 & $22.90 \pm 0.88$ & $-19.14 \pm 0.44$ & $6.46 \pm 0.47$ & $\cdots$ & 16.009\\
$\cdots$ & 2MASS~J04325031--0253281 & 04:32:50.340 & --02:53:28.45 & $19.12 \pm 0.25$ & $-15.08 \pm 0.17$ & $5.71 \pm 0.16$ & $\cdots$ & 17.697\\
$\cdots$ & WISEA~J043304.99+053543.9 & 04:33:04.994 & +05:35:43.68 & $19.3 \pm 2.2$ & $-22.0 \pm 1.6$ & $5.4 \pm 2.2$ & $\cdots$ & 20.832\\
$\cdots$ & 2MASS~J04345817--0050299 & 04:34:58.194 & --00:50:30.19 & $16.061 \pm 0.057$ & $-16.806 \pm 0.042$ & $5.104 \pm 0.038$ & $\cdots$ & 14.079\\
$\cdots$ & WISEA~J043503.94+034239.6 & 04:35:03.926 & +03:42:39.41 & $18.7 \pm 4.3$ & $-18.9 \pm 2.1$ & $6.6 \pm 2.2$ & $\cdots$ & 20.967\\
$\cdots$ & Gaia~DR2~3204500079076340480 & 04:35:09.342 & --03:32:16.93 & $17.99 \pm 0.62$ & $-14.13 \pm 0.46$ & $5.70 \pm 0.36$ & $\cdots$ & 19.324\\
$\cdots$ & 2MASS~J04351726+0310298 & 04:35:17.290 & +03:10:29.61 & $14.23 \pm 0.27$ & $-15.11 \pm 0.18$ & $5.47 \pm 0.15$ & $\cdots$ & 17.823\\
$\cdots$ & 2MASS~J04353654+0204009 & 04:35:36.562 & +02:04:00.59 & $15.69 \pm 0.51$ & $-13.72 \pm 0.28$ & $4.82 \pm 0.24$ & $\cdots$ & 18.411\\
$\cdots$ & 2MASS~J04404378+0409468 & 04:40:43.808 & +04:09:46.58 & $13.70 \pm 0.17$ & $-16.36 \pm 0.12$ & $4.81 \pm 0.10$ & $\cdots$ & 16.839\\
$\cdots$ & 2MASS~J04415810+0223059 & 04:41:58.131 & +02:23:05.76 & $12.76 \pm 0.21$ & $-16.77 \pm 0.13$ & $5.49 \pm 0.13$ & $\cdots$ & 17.125\\
$\cdots$ & 2MASS~J04424602+0723403 & 04:42:46.049 & +07:23:39.96 & $15.13 \pm 0.52$ & $-22.87 \pm 0.29$ & $5.92 \pm 0.26$ & $\cdots$ & 17.422\\
$\cdots$ & WISEA~J044514.79+020926.4 & 04:45:14.811 & +02:09:25.97 & $15.3 \pm 1.3$ & $-16.9 \pm 1.1$ & $5.66 \pm 0.94$ & $\cdots$ & 20.345\\
$\cdots$ & 2MASS~J04451739--0046433 & 04:45:17.416 & --00:46:43.56 & $12.26 \pm 0.15$ & $-12.94 \pm 0.11$ & $4.980 \pm 0.085$ & $\cdots$ & 16.242\\
$\cdots$ & 2MASS~J04455269+0118408 & 04:45:52.712 & +01:18:40.47 & $15.38 \pm 0.25$ & $-19.70 \pm 0.21$ & $6.06 \pm 0.16$ & $\cdots$ & 17.350\\
$\cdots$ & 2MASS~J04482662+0236432 & 04:48:26.639 & +02:36:43.03 & $13.73 \pm 0.27$ & $-16.57 \pm 0.15$ & $4.99 \pm 0.13$ & $\cdots$ & 17.480\\
$\cdots$ & 2MASS~J04502730--0318287 & 04:50:27.329 & --03:18:29.05 & $15.43 \pm 0.12$ & $-16.275 \pm 0.090$ & $5.749 \pm 0.077$ & $\cdots$ & 16.208\\
$\cdots$ & 2MASS~J04503202--0050182 & 04:50:32.037 & --00:50:18.54 & $12.90 \pm 0.43$ & $-15.70 \pm 0.29$ & $5.06 \pm 0.21$ & $\cdots$ & 18.272
\enddata
\tablecomments{The MUTA identifiers listed in this table are defined in Section~\ref{sec:ruwe}. Some identifiers listed here contain only one component of a binary system (either A or B) because the other component was recovered in either comover searches of sections \ref{sec:comoving} and \ref{sec:ruwe}. Only a portion of the table is shown here. The full table is available as online-only additional material. Targets without a \asso\ ID number were flagged as problematic (i.e., low-likelihood candidates). See section~\ref{sec:newmembers} for more details.}
\end{deluxetable*}
\end{longrotatetable}
\clearpage
\pagebreak
\startlongtable
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
\tablewidth{0.985\textwidth}
\begin{longrotatetable}
%\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90}
\begin{deluxetable*}{llcccccccc}
\tablecolumns{10}
\tablecaption{Wide multiple systems recovered in \asso.\label{tab:comovers}}
\tablehead{\colhead{\asso} & \colhead{} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$\mu_\alpha\cos\delta$} & \colhead{$\mu_\delta$} & \colhead{Parallax} & \colhead{\gaia} & \colhead{Sep.} & \colhead{Pos. Ang.}\\
\colhead{ID} & \colhead{Name} & \colhead{(hh:mm:ss.sss)} & \colhead{(dd:mm:ss.ss)} & \colhead{(\masyr)} & \colhead{(\masyr)} & \colhead{(mas)} & \colhead{$G$ mag} & \colhead{($''$)} & \colhead{(\textdegree)}}
\startdata
5 & 29~Tau & 03:45:40.466 & +06:02:59.78 & $21.88 \pm 0.29$ & $-13.65 \pm 0.26$ & $5.3 \pm 0.2$ & $5.295 \pm 0.001$ & $\cdots$ & $\cdots$\\
137 & 2MASS~J03454104+0602349 & 03:45:41.066 & +06:02:34.59 & $21.27 \pm 0.21$ & $-14.11 \pm 0.17$ & $5.5 \pm 0.1$ & $16.660 \pm 0.002$ & $26.7278 \pm 0.0001$ & $160.4167 \pm 0.0004$\\
138 & 2MASS~J03454269+0603039 & 03:45:42.712 & +06:03:03.66 & $21.11 \pm 0.12$ & $-13.801 \pm 0.091$ & $5.55 \pm 0.07$ & $15.389 \pm 0.001$ & $33.7294 \pm 0.0002$ & $83.3927 \pm 0.0002$\\
139 & 2MASS~J03454440+0603283 & 03:45:44.425 & +06:03:28.04 & $19.950 \pm 0.077$ & $-13.189 \pm 0.053$ & $5.56 \pm 0.05$ & $12.3683 \pm 0.0004$ & $65.4671 \pm 0.0002$ & $64.4250 \pm 0.0001$\\
\hline
\hline
10 & V766~Tau & 03:51:15.896 & +13:02:45.52 & $23.77 \pm 0.11$ & $-23.228 \pm 0.079$ & $6.19 \pm 0.06$ & $6.247 \pm 0.001$ & $\cdots$ & $\cdots$\\
182 & 2MASS~J03511041+1302467 & 03:51:10.454 & +13:02:46.16 & $23.10 \pm 0.17$ & $-23.14 \pm 0.12$ & $6.1 \pm 0.1$ & $16.117 \pm 0.001$ & $79.5332 \pm 0.0001$ & $270.4681 \pm 0.0001$\\
\hline
\hline
19~A & HD~23376 & 03:44:58.957 & +08:19:10.09 & $26.61 \pm 0.11$ & $-24.306 \pm 0.066$ & $6.89 \pm 0.06$ & $9.2549 \pm 0.0003$ & $\cdots$ & $\cdots$\\
19~B & TYC~658--1007--2 & 03:44:59.048 & +08:19:13.81 & $26.577 \pm 0.099$ & $-24.198 \pm 0.062$ & $6.99 \pm 0.07$ & $10.493 \pm 0.002$ & $3.9534 \pm 0.0001$ & $19.894 \pm 0.001$\\
\hline
\hline
30~A & TYC~668--737--1 & 04:21:24.386 & +08:53:54.34 & $21.501 \pm 0.085$ & $-23.632 \pm 0.056$ & $6.57 \pm 0.05$ & $11.356 \pm 0.002$ & $\cdots$ & $\cdots$\\
30~B & 2MASS~J04212444+0853488 & 04:21:24.473 & +08:53:48.52 & $21.62 \pm 0.10$ & $-23.778 \pm 0.064$ & $6.59 \pm 0.06$ & $14.7603 \pm 0.0007$ & $5.9608 \pm 0.0001$ & $167.5144 \pm 0.0006$\\
\hline
\hline
42~A & 2MASS~J02581643+2456424 & 02:58:16.484 & +24:56:41.76 & $31.65 \pm 0.33$ & $-27.54 \pm 0.26$ & $7.84 \pm 0.21$ & 15.193 & $\cdots$ & $\cdots$\\
42~B & Gaia~DR2~113410746049727744 & 02:58:16.476 & +24:56:42.65 & $31.83 \pm 0.38$ & $-28.33 \pm 0.24$ & $6.67 \pm 0.23$ & 16.776 & $0.9011 \pm 0.0002$ & $353.00 \pm 0.02$\\
373 & 2MASS~J02581815+2456552 & 02:58:18.198 & +24:56:54.67 & $24.1 \pm 1.5$ & $-33.7 \pm 1.3$ & $6.9 \pm 1.2$ & 20.136 & $26.6513 \pm 0.0009$ & $61.016 \pm 0.002$\\
\hline
\hline
130~A & 2MASS~J03442859+0716100 & 03:44:28.602 & +07:16:10.10 & $25.80 \pm 0.18$ & $-22.56 \pm 0.15$ & $6.6 \pm 0.1$ & $16.3270 \pm 0.0007$ & $\cdots$ & $\cdots$\\
130~B & Gaia~DR2~3277686910210391424 & 03:44:28.657 & +07:16:08.46 & $24.39 \pm 0.21$ & $-23.66 \pm 0.17$ & $6.7 \pm 0.1$ & $16.596 \pm 0.001$ & $1.8368 \pm 0.0001$ & $153.315 \pm 0.004$\\
\hline
\hline
144~A & 2MASS~J03463553+1317056 & 03:46:35.533 & +13:17:06.31 & $22.17 \pm 0.26$ & $-24.02 \pm 0.17$ & $6.3 \pm 0.1$ & $17.335 \pm 0.002$ & $\cdots$ & $\cdots$\\
144~B & Gaia~DR2~37943944413361792 & 03:46:35.594 & +13:17:04.31 & $23.04 \pm 0.30$ & $-24.20 \pm 0.20$ & $6.5 \pm 0.2$ & $17.365 \pm 0.002$ & $2.1835 \pm 0.0001$ & $156.243 \pm 0.005$\\
\hline
\hline
149 & 2MASS~J03471144+0526234 & 03:47:11.466 & +05:26:23.15 & $22.84 \pm 0.12$ & $-19.71 \pm 0.10$ & $6.09 \pm 0.07$ & $14.6109 \pm 0.0005$ & $31.1351 \pm 0.0001$ & $269.3679 \pm 0.0001$\\
150 & BD+04~589 & 03:47:13.551 & +05:26:23.49 & $22.654 \pm 0.098$ & $-17.159 \pm 0.084$ & $5.86 \pm 0.05$ & $9.3101 \pm 0.0003$ & $\cdots$ & $\cdots$\\
\hline
\hline
159 & TYC~71--542--1 & 03:47:56.865 & +06:16:06.67 & $21.191 \pm 0.082$ & $-13.396 \pm 0.055$ & $5.40 \pm 0.04$ & $11.164 \pm 0.002$ & $\cdots$ & $\cdots$\\
374 & 2MASS~J03475024+0617499 & 03:47:50.279 & +06:17:49.65 & $20.96 \pm 0.18$ & $-13.27 \pm 0.13$ & $5.42 \pm 0.09$ & $16.910 \pm 0.001$ & $142.3001 \pm 0.0001$ & $316.3645 \pm 0.0001$\\
\hline
\hline
188~A & 2MASS~J03524018+0830333 & 03:52:40.220 & +08:30:33.13 & $21.96 \pm 0.17$ & $-22.24 \pm 0.11$ & $5.46 \pm 0.08$ & $16.0063 \pm 0.0008$ & $\cdots$ & $\cdots$\\
188~B & Gaia~DR2~3301507795268229248 & 03:52:40.165 & +08:30:30.19 & $21.32 \pm 0.38$ & $-21.97 \pm 0.25$ & $5.5 \pm 0.2$ & $17.668 \pm 0.001$ & $3.0421 \pm 0.0001$ & $195.371 \pm 0.003$\\
\hline
\hline
231~A & 2MASS~J04044937+0935076 & 04:04:49.382 & +09:35:07.13 & $22.40 \pm 0.18$ & $-24.31 \pm 0.11$ & $6.6 \pm 0.1$ & $15.4101 \pm 0.0007$ & $\cdots$ & $\cdots$\\
231~B & Gaia~DR2~3301900595795159040 & 04:04:49.493 & +09:35:07.71 & $24.12 \pm 0.28$ & $-23.21 \pm 0.17$ & $6.9 \pm 0.2$ & $16.845 \pm 0.002$ & $1.7370 \pm 0.0002$ & $70.514 \pm 0.003$\\
\hline
\hline
236~A & 2MASS~J04054018+0722109 & 04:05:40.210 & +07:22:10.83 & $20.45 \pm 0.35$ & $-18.09 \pm 0.20$ & $4.7 \pm 0.2$ & $17.633 \pm 0.001$ & $\cdots$ & $\cdots$\\
236~B & Gaia~DR2~3297969498128206208 & 04:05:40.167 & +07:22:12.08 & $19.0 \pm 1.9$ & $-17.24 \pm 0.93$ & $4.7 \pm 0.8$ & $20.068 \pm 0.005$ & $1.3996 \pm 0.0005$ & $333.19 \pm 0.03$\\
\hline
\hline
265~A & 2MASS~J04161320--0119554 & 04:16:13.253 & --01:19:55.93 & $21.61 \pm 0.13$ & $-19.673 \pm 0.098$ & $7.20 \pm 0.08$ & $15.205 \pm 0.001$ & $\cdots$ & $\cdots$\\
265~B & Gaia~DR2~3254162137382331136 & 04:16:13.147 & --01:19:54.96 & $22.95 \pm 0.15$ & $-18.42 \pm 0.14$ & $6.86 \pm 0.09$ & $16.068 \pm 0.002$ & $1.8653 \pm 0.0001$ & $301.262 \pm 0.003$\\
\hline
\hline
267 & UCAC2~30946195 & 04:17:18.672 & --02:16:02.15 & $19.267 \pm 0.047$ & $-11.584 \pm 0.022$ & $5.64 \pm 0.04$ & $11.4912 \pm 0.0009$ & $26.7762 \pm 0.0001$ & $25.0444 \pm 0.0001$\\
375 & HD~27162 & 04:17:17.915 & --02:16:26.41 & $19.235 \pm 0.083$ & $-11.433 \pm 0.039$ & $5.70 \pm 0.06$ & $8.3164 \pm 0.0003$ & $\cdots$ & $\cdots$\\
\hline
\hline
287~A & 2MASS~J04200281+0010109 & 04:20:02.840 & +00:10:10.78 & $16.170 \pm 0.070$ & $-15.678 \pm 0.042$ & $4.43 \pm 0.04$ & $15.0711 \pm 0.0004$ & $\cdots$ & $\cdots$\\
287~B & Gaia~DR2~3254797311502540032 & 04:20:02.874 & +00:10:08.62 & $17.18 \pm 0.70$ & $-15.91 \pm 0.46$ & $4.6 \pm 0.5$ & $19.318 \pm 0.004$ & $2.2205 \pm 0.0003$ & $166.80 \pm 0.01$\\
\hline
\hline
280~A & CRTS~J042024.3+001725 & 04:20:24.319 & +00:17:25.43 & $18.484 \pm 0.037$ & $-12.270 \pm 0.024$ & $5.61 \pm 0.03$ & $13.280 \pm 0.002$ & $\cdots$ & $\cdots$\\
280~B & Gaia~DR2~3254823940299749376 & 04:20:24.331 & +00:17:26.71 & $19.99 \pm 0.28$ & $-11.05 \pm 0.16$ & $5.6 \pm 0.2$ & $16.220 \pm 0.002$ & $1.2880 \pm 0.0001$ & $7.395 \pm 0.007$\\
\hline
\hline
305~A & BD--03~789 & 04:28:37.716 & --03:15:44.58 & $21.005 \pm 0.058$ & $-18.285 \pm 0.043$ & $6.72 \pm 0.04$ & $9.9877 \pm 0.0007$ & $\cdots$ & $\cdots$\\
305~B & 2MASS~J04283839--0315371 & 04:28:38.423 & --03:15:37.42 & $21.409 \pm 0.061$ & $-17.884 \pm 0.045$ & $6.78 \pm 0.05$ & $14.304 \pm 0.002$ & $12.7788 \pm 0.0001$ & $55.9407 \pm 0.0002$\\
\hline
\hline
324~A & HD~29182 & 04:35:53.776 & +05:06:15.36 & $13.562 \pm 0.084$ & $-18.825 \pm 0.051$ & $5.50 \pm 0.05$ & $8.6917 \pm 0.0002$ & $\cdots$ & $\cdots$\\
324~B & TYC~90--953--1 & 04:35:52.439 & +05:05:30.40 & $14.070 \pm 0.062$ & $-18.775 \pm 0.037$ & $5.58 \pm 0.04$ & $11.4861 \pm 0.0009$ & $49.1962 \pm 0.0001$ & $203.9532 \pm 0.0001$\\
\hline
\hline
325~A & 2MASS~J04363330+0511304 & 04:36:33.328 & +05:11:29.84 & $15.123 \pm 0.081$ & $-19.524 \pm 0.050$ & $5.63 \pm 0.05$ & $14.831 \pm 0.001$ & $\cdots$ & $\cdots$\\
325~B & Gaia~DR2~3282460371222713728 & 04:36:33.274 & +05:11:31.41 & $14.77 \pm 0.14$ & $-19.544 \pm 0.089$ & $5.71 \pm 0.09$ & $16.270 \pm 0.001$ & $1.7658 \pm 0.0001$ & $333.156 \pm 0.002$\\
\hline
\hline
338~A & TYC~4739--1225--1 & 04:39:20.251 & --03:14:21.79 & $14.784 \pm 0.080$ & $-16.007 \pm 0.056$ & $6.09 \pm 0.04$ & $10.9621 \pm 0.0008$ & $\cdots$ & $\cdots$\\
338~B & 2MASS~J04392073--0314301 & 04:39:20.752 & --03:14:30.44 & $15.80 \pm 0.13$ & $-15.330 \pm 0.095$ & $6.21 \pm 0.06$ & $14.3892 \pm 0.0005$ & $11.4482 \pm 0.0001$ & $139.0309 \pm 0.0003$\\
\hline
\hline
346~A & 2MASS~J04421498+0250387 & 04:42:14.998 & +02:50:38.54 & $14.310 \pm 0.082$ & $-17.815 \pm 0.056$ & $5.82 \pm 0.05$ & $14.8299 \pm 0.0008$ & $\cdots$ & $\cdots$\\
346~B & 2MASS~J04421451+0250336 & 04:42:14.531 & +02:50:33.42 & $14.70 \pm 0.23$ & $-16.73 \pm 0.18$ & $5.8 \pm 0.1$ & $17.743 \pm 0.001$ & $8.6712 \pm 0.0001$ & $233.8027 \pm 0.0006$\\
\hline
\hline
351 & TYC~83--1232--1 & 04:43:04.063 & +00:49:47.45 & $14.188 \pm 0.095$ & $-17.190 \pm 0.058$ & $5.81 \pm 0.05$ & $11.189 \pm 0.002$ & $\cdots$ & $\cdots$\\
353 & 2MASS~J04431309+0048174 & 04:43:13.116 & +00:48:17.19 & $13.76 \pm 0.14$ & $-16.967 \pm 0.083$ & $5.79 \pm 0.08$ & $14.479 \pm 0.001$ & $163.0508 \pm 0.0001$ & $123.6116 \pm 0.0001$\\
\hline
\hline
371~A & 2MASS~J04544679--0001085 & 04:54:46.790 & --00:01:08.42 & $10.897 \pm 0.033$ & $-15.313 \pm 0.027$ & $5.40 \pm 0.02$ & $13.325 \pm 0.002$ & $\cdots$ & $\cdots$\\
371~B & Gaia~DR2~3228318975563766784 & 04:54:46.875 & --00:01:10.21 & $11.191 \pm 0.065$ & $-16.437 \pm 0.050$ & $5.32 \pm 0.04$ & $14.858 \pm 0.001$ & $2.1970 \pm 0.0001$ & $144.7240 \pm 0.0009$\\
\hline
\hline
372~A & TYC~4741--307--1 & 04:56:18.287 & --01:53:33.04 & $11.95 \pm 0.12$ & $-15.188 \pm 0.075$ & $5.61 \pm 0.06$ & $10.775 \pm 0.001$ & $\cdots$ & $\cdots$\\
372~B & 2MASS~J04561830--0153393 & 04:56:18.315 & --01:53:39.53 & $12.59 \pm 0.16$ & $-14.91 \pm 0.10$ & $5.62 \pm 0.07$ & $15.877 \pm 0.001$ & $6.5078 \pm 0.0001$ & $176.3739 \pm 0.0008$\\
\hline
\hline
$\cdots$ & 2MASS~J03250457+0728193 & 03:25:04.592 & +07:28:18.82 & $31.22 \pm 0.26$ & $-21.79 \pm 0.20$ & $6.8 \pm 0.2$ & $17.360 \pm 0.002$ & $\cdots$ & $\cdots$\\
$\cdots$ & Gaia~DR2~9977797439144320 & 03:25:04.736 & +07:28:20.43 & $31.93 \pm 0.38$ & $-21.57 \pm 0.31$ & $6.8 \pm 0.3$ & $18.012 \pm 0.003$ & $2.6658 \pm 0.0002$ & $53.045 \pm 0.004$\\
\hline
\hline
$\cdots$ & HD~23110 & 03:42:45.949 & +07:54:10.34 & $33.89 \pm 0.26$ & $-18.72 \pm 0.23$ & $7.8 \pm 0.1$ & $7.7818 \pm 0.0004$ & $\cdots$ & $\cdots$\\
$\cdots$ & TYC~657--794--2 & 03:42:46.021 & +07:54:09.49 & $35.75 \pm 0.65$ & $-9.83 \pm 0.69$ & $7.5 \pm 0.2$ & $10.038 \pm 0.005$ & $1.3660 \pm 0.0002$ & $128.34 \pm 0.01$\\
$\cdots$ & 2MASS~J03424511+0754507 & 03:42:45.157 & +07:54:50.35 & $31.74 \pm 0.28$ & $-18.06 \pm 0.20$ & $7.9 \pm 0.1$ & $17.864 \pm 0.002$ & $41.7030 \pm 0.0001$ & $343.5988 \pm 0.0002$\\
\hline
\hline
\enddata
\tablecomments{See section~\ref{sec:comoving} for more details.}
\end{deluxetable*}

==> table_master_data.tex <==
1 & $\mu$~Eri & 3225773709223070464 & 04453015-0315166 & J044530.16-031516.8 & $\cdots$ & 4740-1916-1 & 22109 & * mu. Eri & B3(V)+A3(V) & 1980ApJS...44..489B & IM & INIT & 80.4 & 4.1 & 49.1 & 04:45:30.167 & --03:15:16.97 & 13.51 & -13.66 & 0.75 & 0.64 & 6.3 & 0.2 & 1.3 & 23 & 4 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 3.931 & 0.004 & 4.109 & 0.003 & 3.926 & 0.003 & 4.7 & 0.2 & 4.57 & 0.08 & 4.395 & 0.009 & 4.4 & 0.3 & 4.2 & 0.1 & 4.52 & 0.02 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
2 & $\mu$~Tau & 3299306676067811200 & 04153204+0853324 & J041532.07+085332.1 & $\cdots$ & 667-839-1 & 19860 & * mu. Tau & B3IV & 1968ApJS...17..371L & IM & INIT & 100.0 & 1.4 & 12.2 & 04:15:32.079 & +08:53:32.14 & 20.88 & -22.79 & 0.62 & 0.52 & 6.7 & 0.3 & 1.0 & 16.3 & 0.6 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 4.183 & 0.003 & 4.283 & 0.003 & 4.224 & 0.002 & 4.7 & 0.3 & 4.41 & 0.03 & 4.43 & 0.03 & 4.5 & 0.2 & 4.2 & 0.2 & 4.49 & 0.01 & 0.08 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
3~A & 30~Tau & 36290072767519232 & 03481627+1108357 & J034816.37+110836.0 & J034816.2+110849 & 661-1403-1 & 17771 & * e Tau & B3V & 1968ApJS...17..371L & IM & INIT & 99.7 & 4.2 & 24.7 & 03:48:16.292 & +11:08:35.52 & 25.27 & -23.69 & 0.28 & 0.23 & 7.7 & 0.2 & 0.8 & 16.2 & 0.1 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 5.040 & 0.002 & 5.171 & 0.005 & 4.994 & 0.002 & 5.28 & 0.02 & 5.37 & 0.04 & 5.397 & 0.007 & 5.1 & 0.2 & 5.17 & 0.06 & 5.48 & 0.01 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.42 & -0.17 & 0.05 & 0.01 & 30.0 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 36290107127257344 & $\cdots$\\
3~B & TYC~661--1404--1 & 36290107127257344 & 03481681+1108404 & $\cdots$ & $\cdots$ & 661-1404-1 & -1 & TYC 661-1404-1 & F5+F5 & 1997A&AS..124..449M & IM & INIT & 99.9 & 5.5 & 16.0 & 03:48:16.835 & +11:08:40.16 & 25.62 & -24.97 & 0.15 & 0.11 & 7.22 & 0.07 & 1.7 & 20 & 3 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.2693 & 0.0002 & 8.8974 & 0.0007 & 9.5146 & 0.0009 & 8.44 & 0.02 & 8.28 & 0.05 & 8.26 & 0.01 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & BC & 9.2389 & 0.0001 & 59.8505 & 0.0007 & 36290072767519232 & $\cdots$\\
4 & 35~Eri & 3253272426315629056 & 04013204-0132587 & J040132.07-013258.9 & J040132.1-013322 & 4725-1278-1 & 18788 & * 35 Eri & B5V & 1968ApJS...17..371L & IM & INIT & 89.1 & 5.0 & 35.0 & 04:01:32.077 & --01:32:59.02 & 28.45 & -15.28 & 0.30 & 0.25 & 7.5 & 0.2 & 1.1 & 15.7 & 0.8 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 5.230 & 0.002 & 5.389 & 0.005 & 5.188 & 0.004 & 5.57 & 0.02 & 5.65 & 0.03 & 5.66 & 0.01 & 7.21 & 0.00 & 5.62 & 0.05 & 5.79 & 0.02 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.03 & 0.54 & 0.03 & 0.01 & 29.8 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
5 & 29~Tau & 3276605295710700032 & 03454043+0603000 & J034540.45+060259.8 & $\cdots$ & 71-1224-1 & 17563 & * u Tau & B3(V)+A7(V) & 1980ApJS...44..489B & IM & INIT & 94.9 & 3.9 & 38.4 & 03:45:40.466 & +06:02:59.78 & 21.88 & -13.65 & 0.29 & 0.26 & 5.3 & 0.2 & 0.8 & 17 & 2 & 1979IAUS...30...57E & $\cdots$ & $\cdots$ & 5.295 & 0.001 & 5.412 & 0.004 & 5.266 & 0.002 & 5.54 & 0.05 & 5.63 & 0.05 & 5.59 & 0.01 & 5.7 & 0.1 & 5.56 & 0.05 & 5.77 & 0.02 & 0.17 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & AB & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3276604922051089664;3276604544093968896;3276604544094119424;3276605265648475776 & $\cdots$\\
6 & HD~28375 & 3278970486957732224 & 04283212+0122509 & J042832.13+012250.6 & $\cdots$ & 75-2835-1 & 20884 & HD 28375 & B5V & 1972ApJ...175..453M & IM & INIT & 99.7 & 2.2 & 30.9 & 04:28:32.142 & +01:22:50.65 & 19.53 & -20.27 & 0.33 & 0.18 & 6.8 & 0.2 & 1.3 & 18 & 4 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 5.491 & 0.001 & 5.597 & 0.002 & 5.454 & 0.001 & 5.73 & 0.03 & 5.79 & 0.03 & 5.79 & 0.01 & 5.9 & 0.1 & 5.75 & 0.04 & 5.49 & 0.01 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
7 & HD~28843 & 3204585226803914368 & 04323756-0312343 & J043237.56-031234.4 & $\cdots$ & 4738-1483-1 & 21192 & HD 28843 & B9III & 1980A&AS...42..115J & IM & INIT & 98.6 & 2.8 & 47.5 & 04:32:37.573 & --03:12:34.60 & 18.28 & -16.50 & 0.19 & 0.13 & 5.9 & 0.1 & 1.0 & 18 & 7 & 2007AN....328..889K & $\cdots$ & $\cdots$ & 5.740 & 0.002 & 5.855 & 0.008 & 5.694 & 0.007 & 5.99 & 0.02 & 6.09 & 0.04 & 6.07 & 0.01 & 6.26 & 0.08 & 6.10 & 0.04 & 6.17 & 0.01 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
8 & HD~19698 & 15759613694243712 & 03103880+1152215 & J031038.81+115221.3 & $\cdots$ & 651-1506-1 & 14764 & HD 19698 & B8V & 1969AJ.....74..375C & IM & INIT & 99.4 & 10.5 & 34.6 & 03:10:38.828 & +11:52:21.07 & 32.84 & -23.58 & 0.16 & 0.17 & 7.4 & 0.1 & 1.2 & 1 & 4 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 5.9439 & 0.0008 & 6.009 & 0.003 & 5.936 & 0.003 & 6.027 & 0.009 & 6.09 & 0.03 & 6.05 & 0.01 & 6.1 & 0.1 & 6.02 & 0.03 & 6.16 & 0.01 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
9 & HR~1307 & 3300492946034916992 & 04133456+1012449 & J041334.58+101244.5 & $\cdots$ & 671-575-1 & 19720 & HD 26676 & B8V & 1972AJ.....77..750C & IM & INIT & 99.2 & 7.1 & 13.0 & 04:13:34.588 & +10:12:44.52 & 19.37 & -26.69 & 0.39 & 0.23 & 6.9 & 0.1 & 1.4 & 10 & 7 & 2007AN....328..889K & $\cdots$ & $\cdots$ & 6.1900 & 0.0006 & 6.134 & 0.004 & 6.233 & 0.002 & 6.05 & 0.01 & 6.04 & 0.04 & 6.03 & 0.01 & 6.0 & 0.1 & 5.80 & 0.04 & 4.62 & 0.01 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
10 & V766~Tau & 37136834159399808 & 03511586+1302460 & J035115.88+130245.7 & $\cdots$ & 664-811-1 & 18033 & V* V766 Tau & B9 & 1968PASP...80..453C & IM & INIT & 100.0 & 2.4 & 12.4 & 03:51:15.896 & +13:02:45.52 & 23.77 & -23.228 & 0.11 & 0.079 & 6.19 & 0.06 & 1.0 & 16 & 2 & 1953GCRV..C......0W & $\cdots$ & $\cdots$ & 6.247 & 0.001 & 6.291 & 0.003 & 6.241 & 0.004 & 6.32 & 0.03 & 6.36 & 0.03 & 6.39 & 0.02 & 6.46 & 0.08 & 6.41 & 0.02 & 6.51 & 0.02 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 37136524921755904 & 43\\
11 & HD~28715 & 3285542336676520448 & 04315045+0545519 & J043150.45+054551.8 & $\cdots$ & 94-172-1 & 21135 & HD 28715 & B9 & 1993yCat.3135....0C & IM & INIT & 99.7 & 2.2 & 44.5 & 04:31:50.463 & +05:45:51.74 & 16.00 & -19.41 & 0.24 & 0.10 & 5.3 & 0.1 & 1.6 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 6.6396 & 0.0004 & 6.619 & 0.002 & 6.664 & 0.001 & 6.59 & 0.02 & 6.64 & 0.03 & 6.60 & 0.01 & 6.60 & 0.07 & 6.60 & 0.02 & 6.65 & 0.02 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 242\\
12 & HD~24456 & 3270343546928113664 & 03533022+0207088 & J035330.23+020708.6 & J035329.3+020730 & 66-1215-1 & 18190 & HD 24456 & B9.5V & 1999A&AS..137..451G & IM & INIT & 99.7 & 1.5 & 24.9 & 03:53:30.257 & +02:07:08.57 & 26.93 & -20.785 & 0.10 & 0.074 & 7.18 & 0.05 & 1.0 & 18 & 3 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 6.6983 & 0.0004 & 6.752 & 0.001 & 6.694 & 0.002 & 6.76 & 0.01 & 6.86 & 0.05 & 6.79 & 0.01 & 6.81 & 0.04 & 6.80 & 0.02 & 6.89 & 0.02 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.00 & -0.24 & 0.02 & 0.01 & 29.7 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
13 & HD~23990 & 3302396166303947904 & 03494648+0924268 & J034946.50+092426.7 & $\cdots$ & 658-504-1 & 17907 & HD 23990 & B9.5V & 2008ApJS..176..216A & IM & INIT & 99.9 & 1.1 & 7.6 & 03:49:46.521 & +09:24:26.60 & 25.17 & -24.660 & 0.12 & 0.079 & 6.75 & 0.06 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 6.7410 & 0.0004 & 6.766 & 0.002 & 6.747 & 0.001 & 6.77 & 0.03 & 6.83 & 0.03 & 6.80 & 0.01 & 6.79 & 0.04 & 6.80 & 0.02 & 6.76 & 0.02 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 52\\
14 & HD~23538 & 37963495104480000 & 03462623+1330326 & J034626.27+133032.7 & $\cdots$ & 664-624-1 & 17617 & HD 23538 & A0 & 1993yCat.3135....0C & IM & INIT & 97.3 & 4.5 & 20.3 & 03:46:26.278 & +13:30:32.46 & 24.50 & -26.724 & 0.12 & 0.076 & 5.91 & 0.05 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 6.8479 & 0.0003 & 6.786 & 0.003 & 6.908 & 0.001 & 6.61 & 0.01 & 6.67 & 0.03 & $\cdots$ & 0.00 & 7.52 & 0.00 & 6.61 & 0.02 & 6.68 & 0.02 & 0.10 & 0.02 & 11.293 & 0.002 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
15 & HD~25978 & 3305099006402637568 & 04071117+1216055 & J040711.19+121605.2 & $\cdots$ & 674-399-1 & 19223 & HD 25978 & B9V & 1988PASP..100..828B & IM & INIT & 99.9 & 6.9 & 16.3 & 04:07:11.204 & +12:16:05.10 & 18.91 & -22.323 & 0.16 & 0.076 & 5.99 & 0.07 & 1.0 & 22 & 7 & 2007AN....328..889K & $\cdots$ & $\cdots$ & 7.6661 & 0.0003 & 7.586 & 0.002 & 7.7284 & 0.0009 & 7.43 & 0.02 & 7.42 & 0.02 & 7.39 & 0.01 & 7.42 & 0.03 & 7.45 & 0.02 & 7.43 & 0.02 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
16 & HD~26323 & 3297619097518627968 & 04100685+0741526 & J041006.86+074152.2 & $\cdots$ & 666-633-1 & 19466 & HD 26323 & A2V & 1999A&AS..137..451G & IM & INIT & 100.0 & 3.0 & 13.8 & 04:10:06.873 & +07:41:52.12 & 22.38 & -20.975 & 0.12 & 0.071 & 6.18 & 0.06 & 1.0 & 14 & 3 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 8.5401 & 0.0005 & 8.257 & 0.002 & 8.729 & 0.001 & 7.89 & 0.01 & 7.85 & 0.04 & 7.74 & 0.02 & 7.70 & 0.03 & 7.71 & 0.02 & 7.73 & 0.02 & 0.12 & 0.02 & 12.722 & 0.003 & 14.67 & 0.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
17 & HD~27687 & 3286590824092307200 & 04222419+0631454 & J042224.20+063145.1 & $\cdots$ & 81-986-1 & -1 & HD 27687 & A3 & 1993yCat.3135....0C & IM & INIT & 99.9 & 1.3 & 23.4 & 04:22:24.213 & +06:31:45.14 & 20.032 & -22.078 & 0.084 & 0.059 & 6.03 & 0.05 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 8.9125 & 0.0004 & 8.614 & 0.002 & 9.113 & 0.002 & 8.25 & 0.02 & 8.14 & 0.03 & 8.06 & 0.02 & 8.02 & 0.02 & 8.03 & 0.02 & 8.01 & 0.02 & 0.10 & 0.02 & 13.558 & 0.004 & 16.50 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 60\\
18 & HD~28356 & 3285720938596464640 & 04283271+0605523 & J042832.72+060552.1 & $\cdots$ & 81-1439-1 & -1 & HD 28356 & A3 & 1993yCat.3135....0C & IM & INIT & 99.9 & 2.0 & 23.6 & 04:28:32.733 & +06:05:52.07 & 20.00 & -21.659 & 0.15 & 0.072 & 6.36 & 0.07 & 1.4 & 20.6 & 0.6 & Gaia-DR2 & $\cdots$ & $\cdots$ & 8.9675 & 0.0004 & 8.650 & 0.001 & 9.1791 & 0.0009 & 8.29 & 0.01 & 8.19 & 0.03 & 8.11 & 0.01 & 8.08 & 0.02 & 8.09 & 0.02 & 8.03 & 0.02 & 0.08 & 0.02 & 13.352 & 0.003 & 16.59 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 60\\
19~A & HD~23376 & 3278197770802258944 & 03445892+0819103 & J034459.00+081912.0 & J034458.9+081937 & 658-1007-1 & 17512 & HD 23376 & G5 & 1993yCat.3135....0C & IM & INIT & 99.9 & 1.7 & 12.4 & 03:44:58.957 & +08:19:10.09 & 26.61 & -24.306 & 0.11 & 0.066 & 6.89 & 0.06 & 1.1 & 16.5 & 0.5 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.2549 & 0.0003 & 8.8901 & 0.0007 & 9.502 & 0.001 & 8.28 & 0.03 & 8.16 & 0.00 & 8.15 & 0.00 & 7.64 & 0.02 & 7.66 & 0.02 & 7.81 & 0.02 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.51 & 0.40 & 0.12 & 0.02 & 30.5 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3278197766505583232 & 52\\
19~B & TYC~658--1007--2 & 3278197766505583232 & 03445900+0819138 & J034459.05+081913.9 & $\cdots$ & 658-1007-2 & -1 & TYC 658-1007-2 & (G4) & $\cdots$ & IM & INIT & 99.7 & 5.8 & 13.9 & 03:44:59.048 & +08:19:13.81 & 26.577 & -24.198 & 0.099 & 0.062 & 6.99 & 0.07 & 1.1 & 21 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.493 & 0.002 & 9.968 & 0.007 & 10.868 & 0.008 & 8.453 & 0.001 & 8.97 & 0.03 & 8.87 & 0.03 & 8.87 & 0.07 & 8.91 & 0.07 & 8.94 & 0.08 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 3.9534 & 0.0001 & 19.894 & 0.001 & 3278197770802258944 & 52\\
20 & HIP~17133 & 38088873789758720 & 03400995+1311554 & J034009.95+131155.3 & J034010.6+131209 & 663-596-1 & 17133 & BD+12 500 & A0 & 1993yCat.3135....0C & IM & INIT & 100.0 & 1.3 & 14.3 & 03:40:09.988 & +13:11:55.07 & 25.53 & -24.403 & 0.10 & 0.073 & 6.63 & 0.05 & 1.0 & 14 & 6 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.949 & 0.001 & 9.484 & 0.003 & 10.269 & 0.003 & 8.86 & 0.02 & 8.62 & 0.02 & 8.46 & 0.02 & 8.3 & 0.2 & 8.34 & 0.02 & 8.32 & 0.03 & 0.07 & 0.02 & 14.590 & 0.007 & 19.6 & 0.1 & 0.89 & -0.22 & 0.04 & 0.01 & 30.2 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1099\\
21 & HD~286374 & 3303308245556503296 & 03561919+1125112 & J035619.21+112510.9 & $\cdots$ & 662-820-1 & -1 & HD 286374 & F5 & 1995A&AS..110..367N & IM & INIT & 100.0 & 1.2 & 3.5 & 03:56:19.224 & +11:25:10.84 & 24.05 & -24.124 & 0.11 & 0.067 & 6.54 & 0.07 & 0.8 & 14 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.9776 & 0.0005 & 9.535 & 0.001 & 10.286 & 0.002 & 9.005 & 0.005 & 8.73 & 0.03 & 8.72 & 0.02 & 8.70 & 0.02 & 8.72 & 0.02 & 8.69 & 0.03 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 43\\
22 & PPM~119410 & 36595943156045824 & 03505053+1100054 & J035050.54+110005.2 & $\cdots$ & 661-692-1 & -1 & BD+10 496 & F8 & 2003AJ....125..359W & IM & INIT & 100.0 & 0.8 & 5.3 & 03:50:50.558 & +11:00:05.12 & 24.14 & -24.167 & 0.10 & 0.068 & 6.58 & 0.05 & 1.1 & 15.0 & 0.6 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.0929 & 0.0006 & 9.639 & 0.001 & 10.410 & 0.001 & 9.12 & 0.04 & 8.92 & 0.03 & 8.83 & 0.02 & 8.77 & 0.02 & 8.80 & 0.02 & 8.73 & 0.03 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 43\\
23 & TYC~1248--394--1 & 43458167025621504 & 03502840+1631151 & J035028.42+163114.8 & J035028.0+163121 & 1248-394-1 & -1 & 2MASS J03502840+1631151 & G5IV & 2007AJ....133.2524W & IM & INIT & 98.8 & 5.8 & 18.3 & 03:50:28.436 & +16:31:14.80 & 24.24 & -21.892 & 0.14 & 0.072 & 6.80 & 0.05 & 1.0 & 8.0 & 0.7 & 2007AJ....133.2524W & $\cdots$ & $\cdots$ & 10.364 & 0.001 & 9.812 & 0.003 & 10.775 & 0.003 & 9.137 & 0.005 & 8.73 & 0.04 & 8.63 & 0.02 & 8.54 & 0.02 & 8.54 & 0.02 & 8.48 & 0.03 & 0.09 & 0.02 & 15.70 & 0.01 & 20.3 & 0.2 & 0.95 & 0.24 & 0.08 & 0.02 & 30.4 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
24 & RX~J0348.5+0832 & 3278259858850059264 & 03483143+0831368 & J034831.45+083136.6 & J034832.4+083141 & 658-922-1 & -1 & TYC 658-922-1 & G7(e) & 1997A&AS..124..449M & IM & INIT & 99.9 & 6.5 & 7.7 & 03:48:31.461 & +08:31:36.43 & 25.33 & -22.738 & 0.11 & 0.070 & 6.56 & 0.08 & 1.2 & 10 & 10 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.841 & 0.002 & 10.266 & 0.006 & 11.276 & 0.008 & 9.52 & 0.02 & 9.09 & 0.03 & 8.99 & 0.02 & 8.87 & 0.02 & 8.87 & 0.02 & 8.83 & 0.03 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.87 & -0.25 & 0.05 & 0.01 & 30.3 & 0.3 & 260 & 1997A&AS..124..449M & 5409 & 2010ApJ...723.1542X & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
25 & TYC~80--202--1 & 3297372944352021120 & 04155108+0707041 & J041551.10+070703.8 & $\cdots$ & 80-202-1 & -1 & TYC 80-202-1 & (G3) & $\cdots$ & IM & INIT & 98.7 & 5.8 & 21.0 & 04:15:51.119 & +07:07:03.76 & 23.547 & -25.480 & 0.086 & 0.054 & 5.96 & 0.05 & 1.1 & 20.7 & 0.6 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.8894 & 0.0006 & 10.3506 & 0.0007 & 11.289 & 0.001 & 9.73 & 0.02 & 9.40 & 0.03 & 9.34 & 0.02 & 9.27 & 0.02 & 9.30 & 0.02 & 9.30 & 0.04 & 0.12 & 0.02 & 16.74 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 60\\
26 & TYC~662--217--1 & 3304906145189468416 & 03594213+1210085 & J035942.14+121008.2 & $\cdots$ & 662-217-1 & -1 & TYC 662-217-1 & (K0) & $\cdots$ & IM & INIT & 100.0 & 0.6 & 6.7 & 03:59:42.158 & +12:10:08.14 & 24.07 & -25.242 & 0.11 & 0.063 & 6.71 & 0.05 & 1.2 & 15.3 & 0.6 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.111 & 0.002 & 10.573 & 0.003 & 11.535 & 0.004 & 9.96 & 0.02 & 9.61 & 0.02 & 9.53 & 0.01 & 9.45 & 0.02 & 9.49 & 0.02 & 9.45 & 0.04 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 43\\
27 & RX~J0338.3+1020 & 12343637226131584 & 03381823+1020166 & J033818.25+102016.3 & J033818.9+102019 & 660-709-1 & -1 & TYC 660-709-1 & G9 & 1997A&AS..124..449M & IM & INIT & 99.9 & 1.1 & 14.2 & 03:38:18.266 & +10:20:16.32 & 26.75 & -24.923 & 0.10 & 0.070 & 6.82 & 0.06 & 0.8 & 15 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.976 & 0.001 & 10.423 & 0.002 & 11.386 & 0.003 & 9.81 & 0.02 & 9.45 & 0.03 & 9.36 & 0.02 & 9.27 & 0.02 & 9.32 & 0.02 & 9.28 & 0.04 & 0.05 & 0.02 & 16.97 & 0.02 & 21.4 & 0.3 & 1.00 & 0.21 & 0.03 & 0.01 & 30.0 & 0.4 & 250 & 1997A&AS..124..449M & 5250 & 2010ApJ...723.1542X & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
28 & TYC~664--136--1 & 39841357885932288 & 03513964+1447481 & J035139.66+144747.9 & J035139.0+144753 & 664-136-1 & -1 & TYC 664-136-1 & (K1) & $\cdots$ & CM & INIT & 99.7 & 15.3 & 15.3 & 03:51:39.673 & +14:47:47.84 & 23.833 & -23.721 & 0.097 & 0.058 & 6.23 & 0.04 & 1.3 & 29 & 7 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.566 & 0.002 & 10.923 & 0.004 & 12.082 & 0.005 & 10.09 & 0.02 & 9.56 & 0.03 & 9.43 & 0.02 & 9.37 & 0.02 & 9.37 & 0.02 & 9.30 & 0.04 & 0.10 & 0.02 & 17.79 & 0.03 & 21.1 & 0.3 & 1.00 & 0.26 & 0.06 & 0.01 & 30.4 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 43\\
29 & RX~J0358.2+0932 & 3302063667115147008 & 03581272+0932223 & J035812.74+093222.1 & J035811.3+093235 & $\cdots$ & -1 & 2MASS J03581272+0932223 & K3(e) & 1997A&AS..124..449M & IM & INIT & 100.0 & 0.7 & 5.9 & 03:58:12.749 & +09:32:21.97 & 24.321 & -24.493 & 0.071 & 0.051 & 6.78 & 0.04 & 1.1 & 16 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.045 & 0.001 & 11.352 & 0.004 & 12.613 & 0.004 & 10.48 & 0.02 & 9.98 & 0.03 & 9.81 & 0.02 & 9.73 & 0.02 & 9.75 & 0.02 & 9.59 & 0.05 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.71 & 0.42 & 0.07 & 0.02 & 30.4 & 0.2 & 200 & 1997A&AS..124..449M & 4855 & 2019AJ....158...93B & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
30~A & TYC~668--737--1 & 3299167141170181888 & 04212436+0853546 & J042124.36+085354.5 & $\cdots$ & 668-737-1 & -1 & TYC 668-737-1 & (K0) & $\cdots$ & IM & INIT & 99.9 & 3.1 & 15.7 & 04:21:24.386 & +08:53:54.34 & 21.501 & -23.632 & 0.085 & 0.056 & 6.57 & 0.05 & 1.2 & 20 & 7 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.356 & 0.002 & 10.777 & 0.003 & 11.820 & 0.005 & 10.04 & 0.03 & 9.66 & 0.04 & 9.59 & 0.03 & 9.54 & 0.03 & 9.58 & 0.03 & 9.53 & 0.05 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3299167141170182016 & 60\\
30~B & 2MASS~J04212444+0853488 & 3299167141170182016 & 04212444+0853488 & J042124.45+085348.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & IM & INIT & 99.7 & 0.4 & 15.7 & 04:21:24.473 & +08:53:48.52 & 21.62 & -23.778 & 0.10 & 0.064 & 6.59 & 0.06 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 14.7603 & 0.0007 & 13.641 & 0.003 & 16.017 & 0.007 & 12.09 & 0.03 & 11.44 & 0.05 & 11.22 & 0.03 & 10.99 & 0.05 & 10.91 & 0.05 & 10.9 & 0.2 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 5.9608 & 0.0001 & 167.5144 & 0.0006 & 3299167141170181888 & $\cdots$\\
31 & 2MASS~J02363660+2026331 & 87948771170336896 & 02363660+2026331 & J023636.63+202632.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 97.7 & 3.3 & 64.3 & 02:36:36.648 & +20:26:32.84 & 40.3 & -26.7 & 1.4 & 1.1 & 8.8 & 0.7 & 11.3 & $\cdots$ & $\cdots$ & $\cdots$ & 4 & 3 & 15.289 & 0.004 & 13.996 & 0.005 & 16.762 & 0.007 & 12.30 & 0.01 & 11.64 & 0.02 & 11.40 & 0.02 & 11.27 & 0.02 & 11.10 & 0.02 & 10.9 & 0.1 & 0.02 & 0.02 & 22.0 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
32 & 2MASS~J02424085+2558585 & 126289634984232832 & 02424085+2558585 & J024240.89+255858.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 98.7 & 1.9 & 67.2 & 02:42:40.905 & +25:58:58.08 & 38.60 & -31.61 & 0.16 & 0.14 & 8.8 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 3 & 3 & 16.090 & 0.001 & 14.763 & 0.007 & 18.02 & 0.03 & 12.84 & 0.02 & 12.26 & 0.02 & 11.94 & 0.02 & 11.75 & 0.02 & 11.54 & 0.02 & 11.3 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
33 & HD~17008 & 127148009968227584 & 02442998+2800540 & J024430.00+280053.8 & $\cdots$ & 1776-36-1 & 12799 & HD 17008 & (A3) & $\cdots$ & CM & GAIA & 98.5 & 2.4 & 64.4 & 02:44:30.027 & +28:00:53.61 & 31.19 & -25.95 & 0.11 & 0.10 & 7.37 & 0.07 & 1.1 & 4 & 2 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 7.9087 & 0.0006 & 7.788 & 0.003 & 8.004 & 0.002 & 7.580 & 0.009 & 7.58 & 0.02 & 7.53 & 0.03 & 7.51 & 0.04 & 7.56 & 0.02 & 7.49 & 0.02 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 124\\
34 & 2MASS~J02484851+1319378 & 31948307505664512 & 02484851+1319378 & J024848.54+131937.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 94.3 & 5.0 & 48.4 & 02:48:48.553 & +13:19:37.66 & 34.627 & -23.355 & 0.062 & 0.054 & 7.73 & 0.04 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 4 & 3 & 14.0768 & 0.0008 & 13.060 & 0.002 & 15.140 & 0.003 & 11.73 & 0.02 & 11.08 & 0.02 & 10.86 & 0.02 & 10.75 & 0.02 & 10.73 & 0.02 & 10.7 & 0.1 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
35 & TYC~1785--155--1 & 114510012864474112 & 02494377+2553116 & J024943.79+255311.3 & $\cdots$ & 1785-155-1 & -1 & TYC 1785-155-1 & (K3) & $\cdots$ & CM & GAIA & 97.3 & 2.9 & 58.7 & 02:49:43.813 & +25:53:11.25 & 30.146 & -26.174 & 0.087 & 0.077 & 7.04 & 0.04 & 0.9 & 7.2 & 0.3 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.679 & 0.001 & 11.032 & 0.003 & 12.187 & 0.004 & 10.28 & 0.02 & 9.83 & 0.02 & 9.67 & 0.01 & 9.58 & 0.02 & 9.62 & 0.02 & 9.54 & 0.05 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 124\\
36 & 2MASS~J02513636+2811000 & 128500374910732032 & 02513636+2811000 & J025136.38+281059.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 93.6 & 4.6 & 63.2 & 02:51:36.407 & +28:10:59.60 & 32.002 & -25.265 & 0.073 & 0.067 & 7.87 & 0.04 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 2 & 3 & 13.6294 & 0.0008 & 12.682 & 0.004 & 14.561 & 0.003 & 11.45 & 0.02 & 10.82 & 0.02 & 10.65 & 0.01 & 10.54 & 0.02 & 10.53 & 0.02 & 10.39 & 0.09 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
37 & 2MASS~J02515956+1458162 & 32505549447380352 & 02515956+1458162 & J025159.60+145815.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 94.3 & 3.5 & 54.2 & 02:51:59.618 & +14:58:15.78 & 41.0 & -24.72 & 1.3 & 0.99 & 8.7 & 0.8 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 7 & 3 & 19.815 & 0.008 & 18.26 & 0.03 & 20.9 & 0.1 & 15.74 & 0.08 & 15.4 & 0.1 & 14.9 & 0.2 & 14.64 & 0.03 & 14.47 & 0.05 & 12.31 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
38 & 2MASS~J02523886+2300093 & 112743372556417792 & 02523886+2300093 & J025238.89+230008.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 99.0 & 2.0 & 57.7 & 02:52:38.911 & +23:00:08.53 & 35.50 & -30.31 & 0.63 & 0.43 & 8.3 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 5 & 3 & 18.548 & 0.003 & 17.10 & 0.01 & 20.9 & 0.2 & 14.81 & 0.04 & 14.18 & 0.04 & 13.93 & 0.05 & 13.65 & 0.03 & 13.38 & 0.03 & 12.32 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
39 & GSC~01230--00749 & 109221155776309504 & 02550395+2055192 & J025503.99+205518.8 & J025502.6+205512 & $\cdots$ & -1 & GSC 01230-00749 & K2V & $\cdots$ & CM & GAIA & 97.9 & 2.7 & 52.1 & 02:55:04.011 & +20:55:18.64 & 39.250 & -30.957 & 0.075 & 0.067 & 7.89 & 0.04 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 8 & 3 & 11.948 & 0.002 & 11.167 & 0.004 & 12.624 & 0.005 & 10.06 & 0.02 & 9.49 & 0.01 & 9.31 & 0.01 & 9.25 & 0.02 & 9.26 & 0.02 & 9.19 & 0.04 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.44 & 0.83 & 0.03 & 0.01 & 29.7 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
40 & 2MASS~J02571995+2408232 & 113297285899016960 & 02571995+2408232 & J025719.97+240822.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K5) & $\cdots$ & CM & GAIA & 90.8 & 3.9 & 52.7 & 02:57:19.993 & +24:08:22.54 & 36.577 & -30.638 & 0.069 & 0.060 & 7.14 & 0.04 & 1.1 & 4 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.2074 & 0.0009 & 11.508 & 0.003 & 12.788 & 0.003 & 10.62 & 0.01 & 10.12 & 0.01 & 10.00 & 0.01 & 9.96 & 0.02 & 10.00 & 0.02 & 9.84 & 0.06 & 0.04 & 0.02 & 19.9 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
41 & TYC~1790--927--1 & 115353480017970560 & 02574298+2632041 & J025743.00+263203.8 & J025742.8+263204 & 1790-927-1 & -1 & TYC 1790-927-1 & (K2) & $\cdots$ & CM & GAIA & 99.3 & 3.2 & 57.1 & 02:57:43.023 & +26:32:03.61 & 31.150 & -27.362 & 0.082 & 0.075 & 7.42 & 0.04 & 0.9 & 8 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.326 & 0.002 & 10.731 & 0.004 & 11.798 & 0.007 & 10.02 & 0.02 & 9.57 & 0.01 & 9.49 & 0.02 & 9.43 & 0.02 & 9.45 & 0.02 & 9.36 & 0.04 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.76 & 0.13 & 0.02 & 0.01 & 29.7 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 124\\
42~B & Gaia~DR2~113410746049727744 & 113410746049727744 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 93.6 & 2.7 & 54.0 & 02:58:16.476 & +24:56:42.65 & 31.83 & -28.33 & 0.38 & 0.24 & 6.7 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 7 & 3 & 16.776 & 0.003 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 0.9011 & 0.0002 & 353.00 & 0.02 & 113410746050543744 & $\cdots$\\
42~A & 2MASS~J02581643+2456424 & 113410746050543744 & 02581643+2456424 & J025816.46+245642.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.8 & 3.3 & 55.9 & 02:58:16.484 & +24:56:41.76 & 31.65 & -27.54 & 0.33 & 0.26 & 7.8 & 0.2 & 2.4 & $\cdots$ & $\cdots$ & $\cdots$ & 4 & 3 & 15.193 & 0.003 & 13.715 & 0.008 & 16.77 & 0.01 & 11.82 & 0.02 & 11.21 & 0.02 & 10.88 & 0.01 & 10.73 & 0.02 & 10.51 & 0.02 & 10.40 & 0.09 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 113410746049727744 & $\cdots$\\
43 & 2MASS~J02582387+2341382 & 110268925933792896 & 02582387+2341382 & J025823.89+234137.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 93.3 & 2.8 & 62.5 & 02:58:23.907 & +23:41:37.47 & 41.63 & -39.99 & 0.24 & 0.20 & 9.2 & 0.2 & 1.5 & $\cdots$ & $\cdots$ & $\cdots$ & 8 & 3 & 15.832 & 0.001 & 14.561 & 0.003 & 17.51 & 0.01 & 12.79 & 0.02 & 12.22 & 0.02 & 11.92 & 0.02 & 11.76 & 0.02 & 11.56 & 0.02 & 11.4 & 0.2 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
44 & TYC~1786--525--1 & 115166872278624640 & 02584360+2553394 & J025843.62+255339.1 & $\cdots$ & 1786-525-1 & -1 & TYC 1786-525-1 & (G5) & $\cdots$ & CM & GAIA & 95.4 & 1.8 & 55.1 & 02:58:43.640 & +25:53:38.92 & 28.771 & -25.991 & 0.096 & 0.073 & 6.89 & 0.05 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 5 & 3 & 10.611 & 0.001 & 10.010 & 0.003 & 11.070 & 0.004 & 9.26 & 0.01 & 8.89 & 0.01 & 8.78 & 0.02 & 8.69 & 0.02 & 8.69 & 0.02 & 8.63 & 0.03 & 0.05 & 0.02 & 16.34 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
45 & 2MASS~J03060696+1820259 & 59675512561698560 & 03060696+1820259 & J030606.98+182025.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 98.4 & 2.6 & 40.1 & 03:06:06.995 & +18:20:25.43 & 29.66 & -25.25 & 0.81 & 0.65 & 7.1 & 0.6 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 6 & 3 & 19.550 & 0.007 & 18.02 & 0.01 & 21.8 & 0.2 & 15.82 & 0.08 & 15.13 & 0.07 & 14.75 & 0.09 & 14.51 & 0.03 & 14.31 & 0.05 & 12.25 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
46 & 2MASS~J03072480+2512266 & 111931731113333248 & 03072480+2512266 & J030724.83+251226.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 99.1 & 1.0 & 51.5 & 03:07:24.844 & +25:12:25.96 & 31.627 & -30.038 & 0.096 & 0.090 & 7.45 & 0.05 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 7 & 3 & 14.3113 & 0.0004 & 13.274 & 0.001 & 15.421 & 0.002 & 11.88 & 0.02 & 11.21 & 0.02 & 10.98 & 0.01 & 10.90 & 0.02 & 10.86 & 0.02 & 10.8 & 0.1 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
47 & 2MASS~J03080089+1229304 & 27862968973325184 & 03080089+1229304 & J030800.92+122930.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 96.4 & 4.7 & 34.8 & 03:08:00.939 & +12:29:29.89 & 30.16 & -24.14 & 0.25 & 0.24 & 7.2 & 0.1 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 6 & 3 & 15.820 & 0.001 & 14.537 & 0.002 & 17.53 & 0.01 & 12.72 & 0.02 & 12.09 & 0.03 & 11.85 & 0.03 & 11.65 & 0.02 & 11.47 & 0.02 & 11.0 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
48 & HAT~258--02140 & 112391704932879360 & 03081232+2559274 & J030812.35+255926.9 & $\cdots$ & $\cdots$ & -1 & HAT 258-02140 & (K6) & $\cdots$ & CM & GAIA & 99.5 & 2.6 & 52.9 & 03:08:12.369 & +25:59:26.76 & 32.075 & -27.934 & 0.080 & 0.066 & 7.54 & 0.05 & 1.3 & 9 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.372 & 0.002 & 11.572 & 0.004 & 13.076 & 0.006 & 10.47 & 0.02 & 9.87 & 0.02 & 9.73 & 0.01 & 9.62 & 0.02 & 9.64 & 0.02 & 9.54 & 0.05 & 0.03 & 0.02 & 20.1 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
49 & 2MASS~J03092962+1436212 & 30606422283352960 & 03092962+1436212 & J030929.65+143621.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 91.5 & 4.2 & 35.2 & 03:09:29.670 & +14:36:21.03 & 37.35 & -26.040 & 0.10 & 0.076 & 7.22 & 0.06 & 1.5 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 13.8891 & 0.0006 & 12.866 & 0.001 & 14.963 & 0.003 & 11.55 & 0.02 & 10.90 & 0.03 & 10.67 & 0.02 & 10.57 & 0.02 & 10.48 & 0.02 & 10.49 & 0.09 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
50 & 2MASS~J03094950+2033183 & 60554365949290112 & 03094950+2033183 & J030949.52+203318.1 & $\cdots$ & $\cdots$ & -1 & 2MASS J03094950+2033183 & (M5) & $\cdots$ & CM & GAIA & 98.7 & 1.4 & 41.1 & 03:09:49.537 & +20:33:17.96 & 30.47 & -28.09 & 0.88 & 0.62 & 6.9 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 8 & 3 & 18.117 & 0.005 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 14.34 & 0.02 & 13.81 & 0.03 & 13.40 & 0.03 & 13.21 & 0.02 & 12.99 & 0.03 & 12.20 & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
51 & 2MASS~J03111256+2655141 & 112563537982673792 & 03111256+2655141 & J031112.59+265513.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.4 & 1.1 & 53.8 & 03:11:12.603 & +26:55:13.54 & 32.06 & -31.20 & 0.19 & 0.12 & 7.6 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 7 & 3 & 15.099 & 0.001 & 13.889 & 0.004 & 16.61 & 0.02 & 12.18 & 0.02 & 11.53 & 0.02 & 11.29 & 0.02 & 11.15 & 0.02 & 11.00 & 0.02 & 10.9 & 0.1 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
52 & 2MASS~J03111286+2208510 & 110340153671837952 & 03111286+2208510 & J031112.87+220850.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 97.4 & 2.3 & 43.3 & 03:11:12.890 & +22:08:50.60 & 26.66 & -25.57 & 0.16 & 0.12 & 6.76 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 7 & 3 & 15.496 & 0.001 & 14.275 & 0.002 & 17.025 & 0.007 & 12.55 & 0.02 & 11.92 & 0.02 & 11.69 & 0.02 & 11.56 & 0.02 & 11.39 & 0.02 & 11.2 & 0.2 & 0.05 & 0.02 & 19.9 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
53 & HAT~306--07804 & 58663931799692672 & 03123119+1752464 & J031231.20+175246.1 & $\cdots$ & $\cdots$ & -1 & HAT 306-07804 & (M3) & $\cdots$ & CM & GAIA & 98.2 & 2.7 & 36.7 & 03:12:31.219 & +17:52:45.99 & 28.46 & -26.85 & 0.16 & 0.12 & 7.13 & 0.07 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 7 & 3 & 15.091 & 0.003 & 13.917 & 0.009 & 16.54 & 0.01 & 12.24 & 0.02 & 11.64 & 0.02 & 11.42 & 0.01 & 11.30 & 0.02 & 11.13 & 0.02 & 10.9 & 0.1 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
54 & WISEA~J031350.31+152530.2 & 31123811223287552 & $\cdots$ & J031350.31+152530.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 94.7 & 4.5 & 43.5 & 03:13:50.319 & +15:25:29.96 & 29.8 & -27.4 & 3.5 & 2.9 & 8 & 2 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & 8 & 4 & 20.72 & 0.02 & 19.03 & 0.07 & 19.3 & 0.6 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 16.02 & 0.06 & 16.0 & 0.2 & 12.18 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
55 & 2MASS~J03145892+2442227 & 111242745343439232 & 03145892+2442227 & J031458.95+244222.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 97.8 & 1.6 & 46.7 & 03:14:58.962 & +24:42:22.03 & 27.43 & -26.83 & 0.49 & 0.39 & 6.9 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 7 & 3 & 18.409 & 0.002 & 16.98 & 0.01 & 20.54 & 0.07 & 14.79 & 0.03 & 14.11 & 0.04 & 13.85 & 0.05 & 13.68 & 0.03 & 13.40 & 0.03 & 11.90 & 0.00 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
56 & HAT~259--01962 & 111012363297201664 & 03162806+2407406 & J031628.09+240740.3 & J031627.8+240739 & $\cdots$ & -1 & HAT 259-01962 & (K2) & $\cdots$ & CM & GAIA & 93.4 & 1.6 & 51.5 & 03:16:28.094 & +24:07:40.18 & 25.01 & -24.149 & 0.12 & 0.087 & 5.84 & 0.06 & 2.0 & 9 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.905 & 0.003 & 11.215 & 0.004 & 12.421 & 0.006 & 10.28 & 0.01 & 9.78 & 0.01 & 9.66 & 0.01 & 9.57 & 0.02 & 9.56 & 0.02 & 9.44 & 0.04 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1.00 & 0.19 & 0.02 & 0.01 & 30.1 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
57 & WISEA~J031644.41+203733.1 & 59670843931763072 & $\cdots$ & J031644.41+203733.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 93.6 & 3.3 & 40.5 & 03:16:44.427 & +20:37:32.91 & 31.7 & -33.7 & 3.5 & 2.7 & 7 & 2 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 4 & 20.81 & 0.02 & 19.21 & 0.08 & 21.3 & 0.5 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 15.72 & 0.05 & 15.6 & 0.1 & 12.36 & 0.00 & 0.03 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
58 & 2MASS~J03173044+1708397 & 55600383167120896 & 03173044+1708397 & J031730.46+170839.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.1 & 1.7 & 32.1 & 03:17:30.472 & +17:08:39.41 & 27.00 & -24.36 & 0.19 & 0.16 & 6.58 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 16.287 & 0.002 & 15.036 & 0.005 & 17.85 & 0.02 & 13.27 & 0.02 & 12.73 & 0.04 & 12.43 & 0.02 & 12.27 & 0.02 & 12.08 & 0.02 & 11.8 & 0.3 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
59 & 2MASS~J03174414+2633589 & 118274087843221248 & 03174414+2633589 & J031744.17+263358.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 97.6 & 2.0 & 51.3 & 03:17:44.180 & +26:33:58.50 & 30.21 & -32.37 & 0.74 & 0.67 & 7.6 & 0.5 & 2.5 & $\cdots$ & $\cdots$ & $\cdots$ & 8 & 3 & 17.935 & 0.007 & 16.48 & 0.02 & 20.28 & 0.07 & 14.48 & 0.03 & 13.88 & 0.04 & 13.53 & 0.04 & 13.33 & 0.03 & 13.08 & 0.03 & 11.79 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
60 & 2MASS~J03184219+0924050 & 14287195825971840 & 03184219+0924050 & J031842.21+092404.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 90.5 & 5.0 & 32.6 & 03:18:42.227 & +09:24:04.57 & 31.36 & -27.61 & 0.18 & 0.14 & 7.64 & 0.09 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 8 & 3 & 16.087 & 0.002 & 14.786 & 0.008 & 17.87 & 0.01 & 12.85 & 0.02 & 12.27 & 0.03 & 11.99 & 0.02 & 11.82 & 0.02 & 11.60 & 0.02 & 11.6 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
61 & 2MASS~J03191104+1508330 & 30309691582929280 & 03191104+1508330 & J031911.06+150832.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 92.1 & 2.7 & 28.4 & 03:19:11.110 & +15:08:32.00 & 27.23 & -26.54 & 0.34 & 0.29 & 6.7 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 18.175 & 0.003 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 13.67 & 0.03 & 13.08 & 0.04 & 12.78 & 0.03 & 12.47 & 0.02 & 12.21 & 0.02 & 12.36 & 0.00 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
62 & 2MASS~J03194193+1130168 & 17030889653951616 & 03194193+1130168 & J031941.96+113016.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 95.5 & 4.1 & 26.1 & 03:19:41.968 & +11:30:16.39 & 27.99 & -24.75 & 0.18 & 0.15 & 6.9 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 8 & 3 & 16.531 & 0.003 & 15.215 & 0.005 & 18.39 & 0.02 & 13.28 & 0.03 & 12.65 & 0.03 & 12.37 & 0.02 & 12.20 & 0.02 & 12.00 & 0.02 & 12.1 & 0.4 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
63 & 2MASS~J03195293+2059291 & 61193186502121856 & 03195293+2059291 & J031952.94+205928.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 93.9 & 1.8 & 39.1 & 03:19:52.955 & +20:59:28.69 & 24.23 & -24.75 & 0.19 & 0.18 & 6.3 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 15.967 & 0.001 & 14.717 & 0.005 & 17.58 & 0.01 & 12.94 & 0.02 & 12.29 & 0.03 & 12.09 & 0.02 & 11.92 & 0.02 & 11.75 & 0.02 & 11.8 & 0.3 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
64 & 2MASS~J03201019+2333336 & 62884682062423040 & 03201019+2333336 & J032010.20+233333.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M1) & $\cdots$ & CM & GAIA & 98.8 & 0.7 & 42.6 & 03:20:10.218 & +23:33:33.44 & 28.444 & -27.092 & 0.076 & 0.057 & 6.75 & 0.04 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 13.8590 & 0.0004 & 12.891 & 0.001 & 14.838 & 0.002 & 11.61 & 0.02 & 10.89 & 0.02 & 10.71 & 0.02 & 10.61 & 0.02 & 10.65 & 0.02 & 10.44 & 0.09 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
65 & HD~20635 & 119078178736281984 & 03201237+2819228 & J032012.39+281922.3 & $\cdots$ & 1796-1156-1 & -1 & HD 20635 & F8 & $\cdots$ & CM & GAIA & 92.2 & 3.0 & 53.0 & 03:20:12.410 & +28:19:22.21 & 28.542 & -32.403 & 0.089 & 0.071 & 7.14 & 0.05 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 8 & 3 & 8.8559 & 0.0004 & 8.506 & 0.001 & 9.090 & 0.001 & 8.14 & 0.02 & 7.96 & 0.01 & 7.93 & 0.02 & 7.86 & 0.03 & 7.89 & 0.02 & 7.88 & 0.02 & 0.04 & 0.02 & 13.766 & 0.007 & 17.60 & 0.06 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
66 & 2MASS~J03202513+1622136 & 54560172152345728 & 03202513+1622136 & J032025.16+162213.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 98.5 & 3.0 & 33.6 & 03:20:25.170 & +16:22:13.22 & 29.16 & -22.57 & 0.93 & 0.72 & 6.0 & 0.6 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 19.099 & 0.005 & 17.67 & 0.02 & 20.9 & 0.2 & 15.56 & 0.05 & 14.97 & 0.06 & 14.54 & 0.08 & 14.41 & 0.03 & 14.27 & 0.05 & 12.48 & 0.00 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
67 & HAT~307--08212 & 56177008296915840 & 03213812+1831280 & J032138.14+183127.7 & $\cdots$ & $\cdots$ & -1 & HAT 307-08212 & (M3) & $\cdots$ & CM & GAIA & 93.3 & 0.8 & 38.0 & 03:21:38.153 & +18:31:27.69 & 24.12 & -23.23 & 0.20 & 0.16 & 5.9 & 0.1 & 1.6 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 15.190 & 0.001 & 13.934 & 0.003 & 16.819 & 0.007 & 12.15 & 0.02 & 11.52 & 0.01 & 11.27 & 0.02 & 11.11 & 0.02 & 10.92 & 0.02 & 10.9 & 0.1 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
68 & HAT~307--05183 & 56178451406060416 & 03214772+1831365 & J032147.75+183136.1 & $\cdots$ & $\cdots$ & -1 & HAT 307-05183 & (M2) & $\cdots$ & CM & GAIA & 99.5 & 2.8 & 51.6 & 03:21:47.767 & +18:31:36.03 & 35.621 & -31.760 & 0.091 & 0.078 & 9.15 & 0.04 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 8 & 3 & 13.8953 & 0.0005 & 12.855 & 0.003 & 14.993 & 0.001 & 11.53 & 0.02 & 10.89 & 0.01 & 10.66 & 0.02 & 10.52 & 0.02 & 10.49 & 0.02 & 10.40 & 0.09 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
69 & 2MASS~J03215583+2140162 & 61345778100815744 & 03215583+2140162 & J032155.86+214015.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 97.2 & 2.0 & 39.4 & 03:21:55.877 & +21:40:15.73 & 33.29 & -28.42 & 0.38 & 0.27 & 7.2 & 0.2 & 3.4 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 14.5687 & 0.0005 & 13.420 & 0.001 & 15.906 & 0.004 & 11.83 & 0.01 & 11.14 & 0.02 & 10.87 & 0.02 & 10.75 & 0.02 & 10.69 & 0.02 & 10.5 & 0.1 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
70 & 2MASS~J03223315+1715182 & 55740742698426880 & 03223315+1715182 & J032233.18+171518.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 95.0 & 2.4 & 54.6 & 03:22:33.202 & +17:15:17.93 & 41.09 & -31.80 & 0.29 & 0.23 & 9.6 & 0.2 & 2.0 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 16.049 & 0.001 & 14.747 & 0.003 & 17.86 & 0.01 & 12.90 & 0.02 & 12.36 & 0.02 & 12.10 & 0.03 & 11.86 & 0.02 & 11.66 & 0.02 & 11.5 & 0.2 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
71 & 2MASS~J03223957+1420316 & 18009386283261952 & 03223957+1420316 & J032239.60+142031.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.4 & 2.8 & 30.8 & 03:22:39.615 & +14:20:31.22 & 29.23 & -27.38 & 0.19 & 0.15 & 7.5 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 16.419 & 0.002 & 15.134 & 0.007 & 18.19 & 0.01 & 13.30 & 0.02 & 12.68 & 0.02 & 12.40 & 0.03 & 12.26 & 0.02 & 12.04 & 0.02 & 12.2 & 0.5 & 0.03 & 0.02 & 21.9 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
72 & HAT~259--12052 & 62491331777527424 & 03225413+2212416 & J032254.15+221241.2 & $\cdots$ & $\cdots$ & -1 & HAT 259-12052 & (M4) & $\cdots$ & CM & GAIA & 97.6 & 2.2 & 38.9 & 03:22:54.201 & +22:12:41.40 & 25.6 & -27.38 & 1.0 & 0.89 & 6.9 & 0.5 & 6.0 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 15.86 & 0.01 & 14.31 & 0.03 & 17.22 & 0.03 & 12.32 & 0.02 & 11.73 & 0.02 & 11.43 & 0.02 & 11.25 & 0.02 & 11.07 & 0.02 & 10.8 & 0.1 & 0.05 & 0.02 & 21.4 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
73 & 2MASS~J03233089+1903574 & 56222397511319808 & 03233089+1903574 & J032330.92+190357.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.3 & 2.3 & 32.5 & 03:23:30.933 & +19:03:56.97 & 25.82 & -25.58 & 0.24 & 0.15 & 6.8 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 16.2849 & 0.0009 & 15.012 & 0.002 & 18.00 & 0.01 & 13.20 & 0.02 & 12.58 & 0.02 & 12.32 & 0.02 & 12.18 & 0.02 & 11.98 & 0.02 & 11.8 & 0.3 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
74 & 2MASS~J03235482+0859547 & 11179838527040896 & 03235482+0859547 & J032354.85+085954.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 96.4 & 4.8 & 34.0 & 03:23:54.865 & +08:59:54.52 & 33.22 & -19.84 & 0.18 & 0.15 & 7.9 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 16.129 & 0.003 & 14.839 & 0.009 & 17.87 & 0.04 & 12.98 & 0.03 & 12.33 & 0.03 & 12.10 & 0.02 & 11.94 & 0.02 & 11.72 & 0.02 & 11.3 & 0.2 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
75 & 2MASS~J03240542+2016260 & 60863882770344448 & 03240542+2016260 & J032405.44+201625.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 98.0 & 3.3 & 36.7 & 03:24:05.456 & +20:16:25.53 & 27.65 & -27.02 & 0.31 & 0.26 & 6.2 & 0.2 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 17.238 & 0.001 & 15.905 & 0.003 & 19.14 & 0.02 & 13.97 & 0.02 & 13.35 & 0.02 & 13.01 & 0.03 & 12.85 & 0.03 & 12.63 & 0.03 & 11.94 & 0.00 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
76 & 2MASS~J03245387+1422189 & 41972585080267392 & 03245387+1422189 & J032453.90+142218.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 97.7 & 2.6 & 24.9 & 03:24:53.906 & +14:22:18.48 & 26.57 & -25.87 & 0.68 & 0.56 & 6.9 & 0.4 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 18.930 & 0.005 & 17.43 & 0.02 & 21.2 & 0.2 & 15.08 & 0.04 & 14.47 & 0.04 & 14.17 & 0.06 & 13.89 & 0.03 & 13.62 & 0.04 & 12.42 & 0.00 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
77 & 2MASS~J03252139+2048507 & 61045778928389376 & 03252139+2048507 & J032521.40+204850.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 91.4 & 3.0 & 35.3 & 03:25:21.425 & +20:48:50.36 & 23.3 & -24.0 & 1.8 & 1.4 & 7 & 1 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 20.471 & 0.009 & 18.91 & 0.04 & 21.6 & 0.3 & 16.8 & 0.1 & 16.0 & 0.2 & 15.5 & 0.1 & 15.57 & 0.05 & 15.5 & 0.1 & 12.44 & 0.00 & 0.06 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
78 & 2MASS~J03252961+1819289 & 55979401145524992 & 03252961+1819289 & J032529.63+181928.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 97.8 & 1.9 & 38.2 & 03:25:29.653 & +18:19:29.07 & 26.1 & -22.9 & 1.5 & 1.1 & 5.8 & 0.8 & 3.3 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 18.850 & 0.008 & 17.005 & 0.007 & 19.76 & 0.08 & 15.24 & 0.03 & 14.60 & 0.05 & 14.32 & 0.05 & 14.14 & 0.03 & 14.01 & 0.05 & 12.38 & 0.00 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
79 & 2MASS~J03261339+2816284 & 118935310944359040 & 03261339+2816284 & J032613.41+281628.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 91.6 & 2.6 & 54.8 & 03:26:13.431 & +28:16:27.98 & 29.11 & -32.31 & 0.22 & 0.16 & 8.0 & 0.1 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & 6 & 3 & 15.526 & 0.001 & 14.223 & 0.002 & 17.32 & 0.01 & 12.33 & 0.02 & 11.72 & 0.02 & 11.47 & 0.02 & 11.32 & 0.02 & 11.13 & 0.02 & 11.1 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
80 & 2MASS~J03263469+2021019 & 57947767477193216 & 03263469+2021019 & J032634.72+202101.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 97.7 & 3.2 & 35.1 & 03:26:34.742 & +20:21:01.57 & 29.35 & -26.59 & 0.55 & 0.39 & 6.3 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 18.653 & 0.003 & 17.205 & 0.006 & 20.7 & 0.1 & 14.98 & 0.03 & 14.34 & 0.05 & 14.11 & 0.06 & 13.78 & 0.03 & 13.52 & 0.03 & 12.37 & 0.00 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
81 & TYC~1245--1095--1 & 61694529444889472 & 03272919+2206516 & J032729.21+220651.2 & J032729.1+220658 & 1245-1095-1 & -1 & TYC 1245-1095-1 & (G8) & $\cdots$ & CM & GAIA & 99.5 & 1.3 & 41.6 & 03:27:29.236 & +22:06:51.08 & 30.69 & -29.241 & 0.11 & 0.075 & 7.71 & 0.07 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 10.523 & 0.003 & 10.010 & 0.007 & 10.898 & 0.009 & 9.40 & 0.02 & 9.08 & 0.02 & 8.98 & 0.02 & 8.95 & 0.02 & 8.98 & 0.02 & 8.95 & 0.03 & 0.03 & 0.02 & 16.08 & 0.02 & 20.1 & 0.3 & 0.57 & -0.34 & 0.04 & 0.01 & 30.0 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
82 & 2MASS~J03283913+1945195 & 57856851609758720 & 03283913+1945195 & J032839.15+194519.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 97.8 & 2.1 & 31.7 & 03:28:39.166 & +19:45:19.10 & 24.92 & -27.46 & 0.90 & 0.68 & 6.6 & 0.5 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 19.382 & 0.003 & 17.86 & 0.01 & 21.7 & 0.2 & 15.49 & 0.05 & 14.96 & 0.07 & 14.55 & 0.08 & 14.22 & 0.03 & 14.01 & 0.04 & 12.09 & 0.00 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
83 & HAT~259--04655 & 58363936925242240 & 03293393+2051379 & J032933.96+205137.6 & $\cdots$ & $\cdots$ & -1 & HAT 259-04655 & (M0) & $\cdots$ & CM & GAIA & 99.2 & 2.4 & 33.9 & 03:29:33.974 & +20:51:37.51 & 26.57 & -24.69 & 0.17 & 0.13 & 6.9 & 0.1 & 2.4 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 13.614 & 0.002 & 12.562 & 0.004 & 14.727 & 0.007 & 11.07 & 0.02 & 10.42 & 0.02 & 10.20 & 0.02 & 10.10 & 0.02 & 10.00 & 0.02 & 9.98 & 0.06 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
84 & 2MASS~J03293496+1200269 & 16545347896003840 & 03293496+1200269 & J032934.98+120026.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 96.9 & 4.8 & 37.6 & 03:29:34.998 & +12:00:26.54 & 28.1 & -27.44 & 1.2 & 0.89 & 8.4 & 0.8 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 19.577 & 0.007 & 18.02 & 0.01 & 21.4 & 0.3 & 15.47 & 0.05 & 14.75 & 0.07 & 14.36 & 0.08 & 14.13 & 0.03 & 13.86 & 0.04 & 12.14 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
85 & 2MASS~J03294963+0919493 & 12549589497058432 & 03294963+0919493 & J032949.65+091949.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.4 & 3.1 & 24.8 & 03:29:49.665 & +09:19:48.97 & 29.76 & -25.83 & 0.19 & 0.14 & 7.4 & 0.1 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 15.420 & 0.002 & 14.123 & 0.004 & 17.21 & 0.01 & 12.21 & 0.02 & 11.62 & 0.03 & 11.32 & 0.02 & 11.17 & 0.02 & 10.97 & 0.02 & 10.6 & 0.1 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
86 & 2MASS~J03300964+1419314 & 41872327659525504 & 03300964+1419314 & J033009.67+141931.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.7 & 1.5 & 21.4 & 03:30:09.685 & +14:19:30.98 & 26.19 & -24.74 & 0.19 & 0.14 & 6.7 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 16.324 & 0.002 & 15.047 & 0.005 & 18.06 & 0.01 & 13.16 & 0.02 & 12.54 & 0.02 & 12.29 & 0.02 & 12.13 & 0.02 & 11.93 & 0.02 & 12.0 & 0.3 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
87 & HAT~259--09674 & 58283397698550912 & 03301058+2019257 & J033010.60+201925.3 & $\cdots$ & $\cdots$ & -1 & HAT 259-09674 & (M2) & $\cdots$ & CM & GAIA & 99.3 & 0.9 & 33.4 & 03:30:10.617 & +20:19:25.25 & 25.064 & -25.274 & 0.088 & 0.069 & 6.33 & 0.05 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 14.6728 & 0.0008 & 13.568 & 0.003 & 15.906 & 0.006 & 12.07 & 0.02 & 11.39 & 0.02 & 11.20 & 0.02 & 11.05 & 0.02 & 10.94 & 0.02 & 10.7 & 0.1 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
88 & 2MASS~J03303685+1610599 & 42639958575383168 & 03303685+1610599 & J033036.87+161059.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 96.8 & 2.5 & 34.1 & 03:30:36.887 & +16:10:59.58 & 26.04 & -21.29 & 0.18 & 0.13 & 5.70 & 0.09 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 15.9344 & 0.0009 & 14.730 & 0.003 & 17.406 & 0.007 & 13.05 & 0.02 & 12.39 & 0.02 & 12.12 & 0.02 & 11.98 & 0.02 & 11.84 & 0.02 & 12.3 & 0.5 & 0.08 & 0.02 & 22.2 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
89 & 2MASS~J03305533+1804535 & 56609558747235072 & 03305533+1804535 & J033055.35+180453.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 96.8 & 2.3 & 28.1 & 03:30:55.357 & +18:04:52.97 & 22.88 & -24.40 & 0.46 & 0.36 & 6.4 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 18.539 & 0.002 & 17.121 & 0.008 & 20.7 & 0.1 & 14.95 & 0.03 & 14.36 & 0.05 & 14.06 & 0.05 & 13.84 & 0.03 & 13.60 & 0.04 & 12.34 & 0.00 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
90 & 2MASS~J03312734+2015412 & 58268176334516096 & 03312734+2015412 & J033127.37+201540.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 95.0 & 3.5 & 49.8 & 03:31:27.389 & +20:15:40.71 & 35.08 & -30.26 & 0.20 & 0.12 & 8.99 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 8 & 3 & 15.6853 & 0.0009 & 14.413 & 0.003 & 17.391 & 0.007 & 12.63 & 0.02 & 12.04 & 0.02 & 11.77 & 0.02 & 11.61 & 0.02 & 11.40 & 0.02 & 11.1 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
91 & HAT~259--13539 & 58326003774151424 & 03313192+2049110 & J033131.94+204910.6 & $\cdots$ & $\cdots$ & -1 & HAT 259-13539 & (M3) & $\cdots$ & CM & GAIA & 96.7 & 1.4 & 39.0 & 03:31:31.957 & +20:49:10.44 & 23.90 & -24.17 & 0.20 & 0.14 & 5.9 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 15.419 & 0.002 & 14.22 & 0.01 & 16.81 & 0.01 & 12.48 & 0.02 & 11.83 & 0.02 & 11.57 & 0.02 & 11.5 & 0.1 & 11.36 & 0.02 & 11.2 & 0.2 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
92 & 2MASS~J03322249+1213231 & 16534868175815424 & 03322249+1213231 & J033222.53+121322.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 96.0 & 4.1 & 17.7 & 03:32:22.541 & +12:13:22.52 & 32.5 & -22.87 & 1.3 & 0.92 & 6.6 & 0.7 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 19.743 & 0.007 & 18.22 & 0.04 & 21.1 & 0.1 & 16.01 & 0.08 & 15.4 & 0.1 & 15.0 & 0.1 & 14.75 & 0.03 & 14.59 & 0.06 & 12.0 & 0.3 & 0.06 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
93 & 2MASS~J03324777+1528240 & 42352367565698304 & 03324777+1528240 & J033247.79+152823.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.7 & 1.6 & 21.6 & 03:32:47.809 & +15:28:23.64 & 24.91 & -24.57 & 0.21 & 0.20 & 6.6 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 16.2778 & 0.0009 & 15.006 & 0.002 & 17.95 & 0.01 & 13.15 & 0.02 & 12.52 & 0.02 & 12.28 & 0.02 & 12.12 & 0.02 & 11.95 & 0.02 & 11.6 & 0.3 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
94 & V1267~Tau & 13078626388631424 & 03331161+1035558 & J033311.63+103555.7 & J033310.7+103613 & $\cdots$ & -1 & V* V1267 Tau & K3 & $\cdots$ & CM & GAIA & 98.4 & 2.8 & 22.0 & 03:33:11.649 & +10:35:55.67 & 26.370 & -25.552 & 0.088 & 0.057 & 7.28 & 0.04 & 1.0 & 15 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.861 & 0.003 & 11.160 & 0.009 & 12.42 & 0.01 & 10.28 & 0.02 & 9.75 & 0.03 & 9.63 & 0.03 & 9.56 & 0.02 & 9.57 & 0.02 & 9.44 & 0.04 & 0.03 & 0.02 & 18.68 & 0.04 & $\cdots$ & $\cdots$ & 0.38 & 0.43 & 0.05 & 0.01 & 30.1 & 0.3 & 320 & 1997A&AS..124..449M & 4967 & 2019AJ....158...93B & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
95 & HD~22073 & 11397988505713536 & 03334648+0817261 & J033346.50+081725.7 & $\cdots$ & 650-1427-1 & 16609 & HD 22073 & A5 & $\cdots$ & CM & GAIA & 98.9 & 3.3 & 17.4 & 03:33:46.512 & +08:17:25.71 & 27.040 & -23.569 & 0.095 & 0.091 & 6.79 & 0.05 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 8.6471 & 0.0004 & 8.399 & 0.004 & 8.823 & 0.003 & 8.09 & 0.01 & 8.02 & 0.03 & 7.96 & 0.01 & 7.90 & 0.02 & 7.93 & 0.02 & 7.92 & 0.02 & 0.04 & 0.02 & 12.693 & 0.004 & 15.86 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 52\\
96 & 2MASS~J03350134+1418016 & 41452176779928064 & 03350134+1418016 & J033501.36+141801.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M1) & $\cdots$ & CM & GAIA & 98.2 & 3.4 & 19.1 & 03:35:01.376 & +14:18:01.14 & 28.77 & -20.69 & 0.14 & 0.12 & 6.76 & 0.08 & 1.6 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 13.8649 & 0.0005 & 12.738 & 0.002 & 15.168 & 0.003 & 11.14 & 0.02 & 10.46 & 0.02 & 10.22 & 0.01 & 10.13 & 0.02 & 10.01 & 0.02 & 9.83 & 0.06 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
97~B & 2MASS~J03350317+1431358 & 41473956557240960 & 03350317+1431358 & J033503.20+143135.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 99.9 & 0.7 & 19.8 & 03:35:03.209 & +14:31:35.33 & 26.87 & -25.57 & 0.39 & 0.30 & 6.8 & 0.2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 18.097 & 0.002 & 16.649 & 0.007 & 20.08 & 0.07 & 14.48 & 0.03 & 13.84 & 0.03 & 13.53 & 0.05 & 13.15 & 0.02 & 12.95 & 0.03 & 12.2 & 0.4 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 13.6275 & 0.0002 & 194.1236 & 0.0008 & 41473960853976576 & $\cdots$\\
97~A & 2MASS~J03350340+1431490 & 41473960853976576 & 03350340+1431490 & J033503.42+143148.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.8 & 2.4 & 24.6 & 03:35:03.438 & +14:31:48.54 & 26.99 & -25.93 & 0.14 & 0.11 & 7.34 & 0.08 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 15.369 & 0.002 & 14.145 & 0.004 & 16.912 & 0.007 & 12.40 & 0.02 & 11.71 & 0.02 & 11.46 & 0.02 & 11.29 & 0.02 & 11.12 & 0.02 & 11.0 & 0.2 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 41473956557240960 & $\cdots$\\
98 & 2MASS~J03352364+1000080 & 12985511497753216 & 03352364+1000080 & J033523.66+100007.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 98.8 & 2.4 & 16.8 & 03:35:23.679 & +10:00:07.69 & 24.58 & -22.256 & 0.12 & 0.092 & 6.25 & 0.07 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 15.040 & 0.002 & 13.894 & 0.004 & 16.39 & 0.01 & 12.29 & 0.02 & 11.59 & 0.03 & 11.37 & 0.02 & 11.21 & 0.02 & 11.11 & 0.02 & 10.9 & 0.1 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
99 & 2MASS~J03352860+0811571 & 11472617857575552 & 03352860+0811571 & J033528.62+081156.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.4 & 3.1 & 18.1 & 03:35:28.641 & +08:11:56.80 & 27.44 & -23.75 & 0.22 & 0.19 & 7.0 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 16.491 & 0.002 & 15.184 & 0.004 & 18.31 & 0.02 & 13.25 & 0.02 & 12.60 & 0.03 & 12.38 & 0.03 & 12.20 & 0.03 & 11.99 & 0.02 & 12.1 & 0.4 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
100 & 2MASS~J03353487+1253011 & 40695158727074048 & 03353487+1253011 & J033534.89+125300.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K9) & $\cdots$ & CM & GAIA & 98.9 & 1.6 & 20.5 & 03:35:34.911 & +12:53:00.73 & 24.773 & -24.208 & 0.059 & 0.041 & 6.08 & 0.03 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 13.7885 & 0.0002 & 12.8804 & 0.0008 & 14.658 & 0.002 & 11.70 & 0.02 & 11.01 & 0.02 & 10.82 & 0.02 & 10.76 & 0.02 & 10.81 & 0.02 & 10.7 & 0.1 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
101 & 2MASS~J03355092+1516555 & 42379683557449600 & 03355092+1516555 & J033550.94+151655.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 98.8 & 1.9 & 19.9 & 03:35:50.949 & +15:16:55.15 & 24.01 & -25.83 & 0.58 & 0.44 & 6.6 & 0.3 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 18.294 & 0.002 & 16.859 & 0.007 & 20.57 & 0.07 & 14.71 & 0.04 & 14.02 & 0.03 & 13.71 & 0.05 & 13.47 & 0.03 & 13.25 & 0.03 & 12.27 & 0.00 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
102 & 2MASS~J03360543+1026514 & 13107179331491968 & 03360543+1026514 & J033605.45+102651.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 97.0 & 2.1 & 21.1 & 03:36:05.464 & +10:26:51.20 & 23.36 & -21.64 & 0.23 & 0.15 & 6.0 & 0.1 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 16.632 & 0.002 & 15.322 & 0.006 & 18.46 & 0.02 & 13.42 & 0.02 & 12.77 & 0.03 & 12.46 & 0.02 & 12.33 & 0.03 & 12.14 & 0.02 & 12.2 & 0.4 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
103 & 2MASS~J03360640+1307422 & 40705848902910464 & 03360640+1307422 & J033606.42+130742.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.7 & 17.9 & 03:36:06.439 & +13:07:41.76 & 27.85 & -25.85 & 0.23 & 0.17 & 6.9 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 17.1798 & 0.0009 & 15.809 & 0.003 & 19.25 & 0.03 & 13.74 & 0.02 & 13.12 & 0.02 & 12.82 & 0.03 & 12.62 & 0.02 & 12.41 & 0.03 & 12.1 & 0.4 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
104~B & 2MASS~J03361732+2153271 & 64490342699512832 & 03361732+2153271 & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 99.2 & 1.4 & 41.6 & 03:36:17.360 & +21:53:26.42 & 29.95 & -31.17 & 0.71 & 0.52 & 8.0 & 0.3 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 18.454 & 0.004 & 17.01 & 0.01 & 20.7 & 0.1 & 14.71 & 0.04 & 14.33 & 0.05 & 13.92 & 0.05 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 12.8056 & 0.0002 & 199.354 & 0.002 & 64490346995125504 & $\cdots$\\
104~A & 2MASS~J03361762+2153391 & 64490346995125504 & 03361762+2153391 & J033617.65+215338.6 & J033617.5+215341 & 1247-149-1 & -1 & Cl* Melotte 22 AK II-293 & (K0) & $\cdots$ & CM & GAIA & 99.9 & 0.9 & 37.7 & 03:36:17.665 & +21:53:38.50 & 29.492 & -30.262 & 0.088 & 0.068 & 7.53 & 0.05 & 1.0 & 10.7 & 0.7 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.910 & 0.002 & 10.364 & 0.004 & 11.317 & 0.006 & 9.64 & 0.02 & 9.31 & 0.02 & 9.25 & 0.02 & 9.20 & 0.02 & 9.23 & 0.02 & 9.16 & 0.04 & 0.05 & 0.02 & 16.45 & 0.02 & $\cdots$ & $\cdots$ & 0.29 & 0.21 & 0.02 & 0.01 & 29.7 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 64490342699512832 & $\cdots$\\
105 & 2MASS~J03361892+0441323 & 3274995718062558848 & 03361892+0441323 & J033618.94+044132.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 96.4 & 4.8 & 27.4 & 03:36:18.952 & +04:41:32.11 & 29.45 & -24.805 & 0.11 & 0.087 & 7.50 & 0.06 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 15.493 & 0.002 & 14.23 & 0.02 & 17.13 & 0.01 & 12.49 & 0.02 & 11.87 & 0.02 & 11.65 & 0.02 & 11.44 & 0.02 & 11.28 & 0.02 & 11.3 & 0.2 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
106 & 2MASS~J03364987+1908056 & 57153099745350912 & 03364987+1908056 & J033649.89+190805.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.6 & 1.7 & 27.5 & 03:36:49.894 & +19:08:05.23 & 24.20 & -24.87 & 0.20 & 0.16 & 6.6 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 16.524 & 0.001 & 15.252 & 0.004 & 18.21 & 0.02 & 13.44 & 0.02 & 12.86 & 0.02 & 12.59 & 0.02 & 12.39 & 0.02 & 12.19 & 0.02 & 11.5 & 0.2 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
107 & 2MASS~J03371337+1307315 & 40726224227818240 & 03371337+1307315 & J033713.39+130731.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 99.6 & 1.2 & 16.4 & 03:37:13.411 & +13:07:30.93 & 25.21 & -24.95 & 0.19 & 0.13 & 6.38 & 0.09 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 14.923 & 0.001 & 13.672 & 0.003 & 16.55 & 0.01 & 11.83 & 0.02 & 11.17 & 0.02 & 10.94 & 0.02 & 10.78 & 0.02 & 10.61 & 0.02 & 10.31 & 0.09 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
108 & 2MASS~J03371793+0847343 & 11522435182853120 & 03371793+0847343 & J033717.95+084734.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.6 & 2.5 & 16.9 & 03:37:17.966 & +08:47:34.12 & 27.68 & -24.86 & 0.19 & 0.15 & 7.0 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 16.223 & 0.002 & 14.964 & 0.004 & 17.90 & 0.02 & 13.16 & 0.02 & 12.58 & 0.03 & 12.29 & 0.02 & 12.12 & 0.02 & 11.94 & 0.02 & 11.7 & 0.3 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
109 & 2MASS~J03373508+1705162 & 44258027374647808 & 03373508+1705162 & J033735.10+170516.0 & J033737.1+170517 & $\cdots$ & -1 & $\cdots$ & (K6) & $\cdots$ & CM & GAIA & 99.8 & 1.6 & 23.9 & 03:37:35.111 & +17:05:15.93 & 23.681 & -23.716 & 0.071 & 0.050 & 6.30 & 0.04 & 1.4 & 13 & 8 & Gaia-DR2 & $\cdots$ & $\cdots$ & 13.062 & 0.001 & 12.223 & 0.003 & 13.823 & 0.004 & 11.07 & 0.02 & 10.46 & 0.02 & 10.30 & 0.01 & 10.3 & 0.1 & 10.29 & 0.02 & 10.18 & 0.07 & 0.09 & 0.02 & 21.0 & 0.3 & $\cdots$ & $\cdots$ & 0.69 & 0.78 & 0.02 & 0.01 & 29.8 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
110 & 2MASS~J03375097+2242056 & 64695543352596736 & 03375097+2242056 & J033751.00+224205.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.1 & 4.0 & 35.6 & 03:37:51.014 & +22:42:05.05 & 26.09 & -31.44 & 0.17 & 0.11 & 6.70 & 0.09 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 16.095 & 0.002 & 14.827 & 0.008 & 17.731 & 0.008 & 13.01 & 0.02 & 12.37 & 0.02 & 12.09 & 0.02 & 11.99 & 0.02 & 11.82 & 0.02 & 12.3 & 0.5 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
111 & 2MASS~J03384902+1021482 & 12355628774864128 & 03384902+1021482 & J033849.03+102148.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.7 & 2.0 & 13.4 & 03:38:49.051 & +10:21:48.07 & 25.72 & -23.97 & 0.18 & 0.12 & 6.8 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 15.5523 & 0.0008 & 14.279 & 0.002 & 17.261 & 0.009 & 12.44 & 0.02 & 11.79 & 0.03 & 11.53 & 0.02 & 11.37 & 0.02 & 11.19 & 0.02 & 11.0 & 0.1 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
112 & 2MASS~J03385230+1635406 & 44034311118104320 & 03385230+1635406 & J033852.32+163540.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.0 & 2.0 & 22.4 & 03:38:52.328 & +16:35:40.21 & 22.94 & -25.65 & 0.17 & 0.13 & 6.3 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 15.867 & 0.001 & 14.600 & 0.003 & 17.558 & 0.007 & 12.75 & 0.02 & 12.13 & 0.02 & 11.83 & 0.02 & 11.7 & 0.1 & 11.49 & 0.02 & 11.5 & 0.2 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
113 & 2MASS~J03391042+0927570 & 11959323551830912 & 03391042+0927570 & J033910.43+092756.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K5) & $\cdots$ & CM & GAIA & 96.9 & 3.6 & 14.8 & 03:39:10.451 & +09:27:56.71 & 24.434 & -24.441 & 0.086 & 0.057 & 6.91 & 0.04 & 1.0 & 17 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.403 & 0.004 & 11.66 & 0.01 & 13.03 & 0.02 & 10.64 & 0.02 & 10.10 & 0.02 & 9.97 & 0.02 & 9.89 & 0.02 & 9.89 & 0.02 & 9.75 & 0.05 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
114 & HAT~259--10551 & 64310198886834688 & 03392112+2149093 & J033921.14+214908.8 & $\cdots$ & $\cdots$ & -1 & HAT 259-10551 & (M3) & $\cdots$ & CM & GAIA & 98.2 & 0.3 & 35.8 & 03:39:21.160 & +21:49:08.74 & 29.50 & -29.756 & 0.10 & 0.066 & 7.36 & 0.05 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 14.824 & 0.001 & 13.704 & 0.003 & 16.106 & 0.006 & 12.14 & 0.02 & 11.43 & 0.02 & 11.22 & 0.01 & 11.10 & 0.02 & 11.00 & 0.02 & 10.7 & 0.1 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
115 & TYC~1235--156--1 & 41651772500169984 & 03393949+1529550 & J033939.50+152954.6 & $\cdots$ & 1235-156-1 & -1 & TYC 1235-156-1 & (G9) & $\cdots$ & CM & GAIA & 99.9 & 4.1 & 19.0 & 03:39:39.516 & +15:29:54.47 & 25.96 & -26.86 & 0.19 & 0.14 & 6.4 & 0.1 & 2.8 & 16 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.230 & 0.002 & 10.598 & 0.004 & 11.729 & 0.006 & 9.78 & 0.02 & 9.33 & 0.02 & 9.21 & 0.02 & 9.15 & 0.02 & 9.19 & 0.02 & 9.11 & 0.04 & 0.09 & 0.02 & 17.59 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
116 & 2MASS~J03403696+1117333 & 37195348793250048 & 03403696+1117333 & J034036.98+111733.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M1) & $\cdots$ & CM & GAIA & 99.9 & 1.1 & 15.0 & 03:40:36.991 & +11:17:32.97 & 27.113 & -25.476 & 0.072 & 0.043 & 6.98 & 0.04 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 13.780 & 0.001 & 12.775 & 0.004 & 14.802 & 0.007 & 11.40 & 0.02 & 10.66 & 0.03 & 10.49 & 0.02 & 10.39 & 0.02 & 10.37 & 0.02 & 10.36 & 0.08 & 0.05 & 0.02 & 21.6 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
117~B & 2MASS~J03405723+1308577 & 38076637426389888 & 03405723+1308577 & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.6 & 19.1 & 03:40:57.261 & +13:08:57.23 & 27.03 & -24.78 & 0.71 & 0.50 & 7.2 & 0.3 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 18.437 & 0.003 & 16.93 & 0.02 & 19.5 & 0.3 & 14.76 & 0.05 & 14.15 & 0.06 & 13.78 & 0.07 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 9.5851 & 0.0003 & 232.539 & 0.002 & 38076641722829440 & $\cdots$\\
117~A & TYC~663--362--1 & 38076641722829440 & 03405775+1309035 & J034057.77+130903.2 & $\cdots$ & 663-362-1 & -1 & TYC 663-362-1 & (G3) & $\cdots$ & CM & GAIA & 99.9 & 1.4 & 14.4 & 03:40:57.781 & +13:09:03.06 & 24.66 & -25.44 & 0.25 & 0.21 & 6.7 & 0.1 & 1.0 & 13 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.4931 & 0.0008 & 9.980 & 0.002 & 10.865 & 0.002 & 9.36 & 0.02 & 9.02 & 0.02 & 8.97 & 0.01 & 8.94 & 0.02 & 8.95 & 0.02 & 8.91 & 0.03 & 0.07 & 0.02 & 15.86 & 0.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 38076637426389888 & 1099\\
118 & 2MASS~J03410548+0527140 & 3275164390018316288 & 03410548+0527140 & J034105.49+052713.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 98.0 & 4.0 & 19.6 & 03:41:05.509 & +05:27:13.69 & 26.93 & -23.63 & 0.14 & 0.11 & 7.03 & 0.06 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 15.051 & 0.003 & 13.86 & 0.01 & 16.49 & 0.02 & 12.21 & 0.03 & 11.58 & 0.02 & 11.31 & 0.02 & 11.22 & 0.02 & 11.07 & 0.02 & 10.9 & 0.1 & 0.03 & 0.02 & 21.2 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
119 & 2MASS~J03410792+0917050 & 11985196435903488 & 03410792+0917050 & J034107.94+091704.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 99.6 & 2.3 & 11.7 & 03:41:07.955 & +09:17:04.85 & 24.99 & -23.19 & 0.17 & 0.10 & 6.66 & 0.08 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 14.6980 & 0.0007 & 13.484 & 0.003 & 16.246 & 0.004 & 11.72 & 0.01 & 11.05 & 0.03 & 10.83 & 0.02 & 10.68 & 0.02 & 10.53 & 0.02 & 10.31 & 0.08 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
120 & 2MASS~J03413165+0401345 & 3271721441155158656 & 03413165+0401345 & J034131.67+040134.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 95.8 & 4.2 & 35.3 & 03:41:31.685 & +04:01:34.21 & 31.68 & -19.807 & 0.11 & 0.072 & 8.17 & 0.05 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 14.011 & 0.001 & 12.920 & 0.003 & 15.225 & 0.005 & 11.41 & 0.02 & 10.79 & 0.02 & 10.56 & 0.02 & 10.46 & 0.02 & 10.36 & 0.02 & 10.18 & 0.07 & 0.01 & 0.02 & 21.8 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
121 & TYC~660--135--1 & 36420502331404160 & 03414597+1054278 & J034145.99+105427.7 & $\cdots$ & 660-135-1 & -1 & TYC 660-135-1 & (K2) & $\cdots$ & CM & GAIA & 99.9 & 1.2 & 16.2 & 03:41:45.000 & +10:54:27.46 & 26.399 & -25.756 & 0.073 & 0.047 & 7.11 & 0.04 & 1.0 & 14.5 & 0.9 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.362 & 0.002 & 10.708 & 0.004 & 11.829 & 0.004 & 9.86 & 0.01 & 9.43 & 0.03 & 9.34 & 0.02 & 9.26 & 0.02 & 9.27 & 0.02 & 9.15 & 0.04 & 0.04 & 0.02 & 17.88 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
122 & 2MASS~J03420359+1631392 & 44057778819482496 & 03420359+1631392 & J034203.60+163138.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M1) & $\cdots$ & CM & GAIA & 99.8 & 1.3 & 19.9 & 03:42:03.617 & +16:31:38.80 & 24.365 & -24.625 & 0.063 & 0.044 & 6.62 & 0.03 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 13.901 & 0.001 & 12.900 & 0.003 & 14.920 & 0.006 & 11.49 & 0.02 & 10.81 & 0.02 & 10.60 & 0.02 & 10.58 & 0.02 & 10.53 & 0.02 & 10.43 & 0.09 & 0.09 & 0.02 & 21.8 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
123 & 2MASS~J03423560+0945463 & 12072122277226880 & 03423560+0945463 & J034235.62+094546.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 99.5 & 2.1 & 12.6 & 03:42:35.636 & +09:45:45.89 & 25.71 & -23.90 & 0.90 & 0.62 & 6.2 & 0.5 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 19.257 & 0.003 & 17.73 & 0.02 & 21.4 & 0.2 & 15.34 & 0.05 & 14.70 & 0.08 & 14.39 & 0.07 & 14.10 & 0.03 & 13.85 & 0.04 & 11.81 & 0.00 & 0.09 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
124 & 2MASS~J03425497+1114570 & 36433318514269056 & 03425497+1114570 & J034254.94+111457.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 96.0 & 4.3 & 53.3 & 03:42:54.990 & +11:14:57.28 & 23.1 & -18.9 & 2.8 & 1.8 & 5 & 2 & 2.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 4 & 20.16 & 0.01 & 18.20 & 0.06 & 20.7 & 0.2 & 16.3 & 0.1 & 15.7 & 0.2 & 15.2 & 0.1 & 14.98 & 0.04 & 14.80 & 0.06 & 12.39 & 0.00 & 0.13 & 0.06 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
125 & WD~0340+103 & 36321786805002880 & $\cdots$ & J034314.39+102938.1 & J034314.1+102941 & $\cdots$ & -1 & WD 0340+103 & DA & 2013ApJS..204....5K & CM & GAIA & 94.0 & 3.6 & 11.7 & 03:43:14.370 & +10:29:38.14 & 31.51 & -22.55 & 0.18 & 0.12 & 6.8 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.539 & 0.001 & 16.766 & 0.005 & 16.307 & 0.009 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 17.5 & 0.2 & 17.13 & 0.00 & 12.45 & 0.00 & 0.05 & 0.02 & 15.42 & 0.01 & 14.74 & 0.01 & -0.95 & -0.01 & 0.21 & 0.03 & 30.3 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
126 & 2MASS~J03431821+1222515 & 37413876729399168 & 03431821+1222515 & J034318.24+122251.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 99.5 & 0.5 & 23.3 & 03:43:18.246 & +12:22:51.12 & 23.0 & -21.38 & 1.3 & 0.76 & 5.8 & 0.7 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 19.647 & 0.004 & 18.18 & 0.03 & 21.6 & 0.2 & 15.78 & 0.08 & 15.26 & 0.08 & 14.9 & 0.1 & 14.76 & 0.03 & 14.55 & 0.05 & 11.94 & 0.00 & 0.10 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
127 & 2MASS~J03433413+0701547 & 3277675674577524736 & 03433413+0701547 & J034334.14+070154.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 92.3 & 3.5 & 33.1 & 03:43:34.158 & +07:01:54.39 & 21.40 & -14.78 & 0.24 & 0.17 & 5.5 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 17.0794 & 0.0009 & 15.755 & 0.003 & 18.98 & 0.02 & 13.82 & 0.03 & 13.18 & 0.03 & 12.91 & 0.03 & 12.72 & 0.02 & 12.51 & 0.02 & 11.96 & 0.00 & 0.12 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
128 & 2MASS~J03441167+1405312 & 38264314613633920 & 03441167+1405312 & J034411.70+140530.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.6 & 1.8 & 13.8 & 03:44:11.716 & +14:05:30.58 & 27.61 & -23.26 & 0.54 & 0.38 & 6.6 & 0.3 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 18.563 & 0.002 & 17.110 & 0.007 & 20.7 & 0.1 & 14.79 & 0.03 & 14.17 & 0.04 & 13.84 & 0.06 & 13.6 & 0.3 & 13.38 & 0.03 & 12.46 & 0.00 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
129 & 2MASS~J03441728+1118090 & 36530487856056704 & 03441728+1118090 & J034417.29+111808.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 2.1 & 18.6 & 03:44:17.312 & +11:18:08.70 & 26.25 & -24.83 & 0.34 & 0.23 & 7.3 & 0.2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 17.243 & 0.001 & 15.880 & 0.006 & 19.14 & 0.05 & 13.85 & 0.03 & 13.30 & 0.03 & 12.99 & 0.03 & 12.79 & 0.02 & 12.57 & 0.03 & 11.82 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
130~A & 2MASS~J03442859+0716100 & 3277686910210391296 & 03442859+0716100 & J034428.61+071609.4 & $\cdots$ & $\cdots$ & -1 & 2MASS J03442859+0716100 & M4 & 2015ApJS..219...33G & CM & GAIA & 99.7 & 2.1 & 11.9 & 03:44:28.602 & +07:16:10.10 & 25.80 & -22.56 & 0.18 & 0.15 & 6.6 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 16.3270 & 0.0007 & 14.78 & 0.02 & 17.63 & 0.03 & 12.72 & 0.04 & 12.07 & 0.04 & 11.85 & 0.03 & 11.46 & 0.02 & 11.28 & 0.02 & 11.1 & 0.2 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3277686910210391424 & $\cdots$\\
130~B & Gaia~DR2~3277686910210391424 & 3277686910210391424 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 97.5 & 3.2 & 12.4 & 03:44:28.657 & +07:16:08.46 & 24.39 & -23.66 & 0.21 & 0.17 & 6.7 & 0.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 16.596 & 0.001 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 1.8368 & 0.0001 & 153.315 & 0.004 & 3277686910210391296 & $\cdots$\\
131 & 2MASS~J03443022+1130035 & 36537737760831744 & 03443022+1130035 & J034430.24+113003.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M1) & $\cdots$ & CM & GAIA & 99.9 & 0.7 & 9.8 & 03:44:30.254 & +11:30:03.21 & 25.26 & -24.176 & 0.11 & 0.086 & 6.64 & 0.06 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 13.8751 & 0.0006 & 12.777 & 0.002 & 15.095 & 0.003 & 11.24 & 0.03 & 10.57 & 0.03 & 10.36 & 0.02 & 10.23 & 0.02 & 10.15 & 0.02 & 10.07 & 0.06 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
132 & 2MASS~J03443526+1257315 & 37844713488859264 & 03443526+1257315 & J034435.28+125731.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.9 & 0.3 & 11.9 & 03:44:35.300 & +12:57:31.25 & 24.61 & -24.01 & 0.19 & 0.13 & 6.4 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 16.583 & 0.001 & 15.242 & 0.003 & 18.50 & 0.03 & 13.23 & 0.02 & 12.56 & 0.02 & 12.28 & 0.02 & 12.07 & 0.02 & 11.84 & 0.02 & 11.8 & 0.3 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
133 & 2MASS~J03444292+0944150 & 36034023996411392 & 03444292+0944150 & J034442.94+094414.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 95.5 & 3.0 & 9.0 & 03:44:42.955 & +09:44:14.73 & 22.64 & -24.009 & 0.12 & 0.070 & 6.63 & 0.06 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 14.6630 & 0.0007 & 13.543 & 0.002 & 15.951 & 0.005 & 11.97 & 0.02 & 11.35 & 0.03 & 11.10 & 0.02 & 10.99 & 0.02 & 10.89 & 0.02 & 10.9 & 0.1 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
134 & 2MASS~J03444719+1034332 & 36162147164283008 & 03444719+1034332 & J034447.21+103432.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 98.7 & 2.7 & 25.5 & 03:44:47.224 & +10:34:32.89 & 23.6 & -22.95 & 1.2 & 0.81 & 5.7 & 0.8 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 20.045 & 0.006 & 18.46 & 0.02 & 21.7 & 0.2 & 15.72 & 0.06 & 15.2 & 0.1 & 14.82 & 0.09 & 14.50 & 0.03 & 14.20 & 0.05 & 11.98 & 0.00 & 0.11 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
135 & 2MASS~J03450918+0612030 & 3276798401738487808 & 03450918+0612030 & J034509.21+061202.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 92.4 & 4.1 & 28.3 & 03:45:09.226 & +06:12:02.81 & 21.83 & -14.18 & 0.20 & 0.17 & 5.6 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.903 & 0.001 & 15.605 & 0.004 & 18.68 & 0.01 & 13.73 & 0.02 & 13.14 & 0.03 & 12.86 & 0.03 & 12.65 & 0.02 & 12.43 & 0.03 & 11.8 & 0.3 & 0.16 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
136 & 2MASS~J03451333+0836589 & 3278487148518773248 & 03451333+0836589 & J034513.35+083658.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.8 & 2.0 & 9.8 & 03:45:13.365 & +08:36:58.56 & 26.36 & -23.83 & 0.35 & 0.23 & 6.4 & 0.2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 17.080 & 0.001 & 15.725 & 0.004 & 18.98 & 0.03 & 13.71 & 0.02 & 13.18 & 0.03 & 12.84 & 0.03 & 12.63 & 0.02 & 12.41 & 0.02 & 11.8 & 0.3 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
137 & 2MASS~J03454104+0602349 & 3276604544094119424 & 03454104+0602349 & J034541.02+060235.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M9) & $\cdots$ & IM & Comover_Search & 89.8 & 3.8 & 33.6 & 03:45:41.066 & +06:02:34.59 & 21.27 & -14.11 & 0.21 & 0.17 & 5.5 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.660 & 0.002 & 15.335 & 0.003 & 18.03 & 0.03 & 13.43 & 0.03 & 12.77 & 0.03 & 12.50 & 0.02 & 11.90 & 0.02 & 11.66 & 0.02 & 11.6 & 0.3 & 0.16 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & F & 26.7278 & 0.0001 & 160.4167 & 0.0004 & 3276605295710700032 & $\cdots$\\
138 & 2MASS~J03454269+0603039 & 3276604544093968896 & 03454269+0603039 & J034542.69+060303.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & IM & Comover_Search & 86.5 & 4.2 & 30.9 & 03:45:42.712 & +06:03:03.66 & 21.11 & -13.801 & 0.12 & 0.091 & 5.55 & 0.07 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 15.389 & 0.001 & 14.224 & 0.004 & 16.676 & 0.009 & 12.62 & 0.03 & 11.92 & 0.03 & 11.70 & 0.02 & 11.45 & 0.02 & 11.32 & 0.02 & 11.1 & 0.2 & 0.16 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & E & 33.7294 & 0.0002 & 83.3927 & 0.0002 & 3276605295710700032 & $\cdots$\\
139 & 2MASS~J03454440+0603283 & 3276604922051089664 & 03454440+0603283 & J034544.41+060328.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K3) & $\cdots$ & IM & Comover_Search & 79.1 & 4.7 & 30.6 & 03:45:44.425 & +06:03:28.04 & 19.950 & -13.189 & 0.077 & 0.053 & 5.56 & 0.05 & 1.5 & 16 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.3683 & 0.0004 & 11.7131 & 0.0009 & 12.8826 & 0.0009 & 10.85 & 0.02 & 10.42 & 0.03 & 10.28 & 0.02 & 10.24 & 0.02 & 10.26 & 0.02 & 10.18 & 0.06 & 0.16 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & CD & 65.4671 & 0.0002 & 64.4250 & 0.0001 & 3276605295710700032 & $\cdots$\\
140 & TYC~658--828--1 & 3278300987456845440 & 03455212+0832272 & J034552.13+083226.8 & $\cdots$ & 658-828-1 & -1 & TYC 658-828-1 & (K3) & $\cdots$ & CM & GAIA & 100.0 & 1.5 & 22.3 & 03:45:52.146 & +08:32:26.87 & 27.78 & -24.644 & 0.10 & 0.058 & 7.55 & 0.05 & 1.0 & 15.6 & 0.6 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.471 & 0.001 & 10.861 & 0.001 & 11.953 & 0.002 & 10.11 & 0.02 & 9.68 & 0.03 & 9.59 & 0.02 & 9.54 & 0.02 & 9.59 & 0.02 & 9.49 & 0.05 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 52\\
141 & 2MASS~J03460026+0628092 & 3276832482301277952 & 03460026+0628092 & J034600.28+062809.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 94.9 & 4.1 & 24.4 & 03:46:00.288 & +06:28:09.02 & 22.01 & -14.51 & 0.46 & 0.34 & 5.8 & 0.3 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 18.477 & 0.002 & 16.986 & 0.006 & 20.91 & 0.08 & 14.65 & 0.03 & 14.03 & 0.05 & 13.64 & 0.04 & 13.26 & 0.07 & 13.05 & 0.03 & 12.02 & 0.00 & 0.17 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
142 & 2MASS~J03460029+0836331 & 3278489313182286720 & 03460029+0836331 & J034600.32+083632.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.7 & 18.7 & 03:46:00.335 & +08:36:32.86 & 27.79 & -24.83 & 0.22 & 0.14 & 7.3 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 16.3159 & 0.0009 & 15.013 & 0.003 & 18.13 & 0.01 & 13.11 & 0.02 & 12.52 & 0.03 & 12.21 & 0.02 & 12.03 & 0.02 & 11.80 & 0.02 & 11.3 & 0.2 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
143 & 2MASS~J03460544+0553074 & 3276586333432639744 & 03460544+0553074 & J034605.45+055307.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 90.2 & 4.1 & 30.6 & 03:46:05.468 & +05:53:07.16 & 21.41 & -13.93 & 0.20 & 0.15 & 5.57 & 0.09 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.429 & 0.001 & 15.161 & 0.003 & 18.12 & 0.01 & 13.33 & 0.02 & 12.62 & 0.03 & 12.37 & 0.03 & 12.24 & 0.02 & 12.07 & 0.02 & 12.2 & 0.4 & 0.16 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
144~A & 2MASS~J03463553+1317056 & 37943944413361920 & 03463553+1317056 & J034635.55+131705.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.6 & 1.7 & 12.4 & 03:46:35.533 & +13:17:06.31 & 22.17 & -24.02 & 0.26 & 0.17 & 6.3 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 17.335 & 0.002 & 15.84 & 0.03 & 18.96 & 0.07 & 13.35 & 0.03 & 12.73 & 0.02 & 12.45 & 0.03 & 12.02 & 0.08 & 11.84 & 0.02 & 11.5 & 0.2 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 37943944413361792 & $\cdots$\\
144~B & Gaia~DR2~37943944413361792 & 37943944413361792 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.8 & 1.5 & 11.2 & 03:46:35.594 & +13:17:04.31 & 23.04 & -24.20 & 0.30 & 0.20 & 6.5 & 0.2 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 17.365 & 0.002 & 15.77 & 0.05 & 18.8 & 0.1 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 2.1835 & 0.0001 & 156.243 & 0.005 & 37943944413361920 & $\cdots$\\
145 & 2MASS~J03464763+1514201 & 42848483530616448 & 03464763+1514201 & J034647.66+151419.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.3 & 15.8 & 03:46:47.664 & +15:14:19.68 & 24.12 & -25.06 & 0.45 & 0.29 & 6.7 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 18.282 & 0.002 & 16.872 & 0.005 & 20.30 & 0.08 & 14.69 & 0.03 & 14.14 & 0.04 & 13.80 & 0.06 & 13.52 & 0.03 & 13.25 & 0.03 & 12.36 & 0.00 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
146 & 2MASS~J03465210+0704410 & 3277287615693093376 & 03465210+0704410 & J034652.12+070440.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 99.8 & 1.9 & 11.1 & 03:46:52.139 & +07:04:40.66 & 27.05 & -22.84 & 0.16 & 0.11 & 6.61 & 0.09 & 1.6 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 14.1550 & 0.0008 & 12.993 & 0.002 & 15.542 & 0.004 & 11.35 & 0.02 & 10.66 & 0.03 & 10.46 & 0.02 & 10.35 & 0.02 & 10.21 & 0.02 & 10.03 & 0.06 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
147 & 2MASS~J03465422+0720390 & 3277313144978675840 & 03465422+0720390 & J034654.23+072038.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.6 & 2.5 & 14.3 & 03:46:54.253 & +07:20:38.64 & 25.17 & -22.94 & 0.39 & 0.32 & 7.0 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 17.957 & 0.001 & 16.561 & 0.006 & 20.05 & 0.05 & 14.48 & 0.03 & 13.81 & 0.04 & 13.58 & 0.04 & 13.3 & 0.1 & 13.11 & 0.03 & 11.95 & 0.00 & 0.05 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
148 & 2MASS~J03465779+0956432 & 3302676747927557504 & 03465779+0956432 & J034657.82+095643.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 99.8 & 1.4 & 16.7 & 03:46:57.820 & +09:56:42.80 & 27.26 & -27.02 & 0.40 & 0.26 & 7.3 & 0.2 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 17.712 & 0.001 & 16.323 & 0.006 & 19.76 & 0.04 & 14.20 & 0.03 & 13.49 & 0.03 & 13.12 & 0.03 & 12.9 & 0.1 & 12.68 & 0.03 & 12.1 & 0.4 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
149 & 2MASS~J03471144+0526234 & 3276420135378285056 & 03471144+0526234 & J034711.45+052623.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 98.1 & 2.8 & 18.7 & 03:47:11.466 & +05:26:23.15 & 22.84 & -19.71 & 0.12 & 0.10 & 6.09 & 0.07 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 14.6109 & 0.0005 & 13.446 & 0.002 & 16.020 & 0.004 & 11.85 & 0.02 & 11.17 & 0.02 & 10.91 & 0.02 & 10.77 & 0.02 & 10.65 & 0.02 & 10.39 & 0.08 & 0.14 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 31.1351 & 0.0001 & 269.3679 & 0.0001 & 3276419929219795328 & $\cdots$\\
150 & BD+04~589 & 3276419929219795328 & 03471352+0526237 & J034713.54+052623.5 & $\cdots$ & 71-708-1 & 17677 & BD+04 589 & F2 & $\cdots$ & CM & GAIA & 99.5 & 3.1 & 23.3 & 03:47:13.551 & +05:26:23.49 & 22.654 & -17.159 & 0.098 & 0.084 & 5.86 & 0.05 & 1.4 & 18 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.3101 & 0.0003 & 8.9150 & 0.0008 & 9.582 & 0.001 & 8.47 & 0.02 & 8.27 & 0.02 & 8.17 & 0.03 & 8.13 & 0.02 & 8.15 & 0.02 & 8.14 & 0.02 & 0.16 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3276420135378285056 & $\cdots$\\
151 & 2MASS~J03471736+1155459 & 36952970902973056 & 03471736+1155459 & J034717.39+115544.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 99.7 & 1.9 & 9.2 & 03:47:17.401 & +11:55:45.34 & 25.4 & -25.66 & 1.1 & 0.79 & 6.4 & 0.8 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 19.801 & 0.004 & 18.18 & 0.02 & 21.2 & 0.2 & 15.54 & 0.07 & 14.99 & 0.08 & 14.6 & 0.1 & 14.05 & 0.03 & 13.86 & 0.04 & 12.59 & 0.00 & 0.09 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
152 & 2MASS~J03472334+1533235 & 42956995881088256 & 03472334+1533235 & J034723.37+153323.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.5 & 2.1 & 17.1 & 03:47:23.378 & +15:33:23.17 & 21.73 & -24.90 & 0.19 & 0.12 & 6.31 & 0.09 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.537 & 0.001 & 15.269 & 0.003 & 18.22 & 0.02 & 13.43 & 0.02 & 12.81 & 0.02 & 12.52 & 0.03 & 12.33 & 0.02 & 12.13 & 0.02 & 11.8 & 0.3 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
153~B & Gaia~DR2~44752086050666368 & 44752086050666368 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 98.5 & 2.9 & 24.5 & 03:47:23.645 & +18:43:18.70 & 21.33 & -26.33 & 0.60 & 0.57 & 6.4 & 0.3 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 17.855 & 0.004 & 16.00 & 0.04 & 17.76 & 0.08 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 3.7781 & 0.0003 & 285.639 & 0.004 & 44752086052430592 & $\cdots$\\
153~A & TYC~1252--301--1 & 44752086052430592 & 03472387+1843180 & J034723.88+184317.8 & $\cdots$ & 1252-301-1 & -1 & TYC 1252-301-1 & (K1) & $\cdots$ & CM & GAIA & 99.4 & 4.7 & 29.6 & 03:47:23.901 & +18:43:17.68 & 21.128 & -23.175 & 0.079 & 0.057 & 5.93 & 0.04 & 1.0 & 16.3 & 0.9 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.689 & 0.001 & 11.076 & 0.003 & 12.161 & 0.004 & 10.30 & 0.02 & 9.90 & 0.02 & 9.78 & 0.01 & 9.70 & 0.02 & 9.72 & 0.02 & 9.66 & 0.05 & 0.11 & 0.02 & 18.26 & 0.06 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 44752086050666368 & $\cdots$\\
154 & 2MASS~J03472375+1313154 & 37940126185910400 & 03472375+1313154 & J034723.79+131314.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 93.7 & 3.2 & 54.3 & 03:47:23.802 & +13:13:14.89 & 21.8 & -18.5 & 2.2 & 1.5 & 5 & 1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 4 & 20.281 & 0.008 & 18.69 & 0.04 & 21.7 & 0.2 & 16.2 & 0.1 & 15.5 & 0.1 & 14.9 & 0.2 & 14.79 & 0.03 & 14.53 & 0.06 & 12.34 & 0.00 & 0.12 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
155 & 2MASS~J03472378+1648282 & 43660752042391680 & 03472378+1648282 & J034723.80+164827.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.7 & 0.4 & 19.2 & 03:47:23.810 & +16:48:27.82 & 24.81 & -24.60 & 0.31 & 0.18 & 6.5 & 0.1 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 16.900 & 0.002 & 15.537 & 0.003 & 18.92 & 0.02 & 13.46 & 0.02 & 12.82 & 0.02 & 12.49 & 0.03 & 12.30 & 0.02 & 12.06 & 0.02 & 11.9 & 0.3 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
156 & 2MASS~J03472404+0953136 & 3302672487317352832 & 03472404+0953136 & J034724.07+095313.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 99.4 & 1.7 & 7.8 & 03:47:24.078 & +09:53:13.26 & 24.04 & -24.66 & 0.64 & 0.44 & 6.4 & 0.4 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 18.901 & 0.002 & 17.43 & 0.01 & 20.8 & 0.2 & 15.14 & 0.04 & 14.40 & 0.06 & 14.21 & 0.06 & 13.96 & 0.09 & 13.71 & 0.04 & 11.86 & 0.00 & 0.11 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
157 & BD+07~543 & 3278204402232390528 & 03473131+0757267 & J034731.33+075726.4 & $\cdots$ & 658-707-1 & -1 & BD+07 543 & F8 & $\cdots$ & CM & GAIA & 99.8 & 2.1 & 9.7 & 03:47:31.345 & +07:57:26.39 & 25.369 & -24.690 & 0.081 & 0.061 & 6.40 & 0.04 & 0.9 & 14.6 & 0.4 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.2664 & 0.0004 & 9.8027 & 0.0008 & 10.5873 & 0.0008 & 9.28 & 0.02 & 9.01 & 0.03 & 8.94 & 0.02 & 8.91 & 0.02 & 8.94 & 0.02 & 8.89 & 0.03 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
158 & TYC~661--560--1 & 36901298152686080 & 03475366+1148583 & J034753.68+114858.1 & $\cdots$ & 661-560-1 & -1 & TYC 661-560-1 & (F8) & $\cdots$ & CM & GAIA & 98.1 & 3.2 & 8.2 & 03:47:53.694 & +11:48:57.98 & 21.230 & -25.115 & 0.076 & 0.048 & 6.46 & 0.04 & 1.1 & 16 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.0716 & 0.0004 & 9.634 & 0.001 & 10.380 & 0.001 & 9.11 & 0.02 & 8.92 & 0.03 & 8.81 & 0.02 & 8.75 & 0.02 & 8.76 & 0.02 & 8.76 & 0.03 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
159 & TYC~71--542--1 & 3276629386183056768 & 03475684+0616069 & J034756.83+061606.7 & J034758.3+061612 & 71-542-1 & -1 & TYC 71-542-1 & G2 & $\cdots$ & CM & GAIA & 96.3 & 4.2 & 34.9 & 03:47:56.865 & +06:16:06.67 & 21.191 & -13.396 & 0.082 & 0.055 & 5.40 & 0.04 & 1.2 & 17 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.164 & 0.002 & 10.616 & 0.002 & 11.593 & 0.003 & 9.92 & 0.02 & 9.58 & 0.03 & 9.48 & 0.02 & 8.6 & 0.1 & 9.47 & 0.02 & 9.42 & 0.05 & 0.18 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.72 & 1.00 & 0.02 & 0.01 & 30.1 & 0.5 & 200 & 1997A&AS..124..449M & 5794 & 2010ApJ...723.1542X & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3276641446452946304 & $\cdots$\\
160 & 2MASS~J03481036+1608419 & 43059486684334208 & 03481036+1608419 & J034810.40+160841.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.8 & 1.5 & 19.1 & 03:48:10.391 & +16:08:41.59 & 23.27 & -25.24 & 0.30 & 0.23 & 6.2 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 17.616 & 0.002 & 16.25 & 0.01 & 19.58 & 0.04 & 14.28 & 0.03 & 13.67 & 0.03 & 13.38 & 0.03 & 13.01 & 0.02 & 12.79 & 0.03 & 12.13 & 0.00 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
161 & 2MASS~J03484419+1213118 & 36941189808895872 & 03484419+1213118 & J034844.22+121311.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K8) & $\cdots$ & CM & GAIA & 100.0 & 2.1 & 10.8 & 03:48:44.233 & +12:13:11.48 & 23.753 & -23.215 & 0.048 & 0.031 & 6.26 & 0.03 & 1.1 & 12 & 4 & Gaia-DR2 & $\cdots$ & $\cdots$ & 13.3360 & 0.0008 & 12.452 & 0.002 & 14.164 & 0.003 & 11.27 & 0.02 & 10.63 & 0.02 & 10.50 & 0.01 & 10.40 & 0.02 & 10.44 & 0.02 & 10.25 & 0.07 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
162 & 2MASS~J03485029+2002281 & 51177941243505536 & 03485029+2002281 & J034850.31+200227.7 & $\cdots$ & $\cdots$ & -1 & EPIC 210811401 & (K8) & $\cdots$ & CM & GAIA & 99.7 & 2.1 & 34.8 & 03:48:50.333 & +20:02:27.56 & 29.39 & -31.963 & 0.11 & 0.054 & 7.78 & 0.05 & 1.0 & 9 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.8068 & 0.0007 & 11.843 & 0.002 & 13.776 & 0.003 & 10.56 & 0.02 & 9.88 & 0.02 & 9.70 & 0.02 & 9.60 & 0.02 & 9.59 & 0.02 & 9.47 & 0.04 & 0.07 & 0.02 & 20.2 & 0.2 & 21.4 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
163 & 2MASS~J03485472+0727538 & 3277330153049126400 & 03485472+0727538 & J034854.73+072753.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.8 & 1.7 & 9.6 & 03:48:54.752 & +07:27:53.54 & 24.85 & -22.35 & 0.21 & 0.16 & 6.6 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.7437 & 0.0008 & 15.447 & 0.002 & 18.57 & 0.01 & 13.53 & 0.02 & 12.95 & 0.03 & 12.69 & 0.02 & 12.49 & 0.02 & 12.27 & 0.02 & 12.0 & 0.3 & 0.11 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
164 & 2MASS~J03492243+0242209 & 3270622066967091840 & 03492243+0242209 & J034922.44+024220.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K7) & $\cdots$ & CM & GAIA & 96.1 & 4.0 & 26.3 & 03:49:22.457 & +02:42:20.68 & 23.208 & -13.737 & 0.056 & 0.036 & 5.96 & 0.03 & 1.1 & 17 & 8 & Gaia-DR2 & $\cdots$ & $\cdots$ & 13.386 & 0.001 & 12.514 & 0.003 & 14.197 & 0.004 & 11.35 & 0.02 & 10.73 & 0.03 & 10.59 & 0.02 & 10.48 & 0.02 & 10.50 & 0.02 & 10.35 & 0.09 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
165 & 2MASS~J03492441+0049520 & 3257754963423965440 & 03492441+0049520 & J034924.43+004951.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 97.1 & 3.5 & 27.0 & 03:49:24.445 & +00:49:51.87 & 26.02 & -17.149 & 0.10 & 0.092 & 6.26 & 0.06 & 1.5 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 14.2935 & 0.0002 & 13.253 & 0.001 & 15.397 & 0.001 & 11.84 & 0.02 & 11.18 & 0.03 & 10.98 & 0.03 & 10.85 & 0.02 & 10.84 & 0.02 & 10.7 & 0.1 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
166 & 2MASS~J03492817+1958226 & 51162204483331328 & 03492817+1958226 & J034928.20+195822.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 97.7 & 1.6 & 27.5 & 03:49:28.213 & +19:58:22.15 & 27.73 & -30.04 & 0.82 & 0.45 & 7.0 & 0.4 & 2.8 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 17.267 & 0.003 & 15.919 & 0.004 & 19.03 & 0.03 & 13.97 & 0.02 & 13.39 & 0.03 & 13.10 & 0.03 & 12.91 & 0.02 & 12.71 & 0.03 & 12.2 & 0.4 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
167 & 2MASS~J03493857+0640562 & 3277030772351351168 & 03493857+0640562 & J034938.58+064056.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 98.4 & 1.6 & 21.9 & 03:49:38.593 & +06:40:55.89 & 22.2 & -19.72 & 1.0 & 0.76 & 5.8 & 0.6 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 19.592 & 0.004 & 18.07 & 0.02 & 21.4 & 0.2 & 15.59 & 0.05 & 14.87 & 0.08 & 14.62 & 0.07 & 14.31 & 0.03 & 14.09 & 0.04 & 12.27 & 0.00 & 0.18 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
168 & 2MASS~J03494198+1035258 & 3302817966452511616 & 03494198+1035258 & J034941.99+103525.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 99.9 & 0.6 & 6.1 & 03:49:42.006 & +10:35:25.51 & 24.61 & -24.003 & 0.12 & 0.084 & 6.64 & 0.06 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 15.108 & 0.001 & 13.931 & 0.003 & 16.510 & 0.007 & 12.30 & 0.02 & 11.58 & 0.03 & 11.38 & 0.02 & 11.28 & 0.02 & 11.13 & 0.02 & 10.8 & 0.1 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
169 & 2MASS~J03495031+1440552 & 39846683645349376 & 03495031+1440552 & J034950.33+144054.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.8 & 1.8 & 13.5 & 03:49:50.345 & +14:40:54.73 & 22.02 & -24.16 & 0.19 & 0.13 & 6.4 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.3731 & 0.0008 & 15.100 & 0.002 & 18.10 & 0.01 & 13.25 & 0.02 & 12.60 & 0.03 & 12.35 & 0.02 & 12.19 & 0.02 & 11.98 & 0.02 & 11.8 & 0.3 & 0.09 & 0.02 & 22.2 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
170 & 2MASS~J03500539+1204146 & 36924353537157632 & 03500539+1204146 & J035005.41+120414.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.4 & 7.4 & 03:50:05.425 & +12:04:14.18 & 24.22 & -23.55 & 0.34 & 0.27 & 6.5 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 17.785 & 0.001 & 16.398 & 0.005 & 19.92 & 0.05 & 14.24 & 0.03 & 13.65 & 0.03 & 13.32 & 0.03 & 13.11 & 0.02 & 12.88 & 0.03 & 12.4 & 0.5 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
171 & 2MASS~J03501719+1129445 & 36701702432783616 & 03501719+1129445 & J035017.20+112944.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.9 & 0.6 & 6.5 & 03:50:17.220 & +11:29:44.31 & 24.34 & -24.52 & 0.23 & 0.15 & 6.6 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.115 & 0.001 & 14.849 & 0.004 & 17.83 & 0.01 & 13.03 & 0.02 & 12.34 & 0.03 & 12.14 & 0.02 & 11.95 & 0.02 & 11.76 & 0.02 & 11.9 & 0.3 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
172 & 2MASS~J03502412+0602279 & 3276932847096564736 & 03502412+0602279 & J035024.13+060227.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 95.4 & 3.3 & 28.6 & 03:50:24.145 & +06:02:27.52 & 20.24 & -15.26 & 0.36 & 0.28 & 5.6 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 17.900 & 0.001 & 16.541 & 0.007 & 19.81 & 0.04 & 14.52 & 0.03 & 13.87 & 0.05 & 13.56 & 0.05 & 13.34 & 0.03 & 13.15 & 0.03 & 11.88 & 0.00 & 0.20 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
173 & 2MASS~J03502880+1356125 & 39513359823463680 & 03502880+1356125 & J035028.81+135612.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 99.9 & 1.2 & 11.5 & 03:50:28.831 & +13:56:12.16 & 23.94 & -24.043 & 0.12 & 0.071 & 6.66 & 0.06 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 14.5066 & 0.0007 & 13.415 & 0.002 & 15.716 & 0.004 & 11.94 & 0.02 & 11.23 & 0.03 & 10.99 & 0.02 & 10.88 & 0.02 & 10.80 & 0.02 & 10.8 & 0.1 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
174 & 2MASS~J03503310+0855492 & 3302299134402909056 & 03503310+0855492 & J035033.11+085549.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.9 & 6.2 & 03:50:33.122 & +08:55:48.93 & 24.04 & -22.83 & 0.29 & 0.17 & 6.5 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 17.080 & 0.002 & 15.749 & 0.004 & 18.92 & 0.03 & 13.79 & 0.03 & 13.24 & 0.04 & 12.90 & 0.03 & 12.73 & 0.06 & 12.50 & 0.02 & 12.3 & 0.5 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
175 & 2MASS~J03504400+1148329 & 36724620378249984 & 03504400+1148329 & J035044.02+114832.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.9 & 0.6 & 14.9 & 03:50:44.033 & +11:48:32.54 & 22.54 & -22.48 & 0.15 & 0.11 & 6.01 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 16.0360 & 0.0008 & 14.810 & 0.002 & 17.575 & 0.007 & 13.01 & 0.02 & 12.47 & 0.03 & 12.20 & 0.03 & 12.03 & 0.02 & 11.90 & 0.02 & 11.4 & 0.2 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
176 & 2MASS~J03505375+1042075 & 3302822811175649664 & 03505375+1042075 & J035053.77+104207.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.9 & 12.5 & 03:50:53.778 & +10:42:07.07 & 26.01 & -24.61 & 0.25 & 0.20 & 7.1 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.6269 & 0.0008 & 15.278 & 0.002 & 18.61 & 0.02 & 13.26 & 0.02 & 12.67 & 0.03 & 12.37 & 0.02 & 12.18 & 0.02 & 11.95 & 0.02 & 11.7 & 0.2 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
177~B & Gaia~DR2~3277369048270999936 & 3277369048270999936 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 99.2 & 3.3 & 10.2 & 03:50:56.968 & +07:30:53.92 & 27.9 & -21.7 & 2.2 & 1.4 & 6 & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 4 & 20.438 & 0.007 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.16 & 0.08 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 2.2609 & 0.0005 & 183.03 & 0.03 & 3277369048272511744 & $\cdots$\\
177~A & 2MASS~J03505694+0730565 & 3277369048272511744 & 03505694+0730565 & J035056.96+073056.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.6 & 3.8 & 33.2 & 03:50:56.976 & +07:30:56.18 & 30.41 & -22.22 & 0.23 & 0.16 & 8.3 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.916 & 0.001 & 15.613 & 0.003 & 18.70 & 0.02 & 13.73 & 0.03 & 13.07 & 0.03 & 12.83 & 0.02 & 12.65 & 0.02 & 12.45 & 0.02 & 12.1 & 0.3 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3277369048270999936 & $\cdots$\\
178 & 2MASS~J03510483+0910174 & 3302373969913040768 & 03510483+0910174 & J035104.85+091017.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.7 & 5.5 & 03:51:04.862 & +09:10:17.03 & 24.31 & -22.33 & 0.53 & 0.35 & 6.5 & 0.3 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 18.489 & 0.002 & 17.06 & 0.01 & 20.5 & 0.1 & 14.91 & 0.04 & 14.20 & 0.04 & 13.84 & 0.04 & 13.74 & 0.03 & 13.48 & 0.03 & 12.62 & 0.00 & 0.10 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
179 & 2MASS~J03510528+1431333 & 39641487287397632 & 03510528+1431333 & J035105.28+143133.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.3 & 2.8 & 12.8 & 03:51:05.296 & +14:31:33.07 & 20.64 & -23.59 & 0.24 & 0.17 & 6.4 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.510 & 0.001 & 15.227 & 0.004 & 18.25 & 0.01 & 13.36 & 0.02 & 12.71 & 0.03 & 12.45 & 0.02 & 12.32 & 0.02 & 12.09 & 0.02 & 11.8 & 0.4 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
180 & 2MASS~J03510854+0829205 & 3301516179044339840 & 03510854+0829205 & J035108.56+082920.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.7 & 16.1 & 03:51:08.572 & +08:29:20.31 & 25.93 & -24.43 & 0.21 & 0.15 & 7.2 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.382 & 0.001 & 15.091 & 0.003 & 18.15 & 0.02 & 13.22 & 0.03 & 12.63 & 0.03 & 12.40 & 0.02 & 12.15 & 0.02 & 11.92 & 0.02 & 11.2 & 0.2 & 0.03 & 0.02 & 22.0 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
181 & 2MASS~J03510859+2007324 & 51145913670355200 & 03510859+2007324 & J035108.62+200732.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 94.0 & 3.5 & 47.1 & 03:51:08.635 & +20:07:32.13 & 29.7 & -31.8 & 1.8 & 1.0 & 8.9 & 0.8 & 2.6 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 18.781 & 0.004 & 16.949 & 0.008 & 20.9 & 0.1 & 14.39 & 0.03 & 13.72 & 0.04 & 13.34 & 0.03 & 13.14 & 0.02 & 12.93 & 0.03 & 12.31 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
182 & 2MASS~J03511041+1302467 & 37136524921755904 & 03511041+1302467 & J035110.44+130246.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & IM & Comover_Search & 99.9 & 0.6 & 13.4 & 03:51:10.454 & +13:02:46.16 & 23.10 & -23.14 & 0.17 & 0.12 & 6.1 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.117 & 0.001 & 14.845 & 0.004 & 17.79 & 0.02 & 12.93 & 0.03 & 12.34 & 0.03 & 12.05 & 0.02 & 11.94 & 0.02 & 11.76 & 0.02 & 11.3 & 0.2 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 79.5332 & 0.0001 & 270.4681 & 0.0001 & 37136834159399808 & $\cdots$\\
183 & 2MASS~J03514618+0553543 & 3273913798621973888 & 03514618+0553543 & J035146.20+055354.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.6 & 2.6 & 21.9 & 03:51:46.218 & +05:53:54.13 & 23.11 & -16.70 & 0.22 & 0.16 & 5.9 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 16.8073 & 0.0009 & 15.498 & 0.002 & 18.61 & 0.02 & 13.57 & 0.02 & 12.97 & 0.02 & 12.63 & 0.03 & 12.49 & 0.09 & 12.31 & 0.02 & 12.3 & 0.5 & 0.20 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
184 & 2MASS~J03514810+0850170 & 3302304868182060032 & 03514810+0850170 & J035148.11+085016.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 99.9 & 1.1 & 8.9 & 03:51:48.120 & +08:50:16.66 & 25.43 & -24.89 & 0.59 & 0.44 & 6.9 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 18.627 & 0.002 & 17.155 & 0.009 & 20.7 & 0.1 & 14.80 & 0.04 & 14.17 & 0.05 & 13.80 & 0.04 & 13.68 & 0.03 & 13.39 & 0.03 & 12.00 & 0.00 & 0.06 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
185 & 2MASS~J03520563+1545160 & 40347889149027968 & 03520563+1545160 & J035205.64+154515.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.7 & 2.5 & 25.1 & 03:52:05.659 & +15:45:15.71 & 28.41 & -32.69 & 0.17 & 0.11 & 7.6 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 15.4971 & 0.0005 & 14.250 & 0.001 & 17.146 & 0.007 & 12.50 & 0.02 & 11.87 & 0.03 & 11.64 & 0.02 & 11.44 & 0.02 & 11.25 & 0.02 & 11.3 & 0.2 & 0.06 & 0.02 & 22.3 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
186 & 2MASS~J03521195+1936160 & 50906288854968960 & 03521195+1936160 & J035211.94+193616.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 94.9 & 3.6 & 26.8 & 03:52:11.985 & +19:36:15.78 & 26.19 & -29.17 & 0.90 & 0.51 & 6.3 & 0.5 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 19.095 & 0.003 & 17.618 & 0.009 & 20.9 & 0.1 & 15.56 & 0.06 & 14.90 & 0.07 & 14.59 & 0.08 & 14.25 & 0.03 & 13.98 & 0.04 & 11.72 & 0.00 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
187 & 2MASS~J03523091+1225547 & 36863807380942592 & 03523091+1225547 & J035230.93+122554.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 99.9 & 1.0 & 15.7 & 03:52:30.941 & +12:25:54.15 & 25.5 & -26.2 & 1.3 & 1.0 & 7.2 & 0.6 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 19.914 & 0.004 & 18.28 & 0.02 & 21.1 & 0.3 & 15.63 & 0.07 & 15.06 & 0.08 & 14.7 & 0.1 & 14.41 & 0.03 & 14.24 & 0.04 & 12.12 & 0.00 & 0.05 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
188~B & Gaia~DR2~3301507795268229248 & 3301507795268229248 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 96.8 & 2.5 & 29.1 & 03:52:40.165 & +08:30:30.19 & 21.32 & -21.97 & 0.38 & 0.25 & 5.5 & 0.2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 17.668 & 0.001 & 16.34 & 0.01 & 19.07 & 0.04 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.18 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 3.0421 & 0.0001 & 195.371 & 0.003 & 3301507795268229120 & $\cdots$\\
188~A & 2MASS~J03524018+0830333 & 3301507795268229120 & 03524018+0830333 & J035240.20+083032.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 96.1 & 3.1 & 30.8 & 03:52:40.220 & +08:30:33.13 & 21.96 & -22.24 & 0.17 & 0.11 & 5.46 & 0.08 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 16.0063 & 0.0008 & 14.825 & 0.002 & 17.450 & 0.007 & 13.11 & 0.03 & 12.54 & 0.04 & 12.31 & 0.04 & 11.90 & 0.02 & 11.75 & 0.02 & 11.8 & 0.3 & 0.19 & 0.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3301507795268229248 & $\cdots$\\
189 & 2MASS~J03524910+1423538 & 39627223699126784 & 03524910+1423538 & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 99.3 & 1.8 & 17.0 & 03:52:49.132 & +14:23:53.30 & 24.9 & -23.8 & 2.1 & 1.2 & 6.1 & 0.9 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 20.410 & 0.007 & 18.84 & 0.05 & 20.4 & 0.3 & 16.8 & 0.2 & 15.9 & 0.2 & 15.4 & 0.2 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.10 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
190 & WD~0350+098 & 3302538209462061696 & $\cdots$ & $\cdots$ & J035315.5+095700 & $\cdots$ & -1 & 1RXS J035315.5+095700 & DA & 1996A&A...316..147F & CM & GAIA & 99.9 & 0.8 & 13.3 & 03:53:15.739 & +09:56:33.41 & 25.93 & -25.28 & 0.24 & 0.15 & 7.1 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 17.098 & 0.004 & 17.34 & 0.03 & 16.85 & 0.02 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1.00 & 1.00 & 0.03 & 0.01 & 29.3 & 0.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
191 & 2MASS~J03535812+0520312 & 3273643937237201024 & 03535812+0520312 & J035358.14+052030.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.5 & 3.2 & 13.4 & 03:53:58.148 & +05:20:30.94 & 24.52 & -17.12 & 0.24 & 0.17 & 6.5 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 16.9960 & 0.0009 & 15.652 & 0.004 & 18.99 & 0.02 & 13.61 & 0.02 & 12.99 & 0.03 & 12.69 & 0.03 & 12.6 & 0.3 & 12.32 & 0.02 & 12.4 & 0.5 & 0.13 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
192 & 2MASS~J03543000+0419403 & 3272389016512533248 & 03543000+0419403 & J035430.02+041940.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.8 & 3.5 & 20.9 & 03:54:30.036 & +04:19:40.10 & 23.53 & -15.22 & 0.20 & 0.14 & 6.03 & 0.09 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 16.268 & 0.002 & 15.000 & 0.006 & 17.98 & 0.01 & 13.15 & 0.02 & 12.52 & 0.02 & 12.29 & 0.03 & 12.12 & 0.02 & 11.92 & 0.03 & 11.6 & 0.2 & 0.17 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
193 & 2MASS~J03543784+0742234 & 3301216901426314112 & 03543784+0742234 & J035437.86+074223.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.7 & 12.8 & 03:54:37.870 & +07:42:23.14 & 24.60 & -22.98 & 0.47 & 0.28 & 7.0 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 18.159 & 0.002 & 16.760 & 0.007 & 20.20 & 0.07 & 14.61 & 0.03 & 13.98 & 0.04 & 13.65 & 0.04 & 13.46 & 0.03 & 13.21 & 0.03 & 12.4 & 0.5 & 0.05 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
194 & 2MASS~J03544964+0437268 & 3273169120012500736 & 03544964+0437268 & J035449.66+043726.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 99.7 & 2.2 & 18.0 & 03:54:49.676 & +04:37:26.45 & 25.85 & -22.798 & 0.10 & 0.080 & 7.03 & 0.06 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 14.724 & 0.001 & 13.561 & 0.003 & 16.10 & 0.01 & 11.91 & 0.02 & 11.26 & 0.02 & 11.00 & 0.02 & 10.91 & 0.02 & 10.76 & 0.02 & 10.48 & 0.09 & 0.04 & 0.02 & 22.0 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
195 & 2MASS~J03545074+1232061 & 38357979260707712 & 03545074+1232061 & J035450.76+123205.8 & J035451.1+123222 & $\cdots$ & -1 & EPIC 210361663 & K7 & $\cdots$ & CM & GAIA & 99.0 & 3.4 & 27.4 & 03:54:50.776 & +12:32:05.61 & 29.27 & -24.677 & 0.13 & 0.097 & 7.92 & 0.07 & 1.7 & 16 & 3 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.524 & 0.001 & 11.608 & 0.003 & 13.401 & 0.004 & 10.42 & 0.01 & 9.77 & 0.02 & 9.56 & 0.01 & 9.49 & 0.02 & 9.47 & 0.02 & 9.37 & 0.04 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.69 & 0.03 & 0.04 & 0.01 & 29.9 & 0.4 & 0 & 1997A&AS..124..449M & 4028 & 2018A&A...616A...1G & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
196 & 2MASS~J03550706+0741539 & 3301216179872048000 & 03550706+0741539 & J035507.08+074153.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 99.7 & 3.7 & 29.7 & 03:55:07.096 & +07:41:53.55 & 25.97 & -23.20 & 0.92 & 0.60 & 8.1 & 0.6 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 19.272 & 0.004 & 17.73 & 0.02 & 21.0 & 0.2 & 15.30 & 0.05 & 14.61 & 0.06 & 14.33 & 0.06 & 14.11 & 0.03 & 13.90 & 0.04 & 12.52 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
197 & 2MASS~J03551351+0648484 & 3274103734959175936 & 03551351+0648484 & J035513.52+064848.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 99.5 & 2.1 & 24.7 & 03:55:13.543 & +06:48:48.01 & 30.19 & -27.80 & 0.83 & 0.58 & 7.7 & 0.5 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 19.036 & 0.004 & 17.52 & 0.01 & 20.9 & 0.2 & 15.12 & 0.04 & 14.37 & 0.04 & 14.09 & 0.05 & 13.82 & 0.07 & 13.57 & 0.04 & 12.00 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
198 & 2MASS~J03551355+0332501 & 3272195188931554432 & 03551355+0332501 & J035513.57+033249.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 96.7 & 4.5 & 32.1 & 03:55:13.587 & +03:32:49.83 & 25.48 & -19.35 & 0.37 & 0.30 & 5.6 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 18.214 & 0.002 & 16.810 & 0.007 & 20.42 & 0.08 & 14.61 & 0.04 & 13.95 & 0.03 & 13.56 & 0.04 & 13.38 & 0.02 & 13.15 & 0.03 & 11.91 & 0.00 & 0.16 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
199 & 2MASS~J03552065+0955146 & 3302850402044815104 & 03552065+0955146 & J035520.67+095514.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.9 & 0.5 & 2.1 & 03:55:20.677 & +09:55:14.28 & 23.75 & -23.32 & 0.17 & 0.13 & 6.57 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 16.318 & 0.001 & 15.050 & 0.003 & 18.05 & 0.01 & 13.17 & 0.02 & 12.54 & 0.03 & 12.27 & 0.03 & 12.17 & 0.02 & 11.97 & 0.02 & 11.6 & 0.2 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
200 & 2MASS~J03554367+0729535 & 3301159834197881984 & 03554367+0729535 & J035543.70+072953.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.0 & 10.8 & 03:55:43.715 & +07:29:53.14 & 25.73 & -23.81 & 0.53 & 0.32 & 6.9 & 0.3 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 18.250 & 0.002 & 16.83 & 0.01 & 20.30 & 0.08 & 14.68 & 0.03 & 14.04 & 0.04 & 13.64 & 0.03 & 13.54 & 0.07 & 13.30 & 0.03 & 11.76 & 0.00 & 0.06 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
201 & 2MASS~J03554401+0918030 & 3301687599779043584 & 03554401+0918030 & J035544.04+091802.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.9 & 0.9 & 3.9 & 03:55:44.053 & +09:18:02.63 & 25.20 & -24.60 & 0.22 & 0.13 & 6.7 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 16.500 & 0.001 & 15.191 & 0.003 & 18.40 & 0.01 & 13.24 & 0.02 & 12.61 & 0.03 & 12.33 & 0.02 & 12.19 & 0.02 & 11.98 & 0.02 & 12.1 & 0.4 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
202 & HD~285262 & 40422759018763520 & 03555024+1608340 & J035550.26+160833.7 & $\cdots$ & 1249-546-1 & -1 & HD 285262 & F8 & 1995A&AS..110..367N & CM & GAIA & 99.9 & 3.9 & 18.5 & 03:55:50.274 & +16:08:33.53 & 22.113 & -27.206 & 0.095 & 0.062 & 7.00 & 0.05 & 1.1 & 16.3 & 0.4 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.6568 & 0.0003 & 9.2463 & 0.0009 & 9.9386 & 0.0009 & 8.79 & 0.02 & 8.57 & 0.02 & 8.48 & 0.01 & 8.45 & 0.02 & 8.47 & 0.02 & 8.45 & 0.02 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
203 & 2MASS~J03555345+0305143 & 3271975187823438336 & 03555345+0305143 & J035553.45+030514.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (G8) & $\cdots$ & CM & GAIA & 95.4 & 4.6 & 39.0 & 03:55:53.461 & +03:05:14.22 & 20.345 & -12.542 & 0.061 & 0.047 & 5.38 & 0.04 & 1.2 & 19 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.7167 & 0.0006 & 11.096 & 0.001 & 12.197 & 0.002 & 10.27 & 0.02 & 10.00 & 0.02 & 9.84 & 0.02 & 9.80 & 0.02 & 9.82 & 0.02 & 9.75 & 0.05 & 0.17 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
204 & HD~286380 & 3303061851874905088 & 03562071+1047476 & J035620.72+104747.4 & $\cdots$ & 662-884-1 & -1 & HD 286380 & G5 & 1995A&AS..110..367N & CM & GAIA & 100.0 & 0.7 & 5.1 & 03:56:20.741 & +10:47:47.24 & 24.658 & -25.252 & 0.077 & 0.050 & 6.74 & 0.05 & 1.1 & 14.7 & 0.8 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.2933 & 0.0008 & 9.822 & 0.001 & 10.625 & 0.002 & 9.28 & 0.01 & 9.02 & 0.03 & 8.94 & 0.02 & 8.91 & 0.02 & 8.93 & 0.02 & 8.85 & 0.03 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
205 & TYC~665--460--1 & 38732672207633792 & 03563169+1342391 & J035631.72+134238.7 & $\cdots$ & 665-460-1 & -1 & TYC 665-460-1 & (K5) & $\cdots$ & CM & GAIA & 99.8 & 4.2 & 32.4 & 03:56:31.738 & +13:42:38.55 & 30.67 & -32.01 & 0.21 & 0.14 & 8.2 & 0.1 & 3.5 & 18.2 & 0.7 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.7176 & 0.0004 & 11.0134 & 0.0005 & 12.306 & 0.001 & 10.12 & 0.02 & 9.61 & 0.02 & 9.47 & 0.01 & 9.43 & 0.02 & 9.49 & 0.02 & 9.32 & 0.04 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
206 & 2MASS~J03564937+1010254 & 3302885135443350144 & 03564937+1010254 & J035649.38+101025.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.4 & 2.7 & 03:56:49.397 & +10:10:25.01 & 23.90 & -24.14 & 0.49 & 0.31 & 6.6 & 0.3 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 17.467 & 0.001 & 16.12 & 0.01 & 19.52 & 0.05 & 14.10 & 0.03 & 13.41 & 0.03 & 13.13 & 0.03 & 13.02 & 0.03 & 12.81 & 0.03 & 11.68 & 0.00 & 0.08 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
207 & 2MASS~J03570495+0255022 & 3271918764836759936 & 03570495+0255022 & J035704.96+025502.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 99.5 & 2.6 & 19.3 & 03:57:04.974 & +02:55:01.98 & 26.00 & -21.34 & 0.55 & 0.43 & 6.6 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 18.701 & 0.002 & 17.198 & 0.009 & 21.4 & 0.1 & 14.72 & 0.04 & 14.07 & 0.04 & 13.79 & 0.05 & 13.53 & 0.03 & 13.24 & 0.03 & 12.17 & 0.00 & 0.05 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
208 & 2MASS~J03573875+1142322 & 3303319927869595264 & 03573875+1142322 & J035738.77+114232.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 99.9 & 0.4 & 4.8 & 03:57:38.786 & +11:42:31.85 & 23.298 & -23.208 & 0.085 & 0.058 & 6.43 & 0.04 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 14.377 & 0.001 & 13.317 & 0.004 & 15.514 & 0.006 & 11.86 & 0.02 & 11.17 & 0.03 & 10.97 & 0.02 & 10.86 & 0.02 & 10.81 & 0.02 & 10.9 & 0.1 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
209 & 2MASS~J03585885+1947174 & 50510091008565120 & 03585885+1947174 & J035858.87+194717.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 91.8 & 3.8 & 33.5 & 03:58:58.880 & +19:47:16.92 & 20.94 & -27.129 & 0.14 & 0.075 & 5.80 & 0.08 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 15.2328 & 0.0004 & 14.127 & 0.001 & 16.479 & 0.005 & 12.62 & 0.02 & 11.91 & 0.02 & 11.71 & 0.02 & 11.56 & 0.02 & 11.51 & 0.02 & 11.2 & 0.2 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
210 & 2MASS~J03585948+0605315 & 3273802232551662336 & 03585948+0605315 & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.1 & 11.1 & 03:58:59.503 & +06:05:31.21 & 24.36 & -22.55 & 0.52 & 0.27 & 6.6 & 0.2 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 17.435 & 0.001 & 16.073 & 0.006 & 19.40 & 0.04 & 13.98 & 0.03 & 13.40 & 0.05 & 13.09 & 0.04 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.10 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
211 & 2MASS~J03590008+0350125 & 3272119941104628352 & 03590008+0350125 & J035900.10+035012.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.4 & 2.4 & 17.5 & 03:59:00.112 & +03:50:12.26 & 23.78 & -21.91 & 0.26 & 0.20 & 6.4 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 17.500 & 0.001 & 16.150 & 0.004 & 19.47 & 0.05 & 14.13 & 0.04 & 13.49 & 0.03 & 13.21 & 0.04 & 13.04 & 0.03 & 12.81 & 0.03 & 12.5 & 0.5 & 0.09 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
212 & 2MASS~J03591525+0817203 & 3301312838112630400 & 03591525+0817203 & J035915.26+081720.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K8) & $\cdots$ & CM & GAIA & 99.9 & 2.1 & 5.6 & 03:59:15.275 & +08:17:19.83 & 25.603 & -25.603 & 0.087 & 0.052 & 6.64 & 0.05 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 13.2488 & 0.0006 & 12.212 & 0.002 & 14.342 & 0.004 & 10.73 & 0.02 & 10.07 & 0.02 & 9.86 & 0.02 & 9.76 & 0.02 & 9.68 & 0.02 & 9.58 & 0.05 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
213 & 2MASS~J03595819+0527061 & 3272945605617887744 & 03595819+0527061 & J035958.20+052705.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.8 & 1.5 & 13.3 & 03:59:58.221 & +05:27:05.66 & 24.33 & -23.23 & 0.39 & 0.31 & 6.7 & 0.2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 17.954 & 0.002 & 16.560 & 0.005 & 19.95 & 0.09 & 14.45 & 0.04 & 13.86 & 0.03 & 13.45 & 0.05 & 13.31 & 0.03 & 13.07 & 0.03 & 11.89 & 0.00 & 0.08 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
214 & 2MASS~J04000097+1136402 & 3304619413175027968 & 04000097+1136402 & J040000.99+113640.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.9 & 0.4 & 6.8 & 04:00:01.009 & +11:36:40.01 & 24.19 & -25.30 & 0.17 & 0.11 & 6.78 & 0.09 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 16.1144 & 0.0009 & 14.867 & 0.002 & 17.774 & 0.008 & 13.09 & 0.02 & 12.47 & 0.03 & 12.24 & 0.03 & 12.04 & 0.02 & 11.85 & 0.02 & 11.5 & 0.2 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
215 & 2MASS~J04000304+0839111 & 3301396126118384768 & 04000304+0839111 & J040003.06+083910.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.9 & 0.6 & 7.5 & 04:00:03.068 & +08:39:10.67 & 23.29 & -22.67 & 0.21 & 0.14 & 6.3 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 16.703 & 0.001 & 15.417 & 0.003 & 18.47 & 0.02 & 13.55 & 0.02 & 12.92 & 0.03 & 12.68 & 0.02 & 12.47 & 0.02 & 12.25 & 0.02 & 12.3 & 0.4 & 0.13 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
216 & 2MASS~J04003178+0235333 & 3259830325980399744 & 04003178+0235333 & J040031.80+023533.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.5 & 2.3 & 20.3 & 04:00:31.808 & +02:35:33.07 & 23.92 & -20.77 & 0.14 & 0.11 & 6.52 & 0.08 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 15.539 & 0.001 & 14.301 & 0.004 & 17.10 & 0.01 & 12.52 & 0.02 & 11.85 & 0.02 & 11.57 & 0.02 & 11.48 & 0.02 & 11.32 & 0.02 & 11.0 & 0.1 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
217 & 2MASS~J04003789+0921594 & 3302018999455336192 & 04003789+0921594 & J040037.90+092159.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.9 & 0.2 & 5.4 & 04:00:37.913 & +09:21:59.15 & 22.72 & -22.632 & 0.15 & 0.089 & 6.34 & 0.08 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 15.5921 & 0.0006 & 14.357 & 0.002 & 17.185 & 0.006 & 12.58 & 0.02 & 11.92 & 0.03 & 11.66 & 0.02 & 11.52 & 0.02 & 11.35 & 0.02 & 11.2 & 0.2 & 0.12 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
218 & 2MASS~J04004014+0806279 & 3298312129144751872 & 04004014+0806279 & J040040.16+080627.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.9 & 5.9 & 04:00:40.176 & +08:06:27.61 & 24.01 & -24.11 & 0.53 & 0.29 & 6.6 & 0.3 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 18.413 & 0.002 & 16.967 & 0.008 & 20.97 & 0.09 & 14.71 & 0.03 & 14.01 & 0.05 & 13.71 & 0.04 & 13.52 & 0.03 & 13.26 & 0.03 & 11.93 & 0.00 & 0.10 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
219 & 2MASS~J04005555+1306243 & 38459649726570752 & 04005555+1306243 & J040055.57+130624.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 96.0 & 3.8 & 48.5 & 04:00:55.592 & +13:06:24.00 & 18.52 & -21.32 & 0.18 & 0.10 & 5.0 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 16.165 & 0.001 & 14.887 & 0.004 & 17.90 & 0.01 & 13.02 & 0.02 & 12.34 & 0.02 & 12.06 & 0.02 & 11.94 & 0.02 & 11.78 & 0.02 & 11.5 & 0.2 & 0.13 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
220 & 2MASS~J04005940+0826212 & 3301330945694806912 & 04005940+0826212 & J040059.42+082621.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 98.9 & 4.2 & 51.8 & 04:00:59.429 & +08:26:20.90 & 21.35 & -19.34 & 0.77 & 0.51 & 4.9 & 0.4 & 1.5 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 18.532 & 0.003 & 17.066 & 0.007 & 20.5 & 0.2 & 14.95 & 0.03 & 14.26 & 0.05 & 13.91 & 0.04 & 13.73 & 0.03 & 13.49 & 0.04 & 11.88 & 0.00 & 0.18 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
221 & 2MASS~J04011013+0824204 & 3301329949262394624 & 04011013+0824204 & J040110.15+082420.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.5 & 5.1 & 04:01:10.160 & +08:24:20.04 & 23.11 & -22.33 & 0.23 & 0.15 & 6.5 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 16.7959 & 0.0009 & 15.504 & 0.003 & 18.58 & 0.01 & 13.62 & 0.03 & 13.00 & 0.03 & 12.73 & 0.02 & 12.57 & 0.02 & 12.36 & 0.02 & 12.1 & 0.5 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
222 & 2MASS~J04011073+1459513 & 39345370765159296 & 04011073+1459513 & J040110.75+145951.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.0 & 3.5 & 15.4 & 04:01:10.773 & +14:59:51.01 & 24.81 & -27.77 & 0.48 & 0.28 & 6.2 & 0.3 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 18.212 & 0.002 & 16.833 & 0.007 & 20.22 & 0.05 & 14.82 & 0.04 & 14.17 & 0.04 & 13.85 & 0.06 & 13.61 & 0.03 & 13.35 & 0.03 & 12.25 & 0.00 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
223 & 2MASS~J04012320+0342315 & 3272433615452990848 & 04012320+0342315 & J040123.21+034231.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.6 & 1.9 & 20.4 & 04:01:23.221 & +03:42:31.11 & 24.90 & -22.77 & 0.15 & 0.12 & 7.08 & 0.09 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 15.515 & 0.003 & 14.273 & 0.007 & 17.11 & 0.01 & 12.50 & 0.02 & 11.88 & 0.02 & 11.62 & 0.02 & 11.47 & 0.02 & 11.32 & 0.02 & 11.3 & 0.2 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
224 & 2MASS~J04014357+0345102 & 3272433478014081792 & 04014357+0345102 & J040143.58+034509.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 98.9 & 1.7 & 20.8 & 04:01:43.594 & +03:45:09.93 & 21.02 & -19.90 & 0.25 & 0.21 & 6.1 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 17.282 & 0.001 & 15.923 & 0.004 & 19.31 & 0.03 & 13.87 & 0.02 & 13.16 & 0.02 & 12.94 & 0.03 & 12.74 & 0.02 & 12.55 & 0.03 & 11.56 & 0.00 & 0.12 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
225~B & 2MASS~J04021257+0817410 & 3298319314624451200 & 04021257+0817410 & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.5 & 10.4 & 04:02:12.593 & +08:17:40.67 & 22.00 & -23.46 & 0.36 & 0.25 & 6.2 & 0.2 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 17.316 & 0.002 & 15.877 & 0.004 & 19.41 & 0.06 & 13.68 & 0.02 & 12.99 & 0.04 & 12.72 & 0.03 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.13 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 3.7653 & 0.0002 & 284.200 & 0.002 & 3298319348986238464 & $\cdots$\\
225~A & 2MASS~J04021281+0817400 & 3298319348986238464 & 04021281+0817400 & J040212.74+081740.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.4 & 6.0 & 04:02:12.839 & +08:17:39.75 & 23.38 & -22.68 & 0.24 & 0.17 & 6.6 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 16.6353 & 0.0009 & 15.279 & 0.003 & 18.65 & 0.03 & 13.18 & 0.04 & 12.56 & 0.05 & 12.26 & 0.04 & 11.57 & 0.02 & 11.36 & 0.02 & 11.2 & 0.2 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3298319314624451200 & $\cdots$\\
226 & 2MASS~J04024742+0946340 & 3301945366536236416 & 04024742+0946340 & J040247.43+094633.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M1) & $\cdots$ & CM & GAIA & 96.7 & 3.2 & 6.4 & 04:02:47.438 & +09:46:33.61 & 20.112 & -25.812 & 0.061 & 0.043 & 6.78 & 0.03 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 13.8981 & 0.0005 & 12.906 & 0.001 & 14.906 & 0.004 & 11.58 & 0.01 & 10.90 & 0.03 & 10.70 & 0.02 & 10.64 & 0.02 & 10.66 & 0.02 & 10.40 & 0.08 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
227 & 2MASS~J04032655+1218397 & 3304785675651439232 & 04032655+1218397 & J040326.58+121839.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 99.9 & 1.1 & 6.9 & 04:03:26.599 & +12:18:39.32 & 24.30 & -25.91 & 0.53 & 0.32 & 6.6 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 18.748 & 0.002 & 17.267 & 0.009 & 20.93 & 0.09 & 15.07 & 0.03 & 14.53 & 0.06 & 14.08 & 0.07 & 13.83 & 0.03 & 13.62 & 0.04 & 11.77 & 0.00 & 0.08 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
228 & 2MASS~J04033422+0617517 & 3297045667844723712 & 04033422+0617517 & J040334.25+061751.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.3 & 14.5 & 04:03:34.258 & +06:17:51.37 & 23.74 & -22.36 & 0.29 & 0.19 & 7.0 & 0.2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 17.197 & 0.002 & 15.843 & 0.005 & 19.17 & 0.04 & 13.79 & 0.02 & 13.17 & 0.03 & 12.87 & 0.03 & 12.72 & 0.02 & 12.51 & 0.03 & 11.90 & 0.00 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
229 & 2MASS~J04035178+0709082 & 3297982756692250368 & 04035178+0709082 & J040351.79+070908.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.4 & 1.7 & 14.7 & 04:03:51.798 & +07:09:07.97 & 20.11 & -22.27 & 0.40 & 0.22 & 6.1 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 17.710 & 0.002 & 16.321 & 0.006 & 19.68 & 0.08 & 14.18 & 0.03 & 13.64 & 0.04 & 13.32 & 0.04 & 13.11 & 0.03 & 12.87 & 0.03 & 12.05 & 0.00 & 0.15 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
230 & 2MASS~J04041708+0924123 & 3301873309868155392 & 04041708+0924123 & J040417.10+092411.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 99.6 & 3.6 & 30.9 & 04:04:17.095 & +09:24:11.81 & 25.4 & -24.2 & 2.6 & 1.6 & 8 & 2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 4 & 20.89 & 0.01 & 19.05 & 0.06 & 21.9 & 0.3 & 16.2 & 0.1 & 15.6 & 0.1 & 15.1 & 0.1 & 14.85 & 0.05 & 14.57 & 0.07 & 12.3 & 0.5 & 0.01 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
231~A & 2MASS~J04044937+0935076 & 3301900595797205632 & 04044937+0935076 & J040449.39+093507.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 99.9 & 1.0 & 4.9 & 04:04:49.382 & +09:35:07.13 & 22.40 & -24.31 & 0.18 & 0.11 & 6.6 & 0.1 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 15.4101 & 0.0007 & 14.106 & 0.005 & 17.104 & 0.007 & 12.08 & 0.03 & 11.49 & 0.04 & 11.21 & 0.03 & 10.94 & 0.02 & 10.76 & 0.02 & 10.47 & 0.09 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3301900595795159040 & $\cdots$\\
231~B & Gaia~DR2~3301900595795159040 & 3301900595795159040 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.1 & 9.2 & 04:04:49.493 & +09:35:07.71 & 24.12 & -23.21 & 0.28 & 0.17 & 6.9 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 16.845 & 0.002 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 1.7370 & 0.0002 & 70.514 & 0.003 & 3301900595797205632 & $\cdots$\\
232 & 2MASS~J04045070+0956109 & 3301974331795653888 & 04045070+0956109 & J040450.72+095610.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.9 & 0.5 & 4.8 & 04:04:50.733 & +09:56:10.59 & 22.90 & -23.90 & 0.21 & 0.13 & 6.6 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 16.198 & 0.001 & 14.929 & 0.004 & 17.92 & 0.01 & 13.08 & 0.02 & 12.38 & 0.03 & 12.14 & 0.02 & 12.04 & 0.02 & 11.85 & 0.02 & 11.9 & 0.3 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
233 & 2MASS~J04050036+1000386 & 3301976668256231552 & 04050036+1000386 & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 99.5 & 1.8 & 7.3 & 04:05:00.348 & +10:00:38.31 & 21.6 & -24.1 & 3.5 & 2.1 & 6 & 2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 4 & 20.494 & 0.007 & 18.72 & 0.03 & 21.0 & 0.2 & 16.4 & 0.1 & 16.1 & 0.2 & 15.5 & 0.2 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.11 & 0.07 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
234 & 2MASS~J04051287+0710190 & 3297959396367266560 & 04051287+0710190 & J040512.88+071018.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.3 & 10.9 & 04:05:12.893 & +07:10:18.85 & 22.50 & -21.91 & 0.28 & 0.18 & 6.3 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 17.087 & 0.001 & 15.757 & 0.003 & 19.02 & 0.02 & 13.80 & 0.03 & 13.16 & 0.04 & 12.84 & 0.03 & 12.65 & 0.02 & 12.43 & 0.02 & 12.0 & 0.3 & 0.13 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
235 & 2MASS~J04052254+0615339 & 3297032886022084864 & 04052254+0615339 & J040522.55+061533.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.7 & 11.5 & 04:05:22.561 & +06:15:33.36 & 23.33 & -22.65 & 0.40 & 0.25 & 6.5 & 0.2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 17.489 & 0.001 & 16.111 & 0.004 & 19.51 & 0.04 & 14.05 & 0.03 & 13.40 & 0.04 & 13.09 & 0.03 & 12.92 & 0.03 & 12.69 & 0.03 & 12.22 & 0.00 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
236~B & Gaia~DR2~3297969498128206208 & 3297969498128206208 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 98.2 & 2.8 & 61.2 & 04:05:40.167 & +07:22:12.08 & 19.0 & -17.24 & 1.9 & 0.93 & 4.7 & 0.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 4 & 20.068 & 0.005 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.20 & 0.06 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 1.3996 & 0.0005 & 333.19 & 0.03 & 3297969498130309760 & $\cdots$\\
236~A & 2MASS~J04054018+0722109 & 3297969498130309760 & 04054018+0722109 & J040540.20+072210.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 94.7 & 4.2 & 58.9 & 04:05:40.210 & +07:22:10.83 & 20.45 & -18.09 & 0.35 & 0.20 & 4.7 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 17.633 & 0.001 & 16.286 & 0.007 & 19.03 & 0.03 & 14.40 & 0.03 & 13.65 & 0.03 & 13.35 & 0.03 & 13.13 & 0.03 & 12.98 & 0.03 & 12.05 & 0.00 & 0.20 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3297969498128206208 & $\cdots$\\
237 & 2MASS~J04054131+1715471 & 46420457509316608 & 04054131+1715471 & J040541.31+171546.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.5 & 2.5 & 19.5 & 04:05:41.327 & +17:15:46.81 & 20.05 & -25.796 & 0.14 & 0.078 & 6.60 & 0.07 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 15.4562 & 0.0005 & 14.292 & 0.002 & 16.854 & 0.004 & 12.70 & 0.03 & 12.00 & 0.03 & 11.76 & 0.02 & 11.65 & 0.02 & 11.55 & 0.02 & 12.1 & 0.3 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
238 & 2MASS~J04061902+0845408 & 3298817118515112704 & 04061902+0845408 & J040619.04+084541.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M9) & $\cdots$ & CM & GAIA & 91.7 & 1.8 & 61.5 & 04:06:19.044 & +08:45:40.59 & 18.1 & -16.0 & 4.1 & 2.2 & 5 & 2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 4 & 20.583 & 0.007 & 19.03 & 0.04 & 21.0 & 0.3 & 17.4 & 0.2 & 16.1 & 0.2 & 15.8 & 0.2 & 15.45 & 0.04 & 15.4 & 0.1 & 12.40 & 0.00 & 0.2 & 0.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
239 & 2MASS~J04064005+0856259 & 3298826700586330240 & 04064005+0856259 & J040640.07+085625.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.3 & 15.1 & 04:06:40.090 & +08:56:25.62 & 23.44 & -24.54 & 0.33 & 0.24 & 7.2 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 17.955 & 0.001 & 16.553 & 0.004 & 20.16 & 0.05 & 14.41 & 0.03 & 13.80 & 0.04 & 13.42 & 0.03 & 13.20 & 0.03 & 12.93 & 0.03 & 12.30 & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
240 & 2MASS~J04064920+1000435 & 3303416371358469504 & 04064920+1000435 & J040649.23+100043.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 99.7 & 1.6 & 34.5 & 04:06:49.247 & +10:00:43.19 & 18.65 & -19.75 & 0.72 & 0.44 & 5.3 & 0.4 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 19.063 & 0.002 & 17.64 & 0.01 & 20.8 & 0.1 & 15.48 & 0.05 & 14.84 & 0.06 & 14.34 & 0.05 & 14.19 & 0.03 & 13.95 & 0.04 & 12.00 & 0.00 & 0.13 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
241 & 2MASS~J04070083+0607080 & 3297062675915933696 & 04070083+0607080 & J040700.85+060707.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.1 & 1.9 & 35.1 & 04:07:00.864 & +06:07:07.56 & 27.86 & -26.03 & 0.17 & 0.10 & 8.36 & 0.09 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 15.7009 & 0.0007 & 14.471 & 0.002 & 17.301 & 0.005 & 12.75 & 0.02 & 12.15 & 0.03 & 11.87 & 0.02 & 11.70 & 0.02 & 11.53 & 0.02 & 11.2 & 0.1 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
242 & 2MASS~J04072953--0115000 & 3253428041570947584 & 04072953-0115000 & J040729.55-011459.9 & $\cdots$ & $\cdots$ & -1 & CRTS J040729.5-011500 & (M4) & $\cdots$ & CM & GAIA & 95.8 & 3.1 & 31.4 & 04:07:29.559 & --01:15:00.13 & 24.02 & -20.20 & 0.15 & 0.10 & 6.93 & 0.08 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 15.713 & 0.002 & 14.450 & 0.004 & 17.36 & 0.01 & 12.61 & 0.02 & 12.02 & 0.03 & 11.75 & 0.03 & 11.64 & 0.02 & 11.45 & 0.02 & 11.6 & 0.2 & 0.01 & 0.02 & 21.9 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
243 & 2MASS~J04074422+0959349 & 3303417715685751936 & 04074422+0959349 & J040744.23+095934.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.6 & 8.7 & 04:07:44.244 & +09:59:34.57 & 22.41 & -22.01 & 0.42 & 0.24 & 6.3 & 0.2 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 17.906 & 0.002 & 16.506 & 0.005 & 19.82 & 0.07 & 14.33 & 0.03 & 13.70 & 0.04 & 13.42 & 0.03 & 13.20 & 0.03 & 12.97 & 0.03 & 12.0 & 0.3 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
244 & TYC~666--80--1 & 3298371507070141056 & 04094749+0748035 & J040947.51+074803.4 & $\cdots$ & 666-80-1 & -1 & TYC 666-80-1 & (G0) & $\cdots$ & CM & GAIA & 100.0 & 2.3 & 11.5 & 04:09:47.527 & +07:48:03.29 & 21.62 & -22.284 & 0.11 & 0.065 & 6.31 & 0.05 & 1.1 & 19 & 3 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.3672 & 0.0005 & 9.863 & 0.001 & 10.728 & 0.001 & 9.29 & 0.02 & 9.08 & 0.03 & 8.97 & 0.02 & 8.89 & 0.02 & 8.90 & 0.02 & 8.80 & 0.03 & 0.12 & 0.02 & 15.53 & 0.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
245 & 2MASS~J04100909+0216157 & 3259230606810658304 & 04100909+0216157 & J041009.11+021615.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 95.8 & 2.2 & 22.5 & 04:10:09.119 & +02:16:15.24 & 20.08 & -20.56 & 0.30 & 0.20 & 6.6 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 18.136 & 0.002 & 16.729 & 0.006 & 20.37 & 0.06 & 14.66 & 0.04 & 13.97 & 0.04 & 13.66 & 0.05 & 13.41 & 0.03 & 13.15 & 0.03 & 11.99 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
246 & 2MASS~J04104612+1040529 & 3303561442470187392 & 04104612+1040529 & J041046.12+104052.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 93.8 & 3.9 & 20.8 & 04:10:46.132 & +10:40:52.68 & 18.06 & -16.99 & 0.63 & 0.51 & 5.8 & 0.4 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 18.900 & 0.004 & 17.47 & 0.02 & 20.7 & 0.1 & 15.39 & 0.05 & 14.64 & 0.06 & 14.22 & 0.05 & 14.03 & 0.03 & 13.82 & 0.04 & 12.61 & 0.00 & 0.11 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
247 & 2MASS~J04110212+0822096 & 3298519387086295424 & 04110212+0822096 & J041102.15+082209.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 96.6 & 4.7 & 20.4 & 04:11:02.165 & +08:22:09.33 & 17.4 & -15.5 & 1.5 & 1.3 & 5.9 & 0.9 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 20.313 & 0.008 & 18.78 & 0.03 & 21.6 & 0.2 & 16.5 & 0.1 & 15.7 & 0.1 & 15.2 & 0.1 & 15.18 & 0.04 & 14.88 & 0.07 & 12.45 & 0.00 & 0.13 & 0.06 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
248 & 2MASS~J04112808+1143403 & 3304246678732212096 & 04112808+1143403 & J041128.10+114340.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.9 & 3.8 & 37.3 & 04:11:28.115 & +11:43:40.10 & 16.60 & -21.43 & 0.47 & 0.34 & 5.3 & 0.2 & 1.9 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 16.337 & 0.002 & 14.972 & 0.002 & 18.38 & 0.02 & 12.91 & 0.02 & 12.23 & 0.02 & 11.92 & 0.03 & 11.77 & 0.02 & 11.52 & 0.02 & 11.6 & 0.3 & 0.13 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
249 & 2MASS~J04114261+0534427 & 3284776007135181568 & 04114261+0534427 & J041142.63+053442.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 99.6 & 1.7 & 17.1 & 04:11:42.638 & +05:34:42.48 & 20.50 & -22.89 & 0.95 & 0.50 & 6.2 & 0.5 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 19.039 & 0.005 & 17.52 & 0.02 & 20.9 & 0.2 & 15.09 & 0.04 & 14.47 & 0.06 & 13.99 & 0.05 & 13.79 & 0.03 & 13.55 & 0.03 & 12.06 & 0.00 & 0.10 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
250 & 2MASS~J04114611+1508252 & 3311790805967108608 & 04114611+1508252 & J041146.12+150824.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 94.1 & 1.5 & 21.3 & 04:11:46.135 & +15:08:24.90 & 25.57 & -28.48 & 0.47 & 0.33 & 7.2 & 0.3 & 3.1 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 15.689 & 0.002 & 14.478 & 0.002 & 17.15 & 0.01 & 12.82 & 0.02 & 12.20 & 0.03 & 11.90 & 0.02 & 11.77 & 0.02 & 11.61 & 0.02 & 11.5 & 0.2 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
251 & 2MASS~J04121099+0248564 & 3259412679063915136 & 04121099+0248564 & J041210.98+024856.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 92.8 & 4.1 & 44.9 & 04:12:11.023 & +02:48:56.36 & 17.30 & -12.33 & 0.27 & 0.17 & 5.2 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 17.809 & 0.001 & 16.463 & 0.003 & 19.75 & 0.04 & 14.38 & 0.03 & 13.72 & 0.05 & 13.40 & 0.04 & 13.03 & 0.02 & 12.83 & 0.03 & 12.5 & 0.5 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
252 & 2MASS~J04121147+0638125 & 3297284811621968896 & 04121147+0638125 & J041211.46+063812.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 99.8 & 2.3 & 16.3 & 04:12:11.490 & +06:38:12.26 & 21.5 & -21.5 & 1.3 & 1.1 & 7.0 & 0.7 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 19.670 & 0.007 & 18.09 & 0.02 & 21.2 & 0.2 & 15.70 & 0.06 & 14.97 & 0.06 & 14.54 & 0.06 & 14.24 & 0.03 & 14.01 & 0.04 & 12.1 & 0.3 & 0.05 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
253 & 2MASS~J04121402+0543526 & 3284803082608877056 & 04121402+0543526 & J041214.04+054352.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 99.8 & 1.4 & 18.1 & 04:12:14.058 & +05:43:52.28 & 21.97 & -23.13 & 0.95 & 0.54 & 7.0 & 0.4 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 19.065 & 0.004 & 17.54 & 0.02 & 21.0 & 0.2 & 15.10 & 0.06 & 14.54 & 0.05 & 14.07 & 0.07 & 13.92 & 0.03 & 13.65 & 0.04 & 11.86 & 0.00 & 0.05 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
254 & TYC~74--1393--1 & 3255308962368949248 & 04121844+0001314 & J041218.44+000131.3 & $\cdots$ & 74-1393-1 & -1 & TYC 74-1393-1 & (G8) & $\cdots$ & CM & GAIA & 99.3 & 1.1 & 37.1 & 04:12:18.449 & +00:01:31.28 & 19.633 & -17.562 & 0.077 & 0.052 & 5.75 & 0.05 & 1.0 & 20 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.151 & 0.002 & 10.619 & 0.004 & 11.552 & 0.005 & 10.03 & 0.03 & 9.66 & 0.02 & 9.56 & 0.02 & 9.51 & 0.02 & 9.53 & 0.02 & 9.47 & 0.04 & 0.03 & 0.02 & 17.02 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
255 & 2MASS~J04140593+0150284 & 3258974287460184064 & 04140593+0150284 & J041405.94+015028.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.6 & 0.6 & 35.5 & 04:14:05.959 & +01:50:28.17 & 19.41 & -17.88 & 0.18 & 0.10 & 5.66 & 0.09 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 15.8278 & 0.0009 & 14.601 & 0.003 & 17.400 & 0.009 & 12.81 & 0.02 & 12.14 & 0.03 & 11.94 & 0.03 & 11.73 & 0.02 & 11.59 & 0.02 & 11.2 & 0.2 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
256 & 2MASS~J04142242+1103304 & 3300962025183161088 & 04142242+1103304 & J041422.43+110330.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 98.7 & 4.3 & 25.5 & 04:14:22.433 & +11:03:29.92 & 15.84 & -21.36 & 0.32 & 0.19 & 5.7 & 0.1 & 1.8 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 15.2035 & 0.0009 & 14.077 & 0.002 & 16.488 & 0.004 & 12.50 & 0.02 & 11.82 & 0.03 & 11.55 & 0.02 & 11.40 & 0.02 & 11.29 & 0.02 & 11.2 & 0.2 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
257 & 2MASS~J04143043+0509324 & 3284708696408195328 & 04143043+0509324 & J041430.46+050932.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M9) & $\cdots$ & CM & GAIA & 99.6 & 0.9 & 19.9 & 04:14:30.466 & +05:09:31.97 & 22.4 & -23.4 & 3.0 & 1.9 & 7 & 1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 4 & 20.586 & 0.009 & 18.81 & 0.06 & 21.2 & 0.2 & 16.1 & 0.1 & 15.1 & 0.1 & 15.1 & 0.2 & 14.62 & 0.03 & 14.33 & 0.05 & 12.55 & 0.00 & 0.04 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
258 & 2MASS~J04151163+0745505 & 3297666204719373440 & 04151163+0745505 & J041511.64+074550.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 0.5 & 17.4 & 04:15:11.657 & +07:45:50.08 & 20.50 & -21.18 & 0.32 & 0.23 & 6.1 & 0.2 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 17.161 & 0.002 & 15.776 & 0.004 & 19.25 & 0.03 & 13.65 & 0.03 & 13.01 & 0.03 & 12.72 & 0.02 & 12.51 & 0.02 & 12.32 & 0.03 & 12.0 & 0.3 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
259 & 2MASS~J04153196+0208232 & 3259079939357419136 & 04153196+0208232 & J041531.98+020823.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 91.4 & 4.4 & 39.5 & 04:15:31.984 & +02:08:23.22 & 18.921 & -12.276 & 0.080 & 0.051 & 5.49 & 0.04 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 14.735 & 0.002 & 13.60 & 0.01 & 15.85 & 0.02 & 12.13 & 0.03 & 11.34 & 0.02 & 11.15 & 0.03 & 11.04 & 0.02 & 10.96 & 0.02 & 10.7 & 0.1 & 0.05 & 0.02 & 21.2 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
260 & 2MASS~J04153792+0545414 & 3285122288874577536 & 04153792+0545414 & J041537.95+054540.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 95.8 & 2.8 & 26.6 & 04:15:37.957 & +05:45:41.10 & 21.22 & -26.68 & 0.21 & 0.12 & 7.62 & 0.09 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 16.185 & 0.002 & 14.932 & 0.003 & 17.87 & 0.02 & 13.16 & 0.03 & 12.55 & 0.03 & 12.33 & 0.03 & 12.02 & 0.02 & 11.81 & 0.02 & 11.3 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
261 & 2MASS~J04154515+1053367 & 3300964116831038976 & 04154515+1053367 & J041545.15+105336.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 95.7 & 4.3 & 38.2 & 04:15:45.165 & +10:53:36.50 & 14.8 & -19.3 & 1.7 & 1.0 & 5.3 & 0.7 & 1.8 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 18.902 & 0.006 & 17.38 & 0.02 & 20.4 & 0.1 & 15.36 & 0.04 & 14.67 & 0.06 & 14.48 & 0.06 & 14.23 & 0.03 & 14.04 & 0.05 & 12.40 & 0.00 & 0.13 & 0.09 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
262 & 2MASS~J04154665+0921245 & 3300180959610801536 & 04154665+0921245 & J041546.67+092124.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.9 & 0.8 & 16.6 & 04:15:46.680 & +09:21:24.17 & 19.99 & -21.41 & 0.21 & 0.14 & 6.09 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 15.906 & 0.003 & 14.650 & 0.006 & 17.53 & 0.02 & 12.79 & 0.02 & 12.09 & 0.03 & 11.81 & 0.02 & 11.69 & 0.02 & 11.51 & 0.02 & 11.2 & 0.2 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
263 & HD~26991 & 3255252986058161408 & 04160144+0027142 & J041601.47+002714.9 & $\cdots$ & 74-1468-1 & 19892 & HD 26991 & A1V & 1999MSS...C05....0H & CM & GAIA & 99.4 & 2.2 & 28.5 & 04:16:01.464 & +00:27:13.71 & 23.95 & -21.121 & 0.12 & 0.064 & 6.74 & 0.07 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 7.3337 & 0.0002 & 7.3243 & 0.0009 & 7.3614 & 0.0008 & 6.99 & 0.01 & 7.01 & 0.03 & 6.984 & 0.007 & 6.76 & 0.07 & 6.81 & 0.02 & 6.91 & 0.01 & 0.01 & 0.02 & 11.381 & 0.002 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
264 & 2MASS~J04160164+0208148 & 3259084646641705344 & 04160164+0208148 & J041601.65+020814.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 94.1 & 4.1 & 34.8 & 04:16:01.666 & +02:08:14.71 & 19.54 & -12.93 & 0.41 & 0.29 & 5.7 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 18.332 & 0.002 & 16.945 & 0.009 & 20.4 & 0.1 & 14.81 & 0.04 & 14.19 & 0.05 & 13.85 & 0.05 & 13.73 & 0.03 & 13.47 & 0.03 & 12.42 & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
265~B & Gaia~DR2~3254162137382331136 & 3254162137382331136 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.4 & 1.8 & 33.0 & 04:16:13.147 & --01:19:54.96 & 22.95 & -18.42 & 0.15 & 0.14 & 6.86 & 0.09 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 16.068 & 0.002 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 1.8653 & 0.0001 & 301.262 & 0.003 & 3254162137382331264 & $\cdots$\\
265~A & 2MASS~J04161320--0119554 & 3254162137382331264 & 04161320-0119554 & J041613.20-011955.5 & J041612.7-012006 & $\cdots$ & -1 & 2MASS J04161320-0119554 & M3 & 2012RAA....12..443B & LM & VIS & 89.3 & 2.3 & 34.4 & 04:16:13.253 & --01:19:55.93 & 21.61 & -19.673 & 0.13 & 0.098 & 7.20 & 0.08 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 15.205 & 0.001 & 13.949 & 0.008 & 16.62 & 0.02 & 12.00 & 0.03 & 11.43 & 0.04 & 11.05 & 0.02 & 10.85 & 0.02 & 10.67 & 0.02 & 10.34 & 0.07 & 0.01 & 0.02 & 22.4 & 0.5 & $\cdots$ & $\cdots$ & -0.26 & 0.25 & 0.04 & 0.01 & 29.8 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3254162137382331136 & $\cdots$\\
266 & 2MASS~J04161776+0807409 & 3299183462046182016 & 04161776+0807409 & J041617.78+080740.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 99.9 & 1.7 & 14.3 & 04:16:17.792 & +08:07:40.48 & 19.42 & -21.473 & 0.18 & 0.095 & 6.33 & 0.07 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 14.648 & 0.002 & 13.468 & 0.006 & 16.08 & 0.01 & 11.72 & 0.02 & 10.96 & 0.03 & 10.74 & 0.02 & 10.61 & 0.02 & 10.49 & 0.02 & 10.32 & 0.09 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
267 & UCAC2~30946195 & 3252366252639450752 & 04171864-0216019 & J041718.66-021602.1 & $\cdots$ & $\cdots$ & -1 & UCAC2 30946195 & (K0) & $\cdots$ & CM & GAIA & 97.3 & 3.7 & 45.3 & 04:17:18.672 & --02:16:02.15 & 19.267 & -11.584 & 0.047 & 0.022 & 5.64 & 0.04 & 1.2 & 21 & 1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.4912 & 0.0009 & 10.964 & 0.001 & 11.888 & 0.002 & 10.40 & 0.02 & 10.02 & 0.02 & 9.95 & 0.02 & 9.87 & 0.02 & 9.91 & 0.02 & 9.90 & 0.05 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 26.7762 & 0.0001 & 25.0444 & 0.0001 & 3252366153857416832 & $\cdots$\\
268 & 2MASS~J04172026+0831017 & 3299231909277252864 & 04172026+0831017 & J041720.27+083101.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K6) & $\cdots$ & CM & GAIA & 94.8 & 3.5 & 67.9 & 04:17:20.280 & +08:31:01.47 & 15.105 & -17.322 & 0.052 & 0.035 & 4.57 & 0.03 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 13.9084 & 0.0005 & 13.060 & 0.001 & 14.684 & 0.002 & 11.89 & 0.02 & 11.28 & 0.03 & 11.12 & 0.02 & 11.02 & 0.02 & 11.08 & 0.02 & 10.9 & 0.1 & 0.20 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
269 & TYC~77--1284--1 & 3283229337872860672 & 04172404+0314451 & J041724.06+031444.9 & $\cdots$ & 77-1284-1 & -1 & TYC 77-1284-1 & (G5) & $\cdots$ & CM & GAIA & 99.9 & 1.0 & 24.3 & 04:17:24.077 & +03:14:44.87 & 23.42 & -23.623 & 0.13 & 0.070 & 7.04 & 0.05 & 1.1 & 19.3 & 0.7 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.509 & 0.002 & 10.006 & 0.003 & 10.869 & 0.005 & 9.46 & 0.02 & 9.15 & 0.02 & 9.07 & 0.02 & 9.00 & 0.02 & 9.03 & 0.02 & 8.97 & 0.03 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
270 & 2MASS~J04180199+0912488 & 3299433360423259008 & 04180199+0912488 & J041802.00+091248.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.3 & 2.6 & 24.8 & 04:18:02.016 & +09:12:48.54 & 17.97 & -17.83 & 0.29 & 0.15 & 5.8 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 15.983 & 0.002 & 14.712 & 0.002 & 17.70 & 0.01 & 12.86 & 0.02 & 12.19 & 0.03 & 11.93 & 0.02 & 11.76 & 0.02 & 11.58 & 0.02 & 11.3 & 0.2 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
271 & 2MASS~J04181095+0934586 & 3300200716460302208 & 04181095+0934586 & J041810.97+093458.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.3 & 4.1 & 23.3 & 04:18:10.980 & +09:34:58.24 & 15.97 & -21.58 & 0.27 & 0.21 & 5.8 & 0.2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 17.228 & 0.002 & 15.909 & 0.005 & 19.20 & 0.03 & 13.95 & 0.03 & 13.33 & 0.03 & 13.06 & 0.03 & 12.85 & 0.02 & 12.64 & 0.03 & 11.9 & 0.3 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 26.4111 & 0.0001 & 326.8006 & 0.0003 & 3300200716460302464 & $\cdots$\\
272 & 2MASS~J04181171+0159007 & 3256085492455194880 & 04181171+0159007 & J041811.72+015900.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.0 & 1.9 & 25.6 & 04:18:11.727 & +01:59:00.56 & 19.02 & -20.42 & 0.14 & 0.10 & 6.52 & 0.08 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 16.180 & 0.001 & 14.929 & 0.003 & 17.830 & 0.009 & 13.14 & 0.02 & 12.53 & 0.02 & 12.27 & 0.02 & 12.14 & 0.02 & 11.93 & 0.02 & 11.9 & 0.3 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
273 & 2MASS~J04183610+0614399 & 3285243784909511168 & 04183610+0614399 & J041836.11+061439.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K9) & $\cdots$ & CM & GAIA & 99.7 & 1.6 & 18.8 & 04:18:36.121 & +06:14:39.52 & 22.56 & -21.392 & 0.13 & 0.083 & 6.26 & 0.07 & 1.8 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 13.615 & 0.001 & 12.618 & 0.003 & 14.617 & 0.007 & 11.22 & 0.02 & 10.52 & 0.03 & 10.34 & 0.02 & 10.24 & 0.02 & 10.20 & 0.02 & 9.97 & 0.07 & 0.09 & 0.02 & 21.9 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
274 & 2MASS~J04184388+1108254 & 3301024285028850944 & 04184388+1108254 & J041843.87+110825.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 97.2 & 4.8 & 45.9 & 04:18:43.885 & +11:08:25.18 & 14.75 & -20.72 & 0.28 & 0.21 & 5.1 & 0.1 & 1.7 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 15.866 & 0.002 & 14.564 & 0.004 & 17.63 & 0.02 & 12.61 & 0.02 & 11.96 & 0.03 & 11.67 & 0.02 & 11.53 & 0.02 & 11.34 & 0.02 & 10.9 & 0.1 & 0.15 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
275 & 2MASS~J04191246+0659166 & 3285369468536422912 & 04191246+0659166 & J041912.48+065916.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.0 & 19.7 & 04:19:12.488 & +06:59:16.41 & 19.50 & -20.49 & 0.20 & 0.14 & 6.1 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 16.876 & 0.002 & 15.556 & 0.002 & 18.77 & 0.02 & 13.63 & 0.02 & 12.98 & 0.03 & 12.73 & 0.02 & 12.54 & 0.02 & 12.33 & 0.02 & 12.4 & 0.5 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
276 & 2MASS~J04195888+0813546 & 3299102888459502720 & 04195888+0813546 & J041958.89+081354.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 97.0 & 4.3 & 55.0 & 04:19:58.900 & +08:13:54.44 & 14.11 & -17.86 & 0.22 & 0.15 & 4.9 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 16.740 & 0.002 & 15.503 & 0.005 & 18.36 & 0.01 & 13.75 & 0.03 & 13.10 & 0.03 & 12.81 & 0.02 & 12.66 & 0.03 & 12.49 & 0.03 & 11.93 & 0.00 & 0.15 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
277~A & 2MASS~J04200165+0759584 & 3298956138015551104 & 04200165+0759584 & J042001.67+075958.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 99.3 & 2.2 & 16.8 & 04:20:01.666 & +07:59:57.72 & 22.83 & -23.94 & 0.68 & 0.47 & 6.3 & 0.3 & 4.3 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 15.336 & 0.006 & 13.93 & 0.02 & 16.74 & 0.03 & 12.05 & 0.03 & 11.43 & 0.04 & 11.18 & 0.02 & 10.96 & 0.02 & 10.79 & 0.02 & 10.5 & 0.1 & 0.10 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3298956138016754048 & $\cdots$\\
277~B & Gaia~DR2~3298956138016754048 & 3298956138016754048 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.7 & 2.0 & 15.8 & 04:20:01.719 & +07:59:58.51 & 19.87 & -21.65 & 0.90 & 0.42 & 6.7 & 0.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 16.289 & 0.006 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 1.1173 & 0.0003 & 44.75 & 0.02 & 3298956138015551104 & $\cdots$\\
278~A & 2MASS~J04200281+0010109 & 3254797311503913088 & 04200281+0010109 & J042002.84+001010.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & LM & VIS & 31.9 & 3.2 & 81.4 & 04:20:02.840 & +00:10:10.78 & 16.170 & -15.678 & 0.070 & 0.042 & 4.43 & 0.04 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 15.0711 & 0.0004 & 14.083 & 0.002 & 16.068 & 0.004 & 12.75 & 0.02 & 12.13 & 0.03 & 11.90 & 0.03 & 11.76 & 0.02 & 11.77 & 0.02 & 11.3 & 0.2 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3254797311502540032 & $\cdots$\\
278~B & Gaia~DR2~3254797311502540032 & 3254797311502540032 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 90.2 & 3.4 & 75.5 & 04:20:02.874 & +00:10:08.62 & 17.18 & -15.91 & 0.70 & 0.46 & 4.6 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 19.318 & 0.004 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.03 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 2.2205 & 0.0003 & 166.80 & 0.01 & 3254797311503913088 & $\cdots$\\
279 & 2MASS~J04201617+0959534 & 3300612547988377216 & 04201617+0959534 & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.5 & 2.9 & 18.0 & 04:20:16.202 & +09:59:53.06 & 17.34 & -20.97 & 0.38 & 0.19 & 6.1 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 17.379 & 0.004 & 16.01 & 0.02 & 18.7 & 0.1 & 14.0 & 0.2 & 13.4 & 0.1 & 13.20 & 0.05 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 7.1832 & 0.0001 & 18.446 & 0.001 & 3300611796369965184 & $\cdots$\\
280~A & CRTS~J042024.3+001725 & 3254823940301139072 & 04202430+0017257 & J042024.31+001725.7 & $\cdots$ & $\cdots$ & -1 & CRTS J042024.3+001725 & (K7) & $\cdots$ & CM & GAIA & 94.3 & 4.0 & 41.2 & 04:20:24.319 & +00:17:25.43 & 18.484 & -12.270 & 0.037 & 0.024 & 5.61 & 0.03 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 13.280 & 0.002 & 12.405 & 0.006 & 13.974 & 0.008 & 11.26 & 0.02 & 10.70 & 0.03 & 10.48 & 0.02 & 10.42 & 0.02 & 10.40 & 0.02 & 10.29 & 0.09 & 0.02 & 0.02 & 21.7 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3254823940299749376 & $\cdots$\\
280~B & Gaia~DR2~3254823940299749376 & 3254823940299749376 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & VIS & 32.5 & 5.1 & 42.5 & 04:20:24.331 & +00:17:26.71 & 19.99 & -11.05 & 0.28 & 0.16 & 5.6 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 16.220 & 0.002 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 1.2880 & 0.0001 & 7.395 & 0.007 & 3254823940301139072 & $\cdots$\\
281 & 2MASS~J04205517+0649544 & 3286802681943440256 & 04205517+0649544 & J042055.19+064954.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 95.0 & 2.4 & 24.0 & 04:20:55.204 & +06:49:53.97 & 21.4 & -18.95 & 1.3 & 0.98 & 5.9 & 0.7 & 10.6 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 15.510 & 0.003 & 14.336 & 0.003 & 16.802 & 0.004 & 12.78 & 0.02 & 12.18 & 0.03 & 11.93 & 0.02 & 11.76 & 0.02 & 11.61 & 0.02 & 11.5 & 0.2 & 0.10 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
282 & 2MASS~J04210781--0111328 & 3254074107731159680 & 04210781-0111328 & J042107.83-011133.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 96.1 & 1.7 & 34.3 & 04:21:07.848 & --01:11:33.15 & 20.918 & -18.823 & 0.081 & 0.047 & 7.01 & 0.05 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 14.2639 & 0.0009 & 13.167 & 0.002 & 15.476 & 0.005 & 11.62 & 0.02 & 11.03 & 0.02 & 10.78 & 0.02 & 10.71 & 0.03 & 10.60 & 0.02 & 10.46 & 0.08 & 0.01 & 0.02 & 21.7 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
283 & 2MASS~J04212496+0613103 & 3285067416372437760 & 04212496+0613103 & J042124.97+061310.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.8 & 2.0 & 21.4 & 04:21:24.983 & +06:13:10.05 & 18.12 & -20.60 & 0.26 & 0.18 & 6.2 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 16.537 & 0.002 & 15.159 & 0.005 & 18.59 & 0.03 & 13.10 & 0.03 & 12.48 & 0.03 & 12.23 & 0.02 & 12.02 & 0.03 & 11.78 & 0.03 & 11.6 & 0.3 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
284 & 2MASS~J04213975+1111071 & 3300849114786748672 & 04213975+1111071 & J042139.76+111106.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 96.9 & 2.8 & 33.8 & 04:21:39.778 & +11:11:06.72 & 19.70 & -23.05 & 0.93 & 0.42 & 5.5 & 0.4 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 18.801 & 0.006 & 17.37 & 0.01 & 20.5 & 0.2 & 15.15 & 0.04 & 14.61 & 0.06 & 14.20 & 0.05 & 13.96 & 0.03 & 13.71 & 0.04 & 12.18 & 0.00 & 0.12 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
285 & 2MASS~J04215979+0447054 & 3284026655601390464 & 04215979+0447054 & J042159.83+044705.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 98.6 & 2.3 & 49.2 & 04:21:59.842 & +04:47:05.75 & 18.5 & -18.4 & 3.0 & 1.6 & 5 & 1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 20.507 & 0.009 & 18.84 & 0.06 & 22.0 & 0.3 & 16.1 & 0.1 & 15.9 & 0.2 & 15.3 & 0.2 & 15.16 & 0.04 & 15.02 & 0.09 & 11.82 & 0.00 & 0.09 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
286 & 2MASS~J04220837+0847244 & 3299150334962470656 & 04220837+0847244 & J042208.38+084724.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 97.3 & 1.7 & 25.7 & 04:22:08.399 & +08:47:24.15 & 20.59 & -20.44 & 0.28 & 0.18 & 5.8 & 0.2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 17.842 & 0.002 & 16.475 & 0.006 & 19.79 & 0.04 & 14.40 & 0.03 & 13.83 & 0.03 & 13.40 & 0.03 & 13.31 & 0.03 & 13.09 & 0.03 & 11.84 & 0.00 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
287 & 2MASS~J04221374+0945434 & 3299845569908302208 & 04221374+0945434 & J042213.75+094543.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.5 & 0.4 & 16.7 & 04:22:13.765 & +09:45:43.00 & 20.15 & -23.21 & 0.91 & 0.43 & 6.4 & 0.4 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 18.255 & 0.005 & 16.82 & 0.01 & 20.3 & 0.2 & 14.58 & 0.03 & 14.00 & 0.04 & 13.65 & 0.04 & 13.46 & 0.03 & 13.25 & 0.03 & 12.3 & 0.5 & 0.08 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
288 & BD--03~753 & 3205731089719742208 & 04222350-0240039 & J042223.51-024004.0 & $\cdots$ & 4730-106-1 & -1 & BD-03 753 & (F6) & $\cdots$ & CM & GAIA & 96.9 & 3.7 & 41.8 & 04:22:23.528 & --02:40:04.13 & 19.704 & -12.138 & 0.069 & 0.040 & 5.99 & 0.05 & 1.0 & 20 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.7407 & 0.0003 & 9.3692 & 0.0009 & 9.9916 & 0.0008 & 8.94 & 0.02 & 8.76 & 0.04 & 8.73 & 0.02 & 8.69 & 0.02 & 8.70 & 0.02 & 8.68 & 0.03 & 0.01 & 0.02 & 13.946 & 0.006 & 19.3 & 0.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
289 & 2MASS~J04222577+0734399 & 3286905280121562496 & 04222577+0734399 & J042225.78+073439.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.9 & 1.1 & 20.5 & 04:22:25.798 & +07:34:39.52 & 19.14 & -21.84 & 0.23 & 0.18 & 6.1 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 17.076 & 0.001 & 15.752 & 0.004 & 18.95 & 0.02 & 13.76 & 0.03 & 13.20 & 0.03 & 12.84 & 0.02 & 12.67 & 0.02 & 12.46 & 0.03 & 11.97 & 0.00 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
290 & BD+05~638 & 3284966433101477376 & 04223300+0541391 & J042233.01+054138.8 & $\cdots$ & 81-1528-1 & 20425 & BD+05 638 & F5 & $\cdots$ & CM & GAIA & 99.9 & 0.3 & 21.4 & 04:22:33.022 & +05:41:38.82 & 20.63 & -21.387 & 0.11 & 0.068 & 6.28 & 0.06 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 9.0332 & 0.0004 & 8.608 & 0.001 & 9.329 & 0.001 & 8.15 & 0.02 & 7.91 & 0.04 & 7.85 & 0.02 & 7.79 & 0.03 & 7.82 & 0.02 & 7.83 & 0.02 & 0.09 & 0.02 & 13.679 & 0.005 & 18.32 & 0.08 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 60\\
291 & 2MASS~J04234971--0309472 & 3205468924914599680 & 04234971-0309472 & J042349.72-030947.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K7) & $\cdots$ & CM & GAIA & 91.8 & 2.9 & 57.3 & 04:23:49.737 & --03:09:47.47 & 19.350 & -12.401 & 0.065 & 0.038 & 5.27 & 0.03 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 13.3026 & 0.0003 & 12.546 & 0.001 & 13.951 & 0.002 & 11.60 & 0.02 & 11.03 & 0.02 & 10.96 & 0.02 & 10.85 & 0.02 & 10.90 & 0.02 & 10.8 & 0.1 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
292 & 2MASS~J04235045+0037286 & 3254918871962098176 & 04235045+0037286 & J042350.45+003728.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 98.9 & 2.4 & 32.6 & 04:23:50.454 & +00:37:28.52 & 17.5 & -16.88 & 1.1 & 0.50 & 6.2 & 0.5 & 2.1 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 18.361 & 0.004 & 16.973 & 0.009 & 19.38 & 0.04 & 15.50 & 0.06 & 14.70 & 0.06 & 14.5 & 0.1 & 14.50 & 0.03 & 14.38 & 0.05 & 12.28 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
293 & 2MASS~J04240254--0055122 & 3254433884255637504 & 04240254-0055122 & J042402.56-005512.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 95.7 & 2.3 & 37.5 & 04:24:02.572 & --00:55:12.59 & 25.0 & -21.20 & 1.1 & 0.61 & 7.5 & 0.7 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 19.772 & 0.005 & 18.26 & 0.02 & 21.5 & 0.2 & 15.76 & 0.06 & 15.4 & 0.1 & 14.8 & 0.1 & 14.66 & 0.03 & 14.40 & 0.05 & 11.91 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
294 & 2MASS~J04244312+0819072 & 3287438616276680192 & 04244312+0819072 & J042443.15+081907.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 99.6 & 0.4 & 20.1 & 04:24:43.162 & +08:19:07.03 & 20.10 & -22.507 & 0.11 & 0.072 & 6.24 & 0.06 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 15.0483 & 0.0009 & 13.907 & 0.002 & 16.381 & 0.007 & 12.30 & 0.02 & 11.63 & 0.03 & 11.40 & 0.02 & 11.31 & 0.02 & 11.17 & 0.02 & 10.8 & 0.1 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
295 & 2MASS~J04245775+0725550 & 3286934760777056512 & 04245775+0725550 & J042457.77+072554.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K0) & $\cdots$ & CM & GAIA & 93.3 & 4.4 & 59.1 & 04:24:57.780 & +07:25:54.80 & 14.169 & -19.709 & 0.083 & 0.055 & 4.81 & 0.05 & 1.0 & 15 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.0591 & 0.0003 & 11.478 & 0.001 & 12.496 & 0.002 & 10.78 & 0.02 & 10.43 & 0.03 & 10.33 & 0.02 & 10.27 & 0.02 & 10.32 & 0.02 & 10.29 & 0.08 & 0.13 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
296 & 2MASS~J04251032+0632542 & 3286556498713785600 & 04251032+0632542 & J042510.34+063254.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.8 & 1.9 & 23.8 & 04:25:10.358 & +06:32:53.95 & 17.82 & -21.24 & 0.27 & 0.14 & 6.1 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 15.807 & 0.001 & 14.518 & 0.003 & 17.58 & 0.01 & 12.60 & 0.02 & 11.94 & 0.03 & 11.66 & 0.03 & 11.51 & 0.02 & 11.32 & 0.02 & 11.1 & 0.2 & 0.10 & 0.02 & 21.2 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
297 & 2MASS~J04262075+0027363 & 3254874277318016000 & 04262075+0027363 & J042620.77+002736.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K1) & $\cdots$ & CM & GAIA & 99.7 & 2.3 & 32.0 & 04:26:20.785 & +00:27:36.01 & 21.00 & -20.439 & 0.11 & 0.074 & 6.5 & 0.2 & 1.1 & 18 & 8 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.352 & 0.003 & 10.746 & 0.005 & 11.842 & 0.007 & 10.02 & 0.02 & 9.55 & 0.02 & 9.46 & 0.02 & 9.34 & 0.02 & 9.33 & 0.02 & 9.23 & 0.03 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
298 & 2MASS~J04263992+0710085 & 3286725136309729024 & 04263992+0710085 & J042639.93+071008.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M1) & $\cdots$ & CM & GAIA & 99.6 & 0.4 & 27.2 & 04:26:39.939 & +07:10:08.17 & 18.620 & -20.252 & 0.076 & 0.052 & 5.90 & 0.04 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 14.349 & 0.001 & 13.307 & 0.005 & 15.442 & 0.007 & 11.89 & 0.03 & 11.15 & 0.03 & 10.95 & 0.02 & 10.86 & 0.02 & 10.80 & 0.02 & 10.7 & 0.1 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
299 & 2MASS~J04270667+0908332 & 3299595538387143296 & 04270667+0908332 & J042706.69+090833.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K0) & $\cdots$ & CM & GAIA & 99.9 & 4.2 & 30.6 & 04:27:06.684 & +09:08:32.74 & 16.10 & -20.512 & 0.10 & 0.078 & 5.69 & 0.05 & 1.3 & 21.5 & 0.4 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.726 & 0.001 & 11.02 & 0.01 & 12.176 & 0.006 & 10.05 & 0.01 & 9.64 & 0.03 & 9.49 & 0.02 & 9.38 & 0.02 & 9.39 & 0.02 & 9.37 & 0.04 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
300 & 2MASS~J04271508+0634143 & 3285891878294943872 & 04271508+0634143 & J042715.11+063414.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.4 & 4.0 & 34.6 & 04:27:15.116 & +06:34:14.34 & 14.87 & -19.72 & 0.20 & 0.13 & 5.6 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 16.367 & 0.002 & 15.080 & 0.008 & 18.16 & 0.02 & 13.19 & 0.02 & 12.56 & 0.03 & 12.31 & 0.02 & 12.12 & 0.02 & 11.94 & 0.02 & 11.9 & 0.4 & 0.11 & 0.02 & 21.3 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
301 & 2MASS~J04272511+0004224 & 3254660727247984256 & 04272511+0004224 & J042725.13+000422.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K5) & $\cdots$ & CM & GAIA & 97.4 & 2.0 & 73.4 & 04:27:25.145 & +00:04:22.60 & 16.28 & -13.467 & 0.16 & 0.086 & 4.65 & 0.09 & 3.5 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 13.1905 & 0.0006 & 12.372 & 0.003 & 13.711 & 0.001 & 11.45 & 0.03 & 10.92 & 0.02 & 10.79 & 0.03 & 10.67 & 0.02 & 10.69 & 0.02 & 10.6 & 0.1 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
302 & 2MASS~J04274452--0403155 & 3204595392990234112 & 04274452-0403155 & J042744.54-040315.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 93.4 & 1.4 & 42.6 & 04:27:44.547 & --04:03:15.90 & 20.42 & -16.83 & 0.20 & 0.13 & 6.6 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 16.999 & 0.001 & 15.680 & 0.003 & 18.90 & 0.02 & 13.79 & 0.02 & 13.16 & 0.02 & 12.85 & 0.03 & 12.70 & 0.03 & 12.46 & 0.03 & 12.6 & 0.5 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
303 & 2MASS~J04275113+0755147 & 3287161470627263232 & 04275113+0755147 & J042751.14+075514.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 91.0 & 2.3 & 20.7 & 04:27:51.156 & +07:55:14.29 & 20.18 & -19.99 & 0.23 & 0.18 & 6.5 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 17.084 & 0.002 & 15.761 & 0.005 & 18.94 & 0.03 & 13.83 & 0.02 & 13.12 & 0.03 & 12.80 & 0.02 & 12.62 & 0.02 & 12.44 & 0.03 & 11.87 & 0.00 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
304 & 2MASS~J04281033+0345325 & 3280658752702159232 & 04281033+0345325 & J042810.34+034532.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.5 & 2.9 & 29.6 & 04:28:10.354 & +03:45:32.06 & 16.31 & -19.422 & 0.16 & 0.084 & 6.1 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 16.3360 & 0.0007 & 15.045 & 0.002 & 18.11 & 0.01 & 13.15 & 0.02 & 12.46 & 0.02 & 12.20 & 0.02 & 12.05 & 0.02 & 11.85 & 0.02 & 11.8 & 0.3 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
305~A & BD--03~789 & 3204803750443678720 & 04283769-0315443 & J042837.70-031544.4 & $\cdots$ & 4730-1254-1 & -1 & BD-03 789 & (G0) & $\cdots$ & CM & GAIA & 98.8 & 0.8 & 40.8 & 04:28:37.716 & --03:15:44.58 & 21.005 & -18.285 & 0.058 & 0.043 & 6.72 & 0.04 & 1.1 & 22 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.9877 & 0.0007 & 9.566 & 0.002 & 10.285 & 0.002 & 9.10 & 0.03 & 8.89 & 0.02 & 8.80 & 0.02 & 8.65 & 0.02 & 8.71 & 0.02 & 8.70 & 0.02 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3204803754739717888 & $\cdots$\\
305~B & 2MASS~J04283839--0315371 & 3204803754739717888 & 04283839-0315371 & J042838.37-031537.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 95.8 & 1.4 & 40.7 & 04:28:38.423 & --03:15:37.42 & 21.409 & -17.884 & 0.061 & 0.045 & 6.78 & 0.05 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 14.304 & 0.002 & 13.247 & 0.004 & 15.448 & 0.007 & 11.82 & 0.02 & 11.15 & 0.02 & 10.93 & 0.02 & 10.59 & 0.02 & 10.53 & 0.02 & 10.24 & 0.06 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 12.7788 & 0.0001 & 55.9407 & 0.0002 & 3204803750443678720 & $\cdots$\\
306 & 2MASS~J04290785+0111529 & 3278951348583466368 & 04290785+0111529 & J042907.85+011152.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 98.6 & 2.0 & 49.6 & 04:29:07.865 & +01:11:52.42 & 18.367 & -14.933 & 0.088 & 0.044 & 5.31 & 0.05 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 14.6231 & 0.0004 & 13.633 & 0.002 & 15.635 & 0.003 & 12.31 & 0.02 & 11.63 & 0.02 & 11.47 & 0.02 & 11.37 & 0.02 & 11.38 & 0.02 & 11.1 & 0.2 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
307 & 2MASS~J04294933+0108565 & 3278760686394698752 & 04294933+0108565 & J042949.33+010856.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.2 & 1.6 & 31.9 & 04:29:49.346 & +01:08:56.18 & 18.58 & -18.88 & 0.22 & 0.12 & 6.6 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 16.631 & 0.002 & 15.334 & 0.004 & 18.46 & 0.02 & 13.42 & 0.02 & 12.80 & 0.02 & 12.52 & 0.03 & 12.39 & 0.02 & 12.18 & 0.02 & 12.0 & 0.4 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
308 & 2MASS~J04300516+0545074 & 3285508698492450688 & 04300516+0545074 & J043005.16+054507.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.3 & 4.0 & 37.1 & 04:30:05.173 & +05:45:07.11 & 14.76 & -19.92 & 0.79 & 0.36 & 5.6 & 0.4 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 18.810 & 0.002 & 17.34 & 0.01 & 20.9 & 0.1 & 15.08 & 0.05 & 14.54 & 0.05 & 14.15 & 0.07 & 13.92 & 0.03 & 13.68 & 0.04 & 12.25 & 0.00 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
309 & 2MASS~J04300781--0004307 & 3206561598954127360 & 04300781-0004307 & J043007.82-000431.0 & J043007.2-000427 & $\cdots$ & -1 & $\cdots$ & (K7) & $\cdots$ & CM & GAIA & 99.2 & 2.5 & 36.3 & 04:30:07.834 & --00:04:31.19 & 21.059 & -20.013 & 0.066 & 0.043 & 7.27 & 0.04 & 1.0 & 22 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.606 & 0.001 & 11.805 & 0.004 & 13.314 & 0.005 & 10.79 & 0.02 & 10.18 & 0.02 & 10.03 & 0.02 & 9.99 & 0.02 & 10.03 & 0.02 & 9.96 & 0.06 & 0.01 & 0.02 & 21.3 & 0.3 & $\cdots$ & $\cdots$ & 0.08 & -0.06 & 0.02 & 0.01 & 29.6 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
310 & 2MASS~J04315156+0458221 & 3282380553551713920 & 04315156+0458221 & J043151.58+045821.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.7 & 2.4 & 33.9 & 04:31:51.590 & +04:58:21.80 & 16.03 & -19.32 & 0.19 & 0.11 & 5.8 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 16.7080 & 0.0009 & 15.382 & 0.002 & 18.60 & 0.01 & 13.41 & 0.02 & 12.82 & 0.02 & 12.46 & 0.03 & 12.29 & 0.02 & 12.06 & 0.02 & 11.9 & 0.3 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
311 & 2MASS~J04322380+0836544 & 3287329386668563712 & 04322380+0836544 & J043223.80+083654.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 98.6 & 1.8 & 27.9 & 04:32:23.819 & +08:36:54.17 & 16.526 & -20.843 & 0.085 & 0.044 & 5.98 & 0.05 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 15.0133 & 0.0004 & 13.887 & 0.001 & 16.312 & 0.003 & 12.31 & 0.03 & 11.65 & 0.04 & 11.46 & 0.03 & 11.25 & 0.02 & 11.15 & 0.02 & 11.4 & 0.2 & 0.09 & 0.02 & 22.1 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
312 & 2MASS~J04333159+0017365 & 3230604825877213952 & 04333159+0017365 & J043331.60+001736.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.6 & 1.5 & 37.1 & 04:33:31.610 & +00:17:36.29 & 20.27 & -18.141 & 0.13 & 0.077 & 6.20 & 0.07 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 15.7618 & 0.0007 & 14.591 & 0.002 & 17.165 & 0.004 & 13.01 & 0.02 & 12.33 & 0.03 & 12.05 & 0.03 & 11.97 & 0.02 & 11.86 & 0.02 & 11.5 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
313 & 2MASS~J04333390+0939039 & 3293598527092539264 & 04333390+0939039 & J043333.90+093903.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 93.4 & 3.0 & 36.6 & 04:33:33.919 & +09:39:03.60 & 14.41 & -19.58 & 0.61 & 0.33 & 5.6 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 19.055 & 0.002 & 17.60 & 0.01 & 21.2 & 0.1 & 15.32 & 0.06 & 14.68 & 0.06 & 14.23 & 0.05 & 14.08 & 0.03 & 13.79 & 0.04 & 12.19 & 0.00 & 0.12 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
314 & 2MASS~J04334594+0621571 & 3285638402209097472 & 04334594+0621571 & J043345.96+062156.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.3 & 3.2 & 31.8 & 04:33:45.976 & +06:21:56.83 & 15.18 & -19.76 & 0.29 & 0.15 & 5.9 & 0.2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 17.598 & 0.001 & 16.260 & 0.005 & 19.47 & 0.03 & 14.21 & 0.02 & 13.59 & 0.04 & 13.32 & 0.02 & 13.15 & 0.02 & 12.96 & 0.03 & 12.57 & 0.00 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
315 & 2MASS~J04335466+0058219 & 3278797897991545216 & 04335466+0058219 & J043354.67+005821.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K7) & $\cdots$ & CM & GAIA & 98.1 & 4.2 & 49.7 & 04:33:54.685 & +00:58:21.56 & 20.091 & -18.976 & 0.082 & 0.046 & 5.39 & 0.04 & 1.8 & 19 & 3 & Gaia-DR2 & $\cdots$ & $\cdots$ & 13.321 & 0.002 & 12.522 & 0.004 & 14.009 & 0.006 & 11.46 & 0.02 & 10.88 & 0.02 & 10.75 & 0.02 & 10.63 & 0.02 & 10.63 & 0.02 & 10.5 & 0.1 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
316 & 2MASS~J04340478+0221361 & 3279520478993720704 & 04340478+0221361 & J043404.80+022136.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.4 & 2.6 & 41.2 & 04:34:04.800 & +02:21:35.96 & 15.34 & -18.61 & 0.46 & 0.25 & 5.7 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 18.168 & 0.002 & 16.785 & 0.006 & 20.11 & 0.07 & 14.67 & 0.04 & 14.08 & 0.03 & 13.62 & 0.05 & 13.56 & 0.03 & 13.36 & 0.03 & 12.56 & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
317 & 2MASS~J04341114+0212190 & 3279502100829591296 & 04341114+0212190 & J043411.14+021218.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.3 & 2.9 & 45.3 & 04:34:11.143 & +02:12:18.67 & 14.93 & -18.26 & 0.30 & 0.17 & 5.5 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 17.255 & 0.001 & 15.905 & 0.003 & 19.16 & 0.03 & 13.87 & 0.02 & 13.27 & 0.03 & 12.92 & 0.03 & 12.84 & 0.02 & 12.60 & 0.03 & 12.2 & 0.4 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
318~B & Gaia~DR2~3279527149078835712 & 3279527149078835712 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.1 & 2.9 & 33.1 & 04:34:19.467 & +02:26:25.91 & 15.62 & -21.63 & 0.75 & 0.44 & 6.2 & 0.3 & $\cdots$ & 20.6 & 0.5 & 2007AJ....133.2524W & $\cdots$ & $\cdots$ & 15.960 & 0.007 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 1.4009 & 0.0003 & 270.61 & 0.01 & 3279527144782727808 & $\cdots$\\
318~A & 2MASS~J04341953+0226260 & 3279527144782727808 & 04341953+0226260 & J043419.55+022625.9 & J043420.0+022623 & $\cdots$ & -1 & 2MASS J04341953+0226260 & K4e & 2007AJ....133.2524W & CM & GAIA & 99.8 & 1.8 & 39.4 & 04:34:19.560 & +02:26:25.89 & 16.32 & -20.02 & 0.42 & 0.29 & 5.8 & 0.2 & 8.3 & 19 & 3 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.150 & 0.001 & 11.378 & 0.004 & 12.786 & 0.004 & 10.26 & 0.02 & 9.73 & 0.03 & 9.50 & 0.02 & 9.42 & 0.02 & 9.40 & 0.02 & 9.35 & 0.04 & 0.04 & 0.02 & 19.07 & 0.06 & 21.6 & 0.4 & 1.00 & -0.04 & 0.04 & 0.01 & 30.3 & 0.3 & 300 & 1997A&AS..124..449M & 4714 & 2019AJ....158...93B & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3279527149078835712 & $\cdots$\\
319 & 2MASS~J04342738+0227328 & 3279527286517785600 & 04342738+0227328 & J043427.41+022732.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 99.1 & 1.2 & 52.5 & 04:34:27.421 & +02:27:32.60 & 16.404 & -15.738 & 0.076 & 0.040 & 5.21 & 0.04 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 14.6505 & 0.0003 & 13.661 & 0.001 & 15.655 & 0.002 & 12.37 & 0.02 & 11.70 & 0.02 & 11.47 & 0.02 & 11.36 & 0.02 & 11.38 & 0.02 & 11.2 & 0.1 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
320 & 2MASS~J04342758+0513284 & 3282494245629998336 & 04342758+0513284 & J043427.58+051328.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & CM & GAIA & 98.5 & 4.4 & 27.9 & 04:34:27.592 & +05:13:28.18 & 15.0 & -18.45 & 1.2 & 0.70 & 6.4 & 0.7 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 20.103 & 0.005 & 18.53 & 0.02 & 21.3 & 0.1 & 15.9 & 0.1 & 15.32 & 0.09 & 14.7 & 0.1 & 14.73 & 0.03 & 14.42 & 0.06 & 12.17 & 0.00 & 0.07 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
321 & 2MASS~J04343476--0144108 & 3205381960416997760 & 04343476-0144108 & J043434.77-014411.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.9 & 0.4 & 47.2 & 04:34:34.776 & --01:44:11.12 & 17.42 & -15.88 & 0.17 & 0.13 & 5.8 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 15.958 & 0.001 & 14.666 & 0.002 & 17.71 & 0.01 & 12.83 & 0.02 & 12.19 & 0.03 & 11.94 & 0.02 & 11.74 & 0.02 & 11.54 & 0.02 & 11.1 & 0.1 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
322 & WISEA~J043452.91--005432.9 & 3230226555222975872 & $\cdots$ & J043452.91-005432.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & CM & GAIA & 95.6 & 1.7 & 42.1 & 04:34:52.905 & --00:54:32.97 & 16.6 & -17.2 & 3.0 & 1.8 & 6 & 2 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 20.67 & 0.01 & 19.03 & 0.05 & 21.5 & 0.3 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.07 & 15.82 & 0.05 & 15.9 & 0.2 & 12.56 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
323 & 2MASS~J04350272+0733430 & 3286386138834670464 & 04350272+0733430 & J043502.73+073342.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 96.6 & 1.4 & 31.8 & 04:35:02.756 & +07:33:42.74 & 18.54 & -21.91 & 0.46 & 0.21 & 5.9 & 0.2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 18.271 & 0.002 & 16.861 & 0.006 & 20.23 & 0.06 & 14.76 & 0.03 & 14.07 & 0.04 & 13.83 & 0.04 & 13.55 & 0.03 & 13.30 & 0.04 & 11.10 & 0.00 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
324~B & TYC~90--953--1 & 3282434979377650176 & 04355242+0505306 & J043552.43+050530.4 & $\cdots$ & 90-953-1 & -1 & TYC 90-953-1 & (G9) & $\cdots$ & CM & VIS & 99.9 & 5.4 & 40.3 & 04:35:52.439 & +05:05:30.40 & 14.070 & -18.775 & 0.062 & 0.037 & 5.58 & 0.04 & 1.2 & 24.3 & 0.8 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.4861 & 0.0009 & 10.896 & 0.001 & 11.942 & 0.002 & 10.16 & 0.02 & 9.82 & 0.02 & 9.74 & 0.02 & 9.67 & 0.02 & 9.70 & 0.02 & 9.63 & 0.06 & 0.08 & 0.02 & 17.48 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 49.1962 & 0.0001 & 203.9532 & 0.0001 & 3282435563491664896 & 242\\
324~A & HD~29182 & 3282435563491664896 & 04355376+0506153 & J043553.76+050615.4 & J043552.5+050559 & $\cdots$ & -1 & HD 29182 & (A3) & $\cdots$ & CM & GAIA & 99.0 & 4.3 & 42.3 & 04:35:53.776 & +05:06:15.36 & 13.562 & -18.825 & 0.084 & 0.051 & 5.50 & 0.05 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 8.6917 & 0.0002 & 8.4607 & 0.0008 & 8.8408 & 0.0007 & 8.158 & 0.007 & 8.16 & 0.03 & 8.03 & 0.01 & 8.00 & 0.02 & 8.03 & 0.02 & 7.96 & 0.03 & 0.08 & 0.02 & 13.620 & 0.005 & 14.108 & 0.009 & 1.00 & -0.06 & 0.01 & 0.01 & 29.8 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3282434979377650176 & 242\\
325~B & Gaia~DR2~3282460371222713728 & 3282460371222713728 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.4 & 3.1 & 37.8 & 04:36:33.274 & +05:11:31.41 & 14.77 & -19.544 & 0.14 & 0.089 & 5.71 & 0.09 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 16.270 & 0.001 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 1.7658 & 0.0001 & 333.156 & 0.002 & 3282460371224284160 & $\cdots$\\
325~A & 2MASS~J04363330+0511304 & 3282460371224284160 & 04363330+0511304 & J043633.30+051130.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 99.5 & 2.6 & 39.4 & 04:36:33.328 & +05:11:29.84 & 15.123 & -19.524 & 0.081 & 0.050 & 5.63 & 0.05 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 14.831 & 0.001 & 13.53 & 0.01 & 16.14 & 0.01 & 11.81 & 0.03 & 11.08 & 0.04 & 10.83 & 0.03 & 10.56 & 0.02 & 10.41 & 0.02 & 10.05 & 0.07 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3282460371222713728 & $\cdots$\\
326 & 2MASS~J04364894+0309231 & 3279672692634664704 & 04364894+0309231 & J043648.95+030923.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 98.2 & 4.4 & 36.8 & 04:36:48.955 & +03:09:22.90 & 13.93 & -18.71 & 0.49 & 0.29 & 5.9 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 18.510 & 0.002 & 17.029 & 0.006 & 20.86 & 0.07 & 14.73 & 0.04 & 14.17 & 0.05 & 13.72 & 0.05 & 13.53 & 0.03 & 13.25 & 0.03 & 11.7 & 0.3 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
327 & 2MASS~J04370987+0910564 & 3293325569034608768 & 04370987+0910564 & J043709.88+091056.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 94.7 & 1.3 & 27.1 & 04:37:09.894 & +09:10:56.04 & 16.89 & -22.58 & 0.51 & 0.28 & 6.3 & 0.3 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 18.517 & 0.002 & 17.089 & 0.009 & 20.45 & 0.09 & 14.84 & 0.03 & 14.32 & 0.04 & 14.03 & 0.04 & 13.80 & 0.03 & 13.64 & 0.04 & 12.17 & 0.00 & 0.07 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
328 & 2MASS~J04372578--0210117 & 3205139415024304896 & 04372578-0210117 & J043725.79-021012.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.3 & 0.4 & 45.7 & 04:37:25.800 & --02:10:12.12 & 18.11 & -16.732 & 0.14 & 0.097 & 6.01 & 0.08 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 16.275 & 0.001 & 14.989 & 0.002 & 18.00 & 0.01 & 13.11 & 0.02 & 12.49 & 0.03 & 12.20 & 0.02 & 12.10 & 0.02 & 11.90 & 0.02 & 11.9 & 0.2 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
329~A & 2MASS~J04372971--0051241 & 3229491772216718976 & 04372971-0051241 & J043729.73-005124.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K8) & $\cdots$ & CM & GAIA & 98.9 & 2.4 & 42.6 & 04:37:29.730 & --00:51:24.47 & 15.026 & -16.665 & 0.042 & 0.027 & 6.05 & 0.03 & 1.0 & 21 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 13.223 & 0.001 & 12.328 & 0.005 & 13.993 & 0.005 & 11.19 & 0.03 & 10.57 & 0.03 & 10.38 & 0.02 & 10.22 & 0.02 & 10.20 & 0.02 & 10.06 & 0.05 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3229491776511286016 & $\cdots$\\
329~B & Gaia~DR2~3229491776511286016 & 3229491776511286016 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 95.2 & 2.7 & 46.8 & 04:37:29.780 & --00:51:25.66 & 14.70 & -17.42 & 0.36 & 0.19 & 5.7 & 0.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 16.507 & 0.002 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 1.4169 & 0.0001 & 147.563 & 0.006 & 3229491772216718976 & $\cdots$\\
330 & 2MASS~J04381823+0310336 & 3281160744183394688 & 04381823+0310336 & J043818.24+031033.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 99.0 & 1.9 & 34.7 & 04:38:18.245 & +03:10:33.35 & 16.40 & -18.79 & 0.18 & 0.10 & 6.16 & 0.08 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 15.9629 & 0.0007 & 14.722 & 0.002 & 17.572 & 0.005 & 12.97 & 0.02 & 12.39 & 0.03 & 12.10 & 0.03 & 11.93 & 0.02 & 11.75 & 0.02 & 11.9 & 0.3 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
331~B & Gaia~DR2~3201810884087980800 & 3201810884087980800 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 91.6 & 1.2 & 45.1 & 04:38:27.437 & --03:42:46.23 & 19.59 & -17.76 & 0.85 & 0.49 & 6.8 & 0.4 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 18.416 & 0.002 & 16.69 & 0.03 & 19.6 & 0.2 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 2.1809 & 0.0003 & 216.359 & 0.007 & 3201810884089149440 & $\cdots$\\
331~A & 2MASS~J04382750--0342441 & 3201810884089149440 & 04382750-0342441 & J043827.50-034244.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & LM & VIS & 18.4 & 7.2 & 48.7 & 04:38:27.523 & --03:42:44.47 & 23.399 & -20.462 & 0.072 & 0.051 & 6.08 & 0.04 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 14.9311 & 0.0009 & 13.855 & 0.002 & 16.085 & 0.004 & 12.35 & 0.03 & 11.69 & 0.02 & 11.46 & 0.02 & 11.32 & 0.02 & 11.23 & 0.02 & 11.1 & 0.1 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3201810884087980800 & $\cdots$\\
332 & 2MASS~J04382994+0258279 & 3280966066202487424 & 04382994+0258279 & J043829.96+025827.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 96.4 & 1.7 & 36.6 & 04:38:29.963 & +02:58:27.54 & 17.17 & -17.131 & 0.12 & 0.072 & 6.03 & 0.06 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 14.9670 & 0.0007 & 13.763 & 0.002 & 16.467 & 0.006 & 11.98 & 0.02 & 11.32 & 0.02 & 11.06 & 0.02 & 10.98 & 0.02 & 10.83 & 0.02 & 10.8 & 0.1 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
333 & 2MASS~J04383297+0534306 & 3282849490964617472 & 04383297+0534306 & J043832.98+053430.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 98.4 & 2.4 & 36.8 & 04:38:32.989 & +05:34:30.14 & 15.04 & -18.67 & 0.50 & 0.26 & 5.8 & 0.3 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 18.382 & 0.002 & 16.972 & 0.008 & 20.71 & 0.08 & 14.80 & 0.04 & 14.22 & 0.04 & 13.85 & 0.05 & 13.67 & 0.03 & 13.43 & 0.03 & 12.06 & 0.00 & 0.07 & 0.02 & 22.1 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
334 & 2MASS~J04390108+0436555 & 3282168141649213056 & 04390108+0436555 & J043901.09+043655.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 99.0 & 2.1 & 48.1 & 04:39:01.103 & +04:36:55.25 & 14.68 & -17.91 & 0.40 & 0.24 & 5.3 & 0.2 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 17.795 & 0.002 & 16.461 & 0.005 & 19.67 & 0.04 & 14.52 & 0.03 & 13.82 & 0.05 & 13.57 & 0.05 & 13.36 & 0.02 & 13.18 & 0.03 & 12.08 & 0.00 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
335 & 2MASS~J04390925+0011215 & 3230462125588440064 & 04390925+0011215 & J043909.27+001121.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 96.8 & 3.5 & 43.8 & 04:39:09.277 & +00:11:21.38 & 14.17 & -17.35 & 0.50 & 0.28 & 5.9 & 0.2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 18.487 & 0.002 & 17.084 & 0.008 & 20.7 & 0.1 & 14.91 & 0.04 & 14.37 & 0.05 & 14.01 & 0.07 & 13.85 & 0.03 & 13.58 & 0.03 & 12.39 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
336 & 2MASS~J04391308--0045039 & 3229579290766731904 & 04391308-0045039 & J043913.09-004504.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 96.9 & 2.8 & 42.6 & 04:39:13.102 & --00:45:04.39 & 15.34 & -16.827 & 0.14 & 0.085 & 6.10 & 0.07 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 15.3263 & 0.0005 & 14.069 & 0.002 & 17.010 & 0.004 & 12.25 & 0.02 & 11.63 & 0.02 & 11.40 & 0.02 & 11.24 & 0.02 & 11.05 & 0.02 & 11.0 & 0.1 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
337 & BD+06~731 & 3286120611073848320 & 04391547+0701442 & J043915.49+070144.0 & $\cdots$ & 95-979-1 & 21682 & BD+06 731 & G0 & $\cdots$ & CM & GAIA & 92.8 & 4.9 & 30.1 & 04:39:15.500 & +07:01:43.92 & 22.605 & -29.118 & 0.066 & 0.038 & 7.13 & 0.04 & 1.1 & 15.2 & 0.3 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.2612 & 0.0002 & 8.7845 & 0.0007 & 9.6053 & 0.0008 & 8.20 & 0.01 & 7.99 & 0.03 & 7.86 & 0.02 & 7.85 & 0.03 & 7.90 & 0.02 & 7.86 & 0.02 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
338~A & TYC~4739--1225--1 & 3201899360415304320 & 04392023-0314215 & J043920.24-031421.6 & $\cdots$ & 4739-1225-1 & -1 & TYC 4739-1225-1 & (G8) & $\cdots$ & CM & GAIA & 93.7 & 3.6 & 47.9 & 04:39:20.251 & --03:14:21.79 & 14.784 & -16.007 & 0.080 & 0.056 & 6.09 & 0.04 & 1.0 & 24.4 & 0.3 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.9621 & 0.0008 & 10.467 & 0.002 & 11.323 & 0.002 & 9.94 & 0.02 & 9.62 & 0.02 & 9.54 & 0.02 & 9.46 & 0.02 & 9.50 & 0.02 & 9.46 & 0.04 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3201896405477804928 & $\cdots$\\
338~B & 2MASS~J04392073--0314301 & 3201896405477804928 & 04392073-0314301 & J043920.67-031430.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & LM & Comover_Search & 88.5 & 2.5 & 46.8 & 04:39:20.752 & --03:14:30.44 & 15.80 & -15.330 & 0.13 & 0.095 & 6.21 & 0.06 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 14.3892 & 0.0005 & 13.221 & 0.002 & 15.780 & 0.003 & 11.57 & 0.03 & 10.92 & 0.03 & 10.70 & 0.03 & 10.21 & 0.02 & 10.04 & 0.02 & 10.08 & 0.05 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 11.4482 & 0.0001 & 139.0309 & 0.0003 & 3201899360415304320 & $\cdots$\\
339 & 2MASS~J04403353+0245052 & 3280897037487257472 & 04403353+0245052 & J044033.54+024504.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & CM & GAIA & 98.1 & 0.9 & 42.0 & 04:40:33.544 & +02:45:04.87 & 16.0 & -17.87 & 1.3 & 0.75 & 5.8 & 0.7 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 19.753 & 0.004 & 18.21 & 0.02 & 21.3 & 0.2 & 15.72 & 0.06 & 15.01 & 0.08 & 14.79 & 0.08 & 14.60 & 0.03 & 14.36 & 0.05 & 12.50 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
340 & 2MASS~J04403721+0340342 & 3281206064678210944 & 04403721+0340342 & J044037.21+034034.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 97.0 & 5.0 & 38.4 & 04:40:37.219 & +03:40:33.91 & 12.96 & -17.99 & 0.56 & 0.39 & 5.9 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 18.793 & 0.003 & 17.35 & 0.01 & 20.9 & 0.1 & 15.11 & 0.04 & 14.52 & 0.06 & 14.15 & 0.05 & 13.91 & 0.03 & 13.64 & 0.04 & 12.00 & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
341 & 2MASS~J04411983+0238201 & 3280880716612391040 & 04411983+0238201 & J044119.84+023819.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 98.7 & 3.3 & 42.1 & 04:41:19.851 & +02:38:19.86 & 14.12 & -17.833 & 0.11 & 0.060 & 5.78 & 0.05 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 14.9957 & 0.0009 & 13.872 & 0.003 & 16.284 & 0.005 & 12.32 & 0.02 & 11.67 & 0.03 & 11.42 & 0.02 & 11.29 & 0.02 & 11.20 & 0.02 & 11.1 & 0.1 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
342 & 2MASS~J04413233--0226442 & 3226077140073845888 & 04413233-0226442 & J044132.35-022644.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 97.3 & 1.6 & 61.5 & 04:41:32.362 & --02:26:44.48 & 16.64 & -15.53 & 0.28 & 0.21 & 5.3 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 17.805 & 0.001 & 16.428 & 0.005 & 19.79 & 0.06 & 14.32 & 0.03 & 13.70 & 0.04 & 13.40 & 0.04 & 13.23 & 0.02 & 13.01 & 0.03 & 12.92 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
343 & HD~29850 & 3229148007330896384 & 04420869-0139538 & J044208.70-013953.9 & $\cdots$ & 4735-1286-1 & 21870 & HD 29850 & A5IV & 1999MSS...C05....0H & CM & GAIA & 97.9 & 0.9 & 60.2 & 04:42:08.711 & --01:39:54.10 & 15.93 & -14.733 & 0.11 & 0.080 & 5.27 & 0.06 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 8.8739 & 0.0003 & 8.661 & 0.001 & 9.0124 & 0.0007 & 8.41 & 0.01 & 8.37 & 0.02 & 8.26 & 0.03 & 8.24 & 0.02 & 8.26 & 0.02 & 8.25 & 0.02 & 0.01 & 0.02 & 12.806 & 0.003 & 15.38 & 0.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
344 & 2MASS~J04421064--0313504 & 3201934579147154176 & 04421064-0313504 & J044210.65-031350.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 96.3 & 0.2 & 50.8 & 04:42:10.660 & --03:13:50.71 & 16.98 & -15.84 & 0.14 & 0.11 & 5.93 & 0.09 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 16.565 & 0.001 & 15.279 & 0.004 & 18.34 & 0.01 & 13.49 & 0.02 & 12.82 & 0.02 & 12.54 & 0.02 & 12.41 & 0.02 & 12.21 & 0.02 & 11.9 & 0.2 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
345 & HD~29839 & 3280928648447247872 & 04421371+0259240 & J044213.73+025923.8 & $\cdots$ & 87-1424-1 & 21880 & HD 29839 & A1IV & 1999MSS...C05....0H & CM & GAIA & 98.9 & 3.3 & 50.1 & 04:42:13.732 & +02:59:23.74 & 13.52 & -17.93 & 0.30 & 0.23 & 5.4 & 0.2 & 3.8 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 7.2181 & 0.0003 & 7.0618 & 0.0008 & 7.3266 & 0.0009 & 6.838 & 0.007 & 6.78 & 0.03 & 6.72 & 0.02 & 6.72 & 0.08 & 6.70 & 0.02 & 6.77 & 0.02 & 0.04 & 0.02 & 12.145 & 0.003 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
346~B & 2MASS~J04421451+0250336 & 3280913250988302592 & 04421451+0250336 & J044214.53+025033.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 97.0 & 2.8 & 41.8 & 04:42:14.531 & +02:50:33.42 & 14.70 & -16.73 & 0.23 & 0.18 & 5.8 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 17.743 & 0.001 & 16.375 & 0.004 & 19.83 & 0.04 & 14.23 & 0.03 & 13.64 & 0.04 & 13.30 & 0.04 & 13.09 & 0.04 & 12.84 & 0.04 & 12.39 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 8.6712 & 0.0001 & 233.8027 & 0.0006 & 3280913255284476928 & $\cdots$\\
346~A & 2MASS~J04421498+0250387 & 3280913255284476928 & 04421498+0250387 & J044215.00+025038.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 98.5 & 3.0 & 41.8 & 04:42:14.998 & +02:50:38.54 & 14.310 & -17.815 & 0.082 & 0.056 & 5.82 & 0.05 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 14.8299 & 0.0008 & 13.733 & 0.002 & 16.060 & 0.005 & 12.30 & 0.02 & 11.59 & 0.02 & 11.38 & 0.02 & 11.25 & 0.02 & 11.18 & 0.02 & 10.9 & 0.1 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3280913250988302592 & $\cdots$\\
347 & 2MASS~J04421761+0410207 & 3281350036278412160 & 04421761+0410207 & J044217.62+041020.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 95.5 & 0.6 & 34.0 & 04:42:17.635 & +04:10:20.28 & 18.08 & -20.71 & 0.26 & 0.19 & 6.4 & 0.2 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 17.235 & 0.001 & 15.847 & 0.003 & 19.38 & 0.03 & 13.71 & 0.03 & 13.08 & 0.03 & 12.74 & 0.02 & 12.57 & 0.02 & 12.35 & 0.02 & 11.82 & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
348 & 2MASS~J04421931+0255038 & 3280927308417457664 & 04421931+0255038 & J044219.32+025503.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.8 & 3.2 & 43.8 & 04:42:19.321 & +02:55:03.57 & 14.02 & -18.25 & 0.14 & 0.10 & 5.70 & 0.08 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 16.6195 & 0.0009 & 15.340 & 0.002 & 18.34 & 0.01 & 13.48 & 0.02 & 12.84 & 0.03 & 12.59 & 0.03 & 12.45 & 0.02 & 12.25 & 0.02 & 12.1 & 0.4 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
349 & 2MASS~J04423067+0305301 & 3280935898352021888 & 04423067+0305301 & J044230.68+030529.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 98.7 & 3.1 & 42.1 & 04:42:30.685 & +03:05:29.79 & 14.19 & -18.43 & 0.19 & 0.14 & 5.8 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 17.224 & 0.001 & 15.904 & 0.002 & 19.09 & 0.03 & 13.92 & 0.03 & 13.34 & 0.02 & 13.10 & 0.03 & 12.89 & 0.02 & 12.67 & 0.03 & 12.1 & 0.4 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
350 & TYC~91--702--1 & 3281332306652357120 & 04425472+0400115 & J044254.73+040011.3 & J044255.1+040008 & 91-702-1 & -1 & TYC 91-702-1 & K0 & $\cdots$ & CM & GAIA & 99.3 & 3.4 & 42.6 & 04:42:54.742 & +04:00:11.23 & 15.299 & -17.910 & 0.060 & 0.046 & 5.70 & 0.04 & 1.1 & 23 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.839 & 0.001 & 10.256 & 0.002 & 11.287 & 0.003 & 9.56 & 0.02 & 9.15 & 0.02 & 9.07 & 0.02 & 8.97 & 0.02 & 9.01 & 0.02 & 8.91 & 0.03 & 0.05 & 0.02 & 16.93 & 0.04 & $\cdots$ & $\cdots$ & 0.92 & 0.31 & 0.04 & 0.01 & 30.3 & 0.3 & 220 & 1997A&AS..124..449M & 5247 & 2010ApJ...723.1542X & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
351 & TYC~83--1232--1 & 3230929594124668032 & 04430404+0049476 & J044304.05+004947.5 & J044305.8+004954 & 83-1232-1 & -1 & TYC 83-1232-1 & (G8) & $\cdots$ & CM & GAIA & 99.4 & 4.5 & 45.3 & 04:43:04.063 & +00:49:47.45 & 14.188 & -17.190 & 0.095 & 0.058 & 5.81 & 0.05 & 1.1 & 25 & 5 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.189 & 0.002 & 10.676 & 0.002 & 11.576 & 0.003 & 10.04 & 0.02 & 9.69 & 0.02 & 9.62 & 0.02 & 9.58 & 0.02 & 9.61 & 0.02 & 9.59 & 0.05 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -0.02 & 1.00 & 0.03 & 0.01 & 30.0 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3230929250527373184 & $\cdots$\\
352 & 2MASS~J04430440+0234219 & 3232840923290962560 & 04430440+0234219 & J044304.41+023421.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.6 & 3.3 & 44.4 & 04:43:04.418 & +02:34:21.69 & 13.79 & -18.01 & 0.14 & 0.10 & 5.71 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 16.110 & 0.001 & 14.853 & 0.003 & 17.75 & 0.02 & 13.04 & 0.02 & 12.42 & 0.02 & 12.09 & 0.02 & 12.03 & 0.02 & 11.83 & 0.02 & 11.9 & 0.3 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
353 & 2MASS~J04431309+0048174 & 3230929250527373184 & 04431309+0048174 & J044313.11+004817.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 97.6 & 3.5 & 45.7 & 04:43:13.116 & +00:48:17.19 & 13.76 & -16.967 & 0.14 & 0.083 & 5.79 & 0.08 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 14.479 & 0.001 & 13.310 & 0.004 & 15.895 & 0.007 & 11.66 & 0.02 & 11.04 & 0.02 & 10.78 & 0.02 & 10.67 & 0.02 & 10.52 & 0.02 & 10.29 & 0.09 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 163.0508 & 0.0001 & 123.6116 & 0.0001 & 3230929594124668032 & $\cdots$\\
354 & 2MASS~J04435852--0106309 & 3229328567755916544 & 04435852-0106309 & J044358.53-010631.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 90.7 & 2.5 & 85.1 & 04:43:58.538 & --01:06:31.17 & 13.13 & -12.28 & 0.19 & 0.14 & 4.5 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 16.4736 & 0.0008 & 15.262 & 0.002 & 17.99 & 0.01 & 13.57 & 0.02 & 12.95 & 0.03 & 12.70 & 0.02 & 12.57 & 0.02 & 12.43 & 0.02 & 12.0 & 0.3 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
355 & 2MASS~J04441632+0202201 & 3232747705320913152 & 04441632+0202201 & J044416.34+020219.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 98.2 & 1.8 & 46.9 & 04:44:16.349 & +02:02:19.80 & 14.83 & -17.11 & 0.15 & 0.11 & 5.65 & 0.08 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 16.0918 & 0.0008 & 14.868 & 0.003 & 17.666 & 0.008 & 13.13 & 0.02 & 12.46 & 0.03 & 12.21 & 0.02 & 12.09 & 0.03 & 11.95 & 0.03 & 12.1 & 0.5 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
356 & 2MASS~J04444613--0327546 & 3201698562104455680 & 04444613-0327546 & J044446.14-032754.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K7) & $\cdots$ & CM & GAIA & 96.6 & 2.7 & 54.8 & 04:44:46.150 & --03:27:54.91 & 14.800 & -14.434 & 0.033 & 0.032 & 5.76 & 0.02 & 1.0 & 20 & 4 & Gaia-DR2 & $\cdots$ & $\cdots$ & 13.1142 & 0.0004 & 12.313 & 0.001 & 13.822 & 0.002 & 11.28 & 0.02 & 10.69 & 0.02 & 10.55 & 0.02 & 10.48 & 0.02 & 10.53 & 0.02 & 10.37 & 0.07 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
357 & HD~30124 & 3282743461108145024 & 04450396+0552179 & J044503.97+055217.7 & $\cdots$ & 96-10-1 & 22084 & HD 30124 & A2 & $\cdots$ & CM & GAIA & 94.7 & 4.0 & 34.4 & 04:45:03.984 & +05:52:17.71 & 13.672 & -21.479 & 0.098 & 0.068 & 6.27 & 0.05 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 8.4212 & 0.0004 & 8.1802 & 0.0005 & 8.5832 & 0.0007 & 7.91 & 0.01 & 7.85 & 0.03 & 7.75 & 0.03 & 7.72 & 0.03 & 7.75 & 0.02 & 7.75 & 0.02 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
358 & 2MASS~J04452559+0047028 & 3230169762870748416 & 04452559+0047028 & J044525.60+004702.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 96.8 & 3.2 & 44.7 & 04:45:25.612 & +00:47:02.68 & 13.99 & -17.164 & 0.10 & 0.069 & 5.94 & 0.06 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 14.895 & 0.001 & 13.772 & 0.005 & 16.178 & 0.007 & 12.23 & 0.02 & 11.57 & 0.02 & 11.34 & 0.02 & 11.24 & 0.02 & 11.14 & 0.02 & 11.3 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
359 & 2MASS~J04463404+0413418 & 3281518536435695360 & 04463404+0413418 & J044634.05+041341.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K9) & $\cdots$ & CM & GAIA & 93.2 & 4.5 & 62.6 & 04:46:34.055 & +04:13:41.71 & 11.401 & -16.421 & 0.061 & 0.036 & 4.99 & 0.03 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 14.0949 & 0.0003 & 13.213 & 0.001 & 14.921 & 0.002 & 12.09 & 0.02 & 11.45 & 0.02 & 11.26 & 0.02 & 11.19 & 0.02 & 11.25 & 0.02 & 11.1 & 0.2 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
360 & 2MASS~J04465626--0311357 & 3225731309307521920 & 04465626-0311357 & J044656.27-031135.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 90.8 & 1.0 & 49.3 & 04:46:56.284 & --03:11:36.12 & 16.42 & -16.45 & 0.28 & 0.21 & 6.3 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 17.308 & 0.002 & 15.966 & 0.005 & 19.28 & 0.03 & 13.99 & 0.03 & 13.38 & 0.02 & 13.11 & 0.02 & 12.92 & 0.02 & 12.69 & 0.03 & 12.5 & 0.5 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
361 & 2MASS~J04472676+0011355 & 3230075234934152960 & 04472676+0011355 & J044726.78+001135.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & CM & GAIA & 94.7 & 4.1 & 49.6 & 04:47:26.782 & +00:11:35.27 & 12.77 & -16.26 & 0.29 & 0.19 & 5.7 & 0.2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 17.629 & 0.001 & 16.248 & 0.004 & 19.83 & 0.05 & 14.10 & 0.03 & 13.56 & 0.03 & 13.28 & 0.04 & 13.00 & 0.02 & 12.73 & 0.03 & 11.8 & 0.3 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
362 & V1831~Ori & 3231849404321428096 & 04500470+0150425 & J045004.70+015042.3 & J045005.7+015101 & 84-743-1 & -1 & V* V1831 Ori & G9 & 2012A&A...542A.115B & CM & GAIA & 96.3 & 2.3 & 48.7 & 04:50:04.711 & +01:50:42.31 & 16.470 & -18.982 & 0.066 & 0.050 & 5.73 & 0.04 & 1.2 & 23 & 4 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.522 & 0.001 & 10.927 & 0.003 & 11.978 & 0.004 & 10.18 & 0.02 & 9.73 & 0.02 & 9.60 & 0.02 & 9.53 & 0.02 & 9.53 & 0.02 & 9.43 & 0.04 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.83 & 0.06 & 0.04 & 0.01 & 30.2 & 0.3 & 350 & 1997A&AS..124..449M & 5247 & 2019AJ....158...93B & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
363 & 2MASS~J04514147+0205555 & 3231883283023404160 & 04514147+0205555 & J045141.49+020555.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 92.8 & 2.5 & 61.6 & 04:51:41.493 & +02:05:55.24 & 12.52 & -16.323 & 0.13 & 0.084 & 5.17 & 0.07 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 15.5201 & 0.0005 & 14.387 & 0.002 & 16.838 & 0.005 & 12.86 & 0.02 & 12.26 & 0.02 & 11.97 & 0.02 & 11.87 & 0.02 & 11.74 & 0.02 & 11.7 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
364 & BD--02~1047 & 3226297282917722496 & 04520734-0158571 & J045207.35-015857.3 & $\cdots$ & 4740-81-1 & -1 & BD-02 1047 & (F6) & $\cdots$ & CM & GAIA & 97.5 & 3.4 & 58.0 & 04:52:07.364 & --01:58:57.43 & 12.91 & -17.606 & 0.12 & 0.088 & 5.60 & 0.07 & 1.0 & 24.5 & 0.8 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.8601 & 0.0004 & 9.473 & 0.001 & 10.122 & 0.001 & 9.05 & 0.03 & 8.81 & 0.02 & 8.74 & 0.02 & 8.70 & 0.02 & 8.71 & 0.02 & 8.69 & 0.03 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
365 & 2MASS~J04523044--0110409 & 3226688399819542912 & 04523044-0110409 & J045230.45-011041.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & CM & GAIA & 93.4 & 2.8 & 60.2 & 04:52:30.465 & --01:10:41.31 & 12.65 & -15.40 & 0.34 & 0.23 & 5.4 & 0.2 & 2.5 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 15.4075 & 0.0008 & 14.119 & 0.003 & 17.160 & 0.008 & 12.21 & 0.02 & 11.61 & 0.02 & 11.35 & 0.02 & 11.19 & 0.02 & 10.98 & 0.02 & 10.9 & 0.1 & 0.01 & 0.02 & 22.0 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
366 & 2MASS~J04524130--0135000 & 3226378921655987840 & 04524130-0135000 & J045241.31-013500.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & CM & GAIA & 90.4 & 3.1 & 56.3 & 04:52:41.324 & --01:35:00.29 & 12.78 & -15.53 & 0.15 & 0.10 & 5.68 & 0.08 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 16.022 & 0.002 & 14.765 & 0.006 & 17.65 & 0.01 & 13.00 & 0.02 & 12.37 & 0.02 & 12.13 & 0.03 & 11.94 & 0.02 & 11.76 & 0.02 & 11.7 & 0.3 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
367 & 2MASS~J04530475--0127086 & 3226387477230808320 & 04530475-0127086 & J045304.76-012708.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M1) & $\cdots$ & CM & GAIA & 92.0 & 2.4 & 57.1 & 04:53:04.767 & --01:27:08.86 & 13.825 & -18.215 & 0.093 & 0.066 & 5.63 & 0.07 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 14.235 & 0.001 & 13.130 & 0.002 & 15.477 & 0.004 & 11.57 & 0.02 & 10.89 & 0.02 & 10.73 & 0.02 & 10.60 & 0.02 & 10.49 & 0.02 & 10.30 & 0.06 & 0.01 & 0.02 & 21.0 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
368 & HD~31125 & 3226496187146449920 & 04530481-0116326 & J045304.82-011632.9 & $\cdots$ & 4737-1399-1 & 22716 & HD 31125 & A7/F0 & 1999MSS...C05....0H & CM & GAIA & 91.1 & 3.1 & 56.5 & 04:53:04.828 & --01:16:33.04 & 12.67 & -15.782 & 0.11 & 0.072 & 5.64 & 0.05 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 7.9183 & 0.0004 & 7.882 & 0.001 & 7.957 & 0.001 & 7.80 & 0.02 & 7.87 & 0.03 & 7.820 & 0.009 & 7.76 & 0.03 & 7.80 & 0.02 & 7.77 & 0.02 & 0.01 & 0.02 & 11.735 & 0.002 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3226496187146449664 & 39\\
369 & TYC~4745--475--1 & 3224698799168916864 & 04531205-0349098 & J045312.06-034910.1 & J045311.5-034906 & 4745-475-1 & -1 & TYC 4745-475-1 & (K0) & $\cdots$ & CM & GAIA & 93.8 & 4.1 & 56.1 & 04:53:12.066 & --03:49:10.26 & 13.631 & -14.909 & 0.053 & 0.044 & 5.99 & 0.03 & 0.9 & 26.2 & 0.6 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.383 & 0.001 & 10.820 & 0.002 & 11.811 & 0.004 & 10.06 & 0.02 & 9.70 & 0.03 & 9.62 & 0.02 & 9.56 & 0.02 & 9.59 & 0.02 & 9.50 & 0.04 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.84 & 0.87 & 0.02 & 0.01 & 29.8 & 0.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 39\\
370 & 2MASS~J04543831--0151186 & 3226311812791147520 & 04543831-0151186 & J045438.32-015118.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K6) & $\cdots$ & CM & GAIA & 91.8 & 3.2 & 63.2 & 04:54:38.330 & --01:51:18.88 & 14.00 & -18.39 & 0.32 & 0.23 & 5.4 & 0.2 & 4.1 & 24 & 9 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.986 & 0.002 & 12.040 & 0.004 & 13.908 & 0.007 & 10.67 & 0.02 & 10.05 & 0.02 & 9.84 & 0.02 & 9.78 & 0.02 & 9.71 & 0.02 & 9.61 & 0.04 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
371~A & 2MASS~J04544679--0001085 & 3228319044283243392 & 04544679-0001085 & J045446.81-000109.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K7) & $\cdots$ & LM & VIS & 84.0 & 4.8 & 60.3 & 04:54:46.790 & --00:01:08.42 & 10.897 & -15.313 & 0.033 & 0.027 & 5.40 & 0.02 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 26 & 3 & 13.325 & 0.002 & 12.438 & 0.009 & 14.02 & 0.01 & 11.28 & 0.03 & 10.65 & 0.03 & 10.39 & 0.03 & 10.13 & 0.02 & 10.10 & 0.02 & 10.14 & 0.06 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3228318975563766784 & $\cdots$\\
371~B & Gaia~DR2~3228318975563766784 & 3228318975563766784 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & CM & GAIA & 90.0 & 4.3 & 62.0 & 04:54:46.875 & --00:01:10.21 & 11.191 & -16.437 & 0.065 & 0.050 & 5.32 & 0.04 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 25 & 3 & 14.858 & 0.001 & 13.72 & 0.02 & 15.88 & 0.03 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 2.1970 & 0.0001 & 144.7240 & 0.0009 & 3228319044283243392 & $\cdots$\\
372~A & TYC~4741--307--1 & 3225639289631939456 & 04561827-0153328 & J045618.27-015333.0 & $\cdots$ & 4741-307-1 & -1 & TYC 4741-307-1 & (G4) & $\cdots$ & CM & GAIA & 96.0 & 3.3 & 59.7 & 04:56:18.287 & --01:53:33.04 & 11.95 & -15.188 & 0.12 & 0.075 & 5.61 & 0.06 & 0.9 & 25 & 2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.775 & 0.001 & 10.297 & 0.003 & 11.110 & 0.004 & 9.82 & 0.02 & 9.53 & 0.03 & 9.45 & 0.03 & 9.38 & 0.03 & 9.40 & 0.02 & 9.32 & 0.04 & 0.01 & 0.02 & 15.99 & 0.01 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3225639293927882112 & 39\\
372~B & 2MASS~J04561830--0153393 & 3225639293927882112 & 04561830-0153393 & J045618.30-015338.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & VIS & 81.2 & 2.8 & 59.5 & 04:56:18.315 & --01:53:39.53 & 12.59 & -14.91 & 0.16 & 0.10 & 5.62 & 0.07 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 15.877 & 0.001 & 14.629 & 0.006 & 17.38 & 0.02 & 12.84 & 0.05 & 12.24 & 0.05 & 11.97 & 0.03 & 11.74 & 0.09 & 11.54 & 0.08 & 11.4 & 0.2 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 6.5078 & 0.0001 & 176.3739 & 0.0008 & 3225639289631939456 & $\cdots$\\
373 & 2MASS~J02581815+2456552 & 113411124006847872 & 02581815+2456552 & J025818.19+245654.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & R & Comover_Search & 0.0 & 14.2 & 56.3 & 02:58:18.198 & +24:56:54.67 & 24.1 & -33.7 & 1.5 & 1.3 & 7 & 1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 20.136 & 0.009 & 18.57 & 0.02 & 21.5 & 0.2 & 15.88 & 0.08 & 15.2 & 0.1 & 14.9 & 0.1 & 14.72 & 0.03 & 14.49 & 0.06 & 12.37 & 0.00 & 0.04 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & C & 26.6513 & 0.0009 & 61.016 & 0.002 & 113410746050543744 & $\cdots$\\
374 & 2MASS~J03475024+0617499 & 3276641446452946304 & 03475024+0617499 & J034750.26+061749.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & Comover_Search & 83.5 & 4.3 & 34.3 & 03:47:50.279 & +06:17:49.65 & 20.96 & -13.27 & 0.18 & 0.13 & 5.42 & 0.09 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 16.910 & 0.001 & 15.637 & 0.003 & 18.64 & 0.01 & 13.79 & 0.03 & 13.15 & 0.04 & 12.85 & 0.03 & 12.71 & 0.02 & 12.50 & 0.02 & 11.9 & 0.4 & 0.18 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 142.3001 & 0.0001 & 316.3645 & 0.0001 & 3276629386183056768 & $\cdots$\\
375 & HD~27162 & 3252366153857416832 & 04171788-0216263 & J041717.90-021626.3 & $\cdots$ & 4726-1516-1 & -1 & HD 27162 & A1V & 1999MSS...C05....0H & LM & AUTO_Comovers & 86.3 & 3.8 & 44.1 & 04:17:17.915 & --02:16:26.41 & 19.235 & -11.433 & 0.083 & 0.039 & 5.70 & 0.06 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 8.3164 & 0.0003 & 8.2367 & 0.0006 & 8.3764 & 0.0006 & 8.155 & 0.009 & 8.09 & 0.03 & 8.10 & 0.04 & 8.08 & 0.02 & 8.10 & 0.02 & 8.04 & 0.02 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3252366252639450752 & $\cdots$\\
376 & TYC~665--150--1 & 38398936068862464 & 03572138+1258168 & J035721.40+125816.5 & J035721.2+125827 & 665-150-1 & -1 & TYC 665-150-1 & G0 & 2007AJ....133.2524W & LM & GAIA & 89.3 & 8.1 & 7.5 & 03:57:21.412 & +12:58:16.37 & 28.05 & -24.71 & 0.31 & 0.22 & 6.5 & 0.2 & 3.3 & 6.8 & 0.8 & 2007AJ....133.2524W & $\cdots$ & $\cdots$ & 10.833 & 0.002 & 10.265 & 0.004 & 11.259 & 0.005 & 9.52 & 0.02 & 9.10 & 0.02 & 8.98 & 0.01 & 8.92 & 0.02 & 8.93 & 0.02 & 8.89 & 0.03 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.64 & -0.36 & 0.04 & 0.01 & 30.1 & 0.3 & 250 & 1997A&AS..124..449M & 5943 & 2010ApJ...723.1542X & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1109\\
377 & HIP~18778 & 3301831773241303552 & 04012135+0920013 & J040121.37+092001.1 & $\cdots$ & 659-123-1 & 18778 & BD+08 616 & F8 & 2003AJ....125..359W & R & INIT & 0.0 & 27.0 & 4.3 & 04:01:21.384 & +09:20:01.02 & 25.238 & -26.184 & 0.088 & 0.046 & 6.41 & 0.04 & 1.1 & 42.6 & 0.4 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.7693 & 0.0003 & 9.2940 & 0.0008 & 10.1112 & 0.0008 & 8.73 & 0.02 & 8.49 & 0.04 & 8.43 & 0.03 & 8.36 & 0.02 & 8.38 & 0.02 & 8.34 & 0.03 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 43\\
378 & HD~286412 & 3305439511410844800 & 04032061+1313203 & J040320.63+131319.9 & $\cdots$ & 665-589-1 & -1 & HD 286412 & G0 & 1995A&AS..110..367N & R & OH2017 & 0.0 & 22.4 & 39.0 & 04:03:20.649 & +13:13:19.83 & 22.955 & -30.701 & 0.086 & 0.042 & 8.71 & 0.05 & 1.0 & 36.7 & 0.2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 9.8871 & 0.0002 & 9.4328 & 0.0005 & 10.2077 & 0.0007 & 8.89 & 0.01 & 8.65 & 0.01 & 8.57 & 0.02 & 8.53 & 0.02 & 8.56 & 0.02 & 8.51 & 0.03 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1109\\
379 & BD+00~884 & 3231439080323844864 & 04524592+0041141 & J045245.92+004113.9 & $\cdots$ & 85-354-1 & 22689 & BD+00 884 & F8 & $\cdots$ & LM & OH2017 & 62.9 & 11.1 & 54.0 & 04:52:45.934 & +00:41:13.82 & 11.423 & -15.175 & 0.074 & 0.048 & 5.60 & 0.04 & 1.0 & 32.1 & 0.2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.0716 & 0.0004 & 9.6656 & 0.0009 & 10.349 & 0.001 & 9.27 & 0.02 & 9.05 & 0.02 & 8.98 & 0.02 & 8.90 & 0.02 & 8.93 & 0.02 & 8.88 & 0.03 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 39\\
380 & HD~32264 & 3225291882613467520 & 05013857-0243146 & J050138.57-024314.6 & $\cdots$ & 4754-480-1 & 23386 & HD 32264 & A1/2V & 1999MSS...C05....0H & LM & OH2017 & 63.7 & 2.3 & 68.8 & 05:01:38.584 & --02:43:14.76 & 11.78 & -14.507 & 0.13 & 0.091 & 5.35 & 0.07 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & 25 & 3 & 8.3101 & 0.0004 & 8.220 & 0.001 & 8.3778 & 0.0008 & 8.06 & 0.01 & 8.06 & 0.05 & 8.05 & 0.02 & 8.02 & 0.03 & 8.04 & 0.02 & 8.06 & 0.02 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 39\\
381 & HD~32721 & 3212973572810773120 & 05050634-0340125 & J050506.33-034012.6 & $\cdots$ & 4754-1210-1 & 23661 & HD 32721 & A2V & 1999MSS...C05....0H & LM & OH2017 & 10.0 & 7.3 & 68.2 & 05:05:06.340 & --03:40:12.76 & 13.32 & -13.636 & 0.10 & 0.072 & 5.55 & 0.06 & 1.1 & 30 & 3 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 8.3951 & 0.0003 & 8.2924 & 0.0009 & 8.4690 & 0.0008 & 8.16 & 0.02 & 8.12 & 0.02 & 8.05 & 0.01 & 8.01 & 0.02 & 8.05 & 0.02 & 8.06 & 0.02 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 39\\
382 & HD~33023 & 3212956839618107648 & 05071186-0329472 & J050711.88-032947.0 & $\cdots$ & 4754-1448-1 & 23819 & HD 33023 & A2/3V & 1999MSS...C05....0H & LM & OH2017 & 20.3 & 8.8 & 66.9 & 05:07:11.890 & --03:29:47.14 & 11.51 & -13.937 & 0.10 & 0.075 & 5.66 & 0.05 & 1.2 & 32 & 4 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 8.2750 & 0.0003 & 8.172 & 0.001 & 8.3467 & 0.0009 & 8.04 & 0.03 & 7.99 & 0.03 & 7.99 & 0.03 & 7.94 & 0.03 & 7.97 & 0.02 & 7.99 & 0.02 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 39\\
383 & 2MASS~J03453759+0603048 & 3276605265648475776 & 03453759+0603048 & J034537.58+060304.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & R & Comover_Search & 0.0 & 19.1 & 80.7 & 03:45:37.587 & +06:03:04.31 & -1.86 & -25.471 & 0.11 & 0.085 & 5.43 & 0.07 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 15.4805 & 0.0005 & 14.395 & 0.002 & 16.626 & 0.005 & 12.99 & 0.03 & 12.27 & 0.03 & 12.04 & 0.02 & 11.86 & 0.02 & 11.80 & 0.02 & 11.6 & 0.2 & 0.16 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & G & 43.1779 & 0.0002 & 276.0326 & 0.0001 & 3276605295710700032 & $\cdots$\\
384 & 2MASS~J04181193+0934365 & 3300200716460302464 & 04181193+0934365 & J041811.94+093436.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & VIS & 57.9 & 5.7 & 59.8 & 04:18:11.958 & +09:34:36.14 & 19.11 & -21.51 & 0.19 & 0.14 & 4.7 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 16.800 & 0.001 & 15.567 & 0.004 & 18.39 & 0.02 & 13.81 & 0.03 & 13.10 & 0.03 & 12.85 & 0.03 & 12.72 & 0.02 & 12.54 & 0.03 & 11.81 & 0.00 & 0.19 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3300200716460302208 & $\cdots$\\
385 & TYC~671--129--1 & 3300611796369965184 & 04201602+0959465 & J042016.04+095946.4 & $\cdots$ & 671-129-1 & -1 & TYC 671-129-1 & (G3) & $\cdots$ & LM & VIS & 23.0 & 16.9 & 28.2 & 04:20:16.048 & +09:59:46.25 & 16.91 & -22.140 & 0.14 & 0.066 & 5.67 & 0.06 & 1.1 & 33.7 & 0.5 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.7950 & 0.0008 & 10.262 & 0.002 & 11.194 & 0.003 & 9.61 & 0.02 & 9.34 & 0.06 & 9.22 & 0.02 & 9.17 & 0.02 & 9.18 & 0.02 & 9.19 & 0.05 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3300612547988377216 & $\cdots$\\
386 & HD~31124 & 3226496187146449664 & 04530456-0115519 & J045304.56-011552.1 & $\cdots$ & 4737-1398-1 & 22714 & HD 31124 & (A2) & $\cdots$ & LM & VIS & 8.1 & 4.3 & 50.5 & 04:53:04.574 & --01:15:52.17 & 19.54 & -17.88 & 0.19 & 0.12 & 6.1 & 0.1 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 8.0462 & 0.0005 & 7.9884 & 0.0009 & 8.0936 & 0.0006 & 7.88 & 0.01 & 7.86 & 0.03 & 7.84 & 0.01 & 7.77 & 0.03 & 7.81 & 0.02 & 7.82 & 0.02 & 0.01 & 0.02 & 11.802 & 0.002 & 12.530 & 0.005 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 41.0425 & 0.0001 & 354.6787 & 0.0001 & 3226496187146449920 & $\cdots$\\
... & 2MASS~J02300007+2815305 & 130756499755512832 & 02300007+2815305 & J023000.10+281530.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 92.2 & 1.5 & 73.4 & 02:30:00.126 & +28:15:30.00 & 39.51 & -33.01 & 0.42 & 0.36 & 8.6 & 0.2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 2 & 3 & 18.285 & 0.003 & 16.88 & 0.01 & 20.2 & 0.1 & 14.73 & 0.03 & 14.20 & 0.04 & 13.85 & 0.03 & 13.70 & 0.03 & 13.46 & 0.03 & 12.18 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J02355804+1946474 & 86389388804287744 & 02355804+1946474 & J023558.08+194647.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 91.0 & 2.9 & 63.5 & 02:35:58.096 & +19:46:47.02 & 45.33 & -27.92 & 0.16 & 0.12 & 8.73 & 0.08 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 7 & 3 & 15.6786 & 0.0008 & 14.476 & 0.002 & 17.166 & 0.007 & 12.81 & 0.02 & 12.23 & 0.02 & 11.98 & 0.02 & 11.83 & 0.02 & 11.69 & 0.02 & 11.5 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J02365857+1822006 & 83181559334599296 & 02365857+1822006 & J023658.60+182200.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 95.8 & 3.6 & 57.6 & 02:36:58.621 & +18:22:00.16 & 36.13 & -24.96 & 0.16 & 0.13 & 7.85 & 0.08 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 3 & 3 & 16.235 & 0.001 & 15.023 & 0.004 & 17.71 & 0.03 & 13.34 & 0.02 & 12.77 & 0.02 & 12.50 & 0.02 & 12.36 & 0.02 & 12.18 & 0.02 & 12.0 & 0.3 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & Gaia~DR2~127856640916806528 & 127856640916806528 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & SDSS J023841.61+280856.9 & (WD) & $\cdots$ & R & GAIA & 94.6 & 1.1 & 78.8 & 02:38:41.656 & +28:08:56.54 & 47.33 & -37.26 & 0.39 & 0.32 & 10.4 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 3 & 3 & 18.202 & 0.003 & 17.93 & 0.02 & 18.31 & 0.02 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J02514834+1542531 & 33413265015531392 & 02514834+1542531 & J025148.38+154252.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 96.9 & 3.9 & 59.5 & 02:51:48.392 & +15:42:52.31 & 39.89 & -31.46 & 0.59 & 0.47 & 9.3 & 0.4 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 5 & 3 & 18.896 & 0.004 & 17.50 & 0.02 & 21.1 & 0.2 & 15.31 & 0.05 & 14.82 & 0.06 & 14.5 & 0.1 & 14.33 & 0.03 & 14.11 & 0.04 & 12.01 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J02564263+2122182 & 109259711698372096 & 02564263+2122182 & J025642.66+212217.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 99.4 & 0.8 & 50.7 & 02:56:42.677 & +21:22:17.63 & 35.65 & -27.88 & 0.23 & 0.15 & 7.7 & 0.1 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 7 & 3 & 15.925 & 0.002 & 14.706 & 0.003 & 17.43 & 0.01 & 13.01 & 0.02 & 12.39 & 0.02 & 12.10 & 0.02 & 11.95 & 0.02 & 11.81 & 0.02 & 12.0 & 0.4 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J02571402+1329246 & 29105760710199552 & 02571402+1329246 & J025714.04+132924.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.4 & 4.9 & 53.0 & 02:57:14.061 & +13:29:24.21 & 37.61 & -25.58 & 0.17 & 0.15 & 8.84 & 0.08 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 6 & 3 & 16.2067 & 0.0009 & 14.940 & 0.002 & 17.92 & 0.01 & 13.12 & 0.03 & 12.51 & 0.03 & 12.18 & 0.02 & 12.04 & 0.02 & 11.88 & 0.02 & 12.0 & 0.3 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J02591008+2830202 & 116856443695904000 & 02591008+2830202 & J025910.11+283019.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 95.9 & 2.8 & 61.7 & 02:59:10.136 & +28:30:19.82 & 31.48 & -30.731 & 0.11 & 0.089 & 7.98 & 0.06 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 4 & 3 & 15.0273 & 0.0004 & 13.924 & 0.001 & 16.267 & 0.003 & 12.45 & 0.02 & 11.86 & 0.01 & 11.62 & 0.02 & 11.48 & 0.02 & 11.36 & 0.02 & 11.3 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J02592884+1417534 & 29270103338858240 & 02592884+1417534 & J025928.87+141753.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.1 & 2.0 & 46.1 & 02:59:28.891 & +14:17:52.96 & 37.61 & -28.83 & 0.18 & 0.16 & 8.07 & 0.08 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 7 & 3 & 16.197 & 0.002 & 14.956 & 0.003 & 17.83 & 0.02 & 13.17 & 0.02 & 12.53 & 0.03 & 12.30 & 0.02 & 12.13 & 0.02 & 11.99 & 0.02 & 12.0 & 0.4 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03001278+1151455 & 27579153239239680 & 03001278+1151455 & J030012.81+115145.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 96.1 & 3.7 & 42.3 & 03:00:12.823 & +11:51:45.10 & 35.20 & -26.03 & 0.35 & 0.29 & 7.7 & 0.2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 6 & 3 & 17.869 & 0.003 & 16.52 & 0.01 & 19.69 & 0.03 & 14.54 & 0.03 & 13.94 & 0.04 & 13.69 & 0.04 & 13.48 & 0.03 & 13.27 & 0.03 & 12.4 & 0.5 & 0.01 & 0.02 & 22.1 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03022099+2253470 & 109934159003083520 & 03022099+2253470 & J030221.00+225346.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 95.4 & 3.9 & 48.5 & 03:02:21.016 & +22:53:46.60 & 28.02 & -21.71 & 0.41 & 0.32 & 6.7 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 5 & 3 & 18.013 & 0.003 & 16.657 & 0.007 & 19.84 & 0.06 & 14.56 & 0.03 & 13.90 & 0.04 & 13.66 & 0.04 & 13.45 & 0.03 & 13.30 & 0.03 & 12.49 & 0.00 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J030230.82+240842.1 & 111750895808886400 & $\cdots$ & J030230.82+240842.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & LM & GAIA & 95.4 & 2.4 & 59.2 & 03:02:30.837 & +24:08:41.81 & 37.9 & -29.9 & 2.9 & 2.8 & 9 & 2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 6 & 3 & 20.53 & 0.01 & 19.23 & 0.07 & 21.8 & 0.4 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 16.26 & 0.07 & 16.1 & 0.2 & 12.47 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03032741+1404418 & 30690053886526208 & 03032741+1404418 & J030327.44+140441.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 94.1 & 3.0 & 36.8 & 03:03:27.453 & +14:04:41.40 & 30.61 & -23.75 & 0.15 & 0.13 & 6.75 & 0.07 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 7 & 3 & 16.078 & 0.001 & 14.892 & 0.002 & 17.553 & 0.009 & 13.30 & 0.02 & 12.68 & 0.02 & 12.41 & 0.02 & 12.26 & 0.02 & 12.08 & 0.02 & 12.2 & 0.4 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03070447+2934216 & 122792152920572672 & 03070447+2934216 & J030704.50+293420.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 94.0 & 2.5 & 68.1 & 03:07:04.519 & +29:34:20.77 & 36.17 & -38.26 & 0.32 & 0.21 & 9.3 & 0.2 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 5 & 3 & 16.917 & 0.001 & 15.615 & 0.004 & 18.70 & 0.02 & 13.75 & 0.02 & 13.18 & 0.02 & 12.91 & 0.03 & 12.66 & 0.02 & 12.48 & 0.03 & 11.96 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03081211+1521139 & 31263655358935936 & 03081211+1521139 & J030812.14+152113.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.9 & 1.6 & 61.8 & 03:08:12.158 & +15:21:13.34 & 44.21 & -35.72 & 0.15 & 0.12 & 10.20 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 8 & 3 & 15.788 & 0.001 & 14.528 & 0.003 & 17.450 & 0.008 & 12.77 & 0.02 & 12.13 & 0.03 & 11.83 & 0.03 & 11.65 & 0.02 & 11.49 & 0.02 & 11.1 & 0.2 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03085284+1052232 & 15541876032193408 & 03085284+1052232 & J030852.86+105222.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 97.1 & 3.4 & 45.1 & 03:08:52.883 & +10:52:22.78 & 39.09 & -23.94 & 0.13 & 0.12 & 8.48 & 0.07 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 15.423 & 0.001 & 14.266 & 0.002 & 16.785 & 0.008 & 12.68 & 0.02 & 12.10 & 0.03 & 11.85 & 0.02 & 11.72 & 0.02 & 11.58 & 0.02 & 11.7 & 0.2 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03091404+2018084 & 60526057820734592 & 03091404+2018084 & J030914.07+201808.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 98.5 & 3.3 & 45.3 & 03:09:14.086 & +20:18:07.96 & 37.61 & -32.34 & 0.13 & 0.11 & 7.81 & 0.09 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 15.4237 & 0.0007 & 14.242 & 0.003 & 16.852 & 0.008 & 12.64 & 0.02 & 12.06 & 0.02 & 11.78 & 0.02 & 11.64 & 0.02 & 11.46 & 0.02 & 11.3 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & Gaia~DR2~59117372971786880 & 59117372971786880 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (WD) & $\cdots$ & R & GAIA & 96.6 & 3.1 & 34.3 & 03:17:00.436 & +18:27:21.96 & 32.94 & -24.73 & 0.25 & 0.18 & 6.8 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 17.380 & 0.003 & 17.41 & 0.02 & 17.256 & 0.004 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03175490+0420281 & 2882374027764096 & 03175490+0420281 & J031754.92+042027.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 90.3 & 3.7 & 47.0 & 03:17:54.941 & +04:20:27.63 & 39.31 & -25.85 & 0.27 & 0.25 & 8.7 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 17.871 & 0.002 & 16.52 & 0.01 & 19.72 & 0.07 & 14.63 & 0.03 & 14.00 & 0.03 & 13.70 & 0.04 & 13.47 & 0.02 & 13.27 & 0.03 & 12.31 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03192523+1845233 & 56153437515821952 & 03192523+1845233 & J031925.25+184522.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.0 & 3.7 & 35.8 & 03:19:25.273 & +18:45:22.78 & 35.29 & -29.76 & 0.23 & 0.20 & 7.3 & 0.1 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 17.349 & 0.002 & 16.055 & 0.004 & 19.13 & 0.05 & 14.19 & 0.02 & 13.62 & 0.03 & 13.32 & 0.03 & 13.09 & 0.03 & 12.89 & 0.03 & 12.4 & 0.5 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & Gaia~DR2~59375998722290304 & 59375998722290304 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (WD) & $\cdots$ & R & GAIA & 97.9 & 1.8 & 36.4 & 03:19:26.873 & +19:44:53.78 & 28.72 & -23.00 & 0.92 & 0.75 & 6.3 & 0.6 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 19.613 & 0.006 & 19.25 & 0.07 & 19.67 & 0.03 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03204354+2356091 & 63000229566012544 & 03204354+2356091 & J032043.57+235608.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 91.9 & 3.3 & 55.7 & 03:20:43.590 & +23:56:08.36 & 32.58 & -38.85 & 0.17 & 0.14 & 8.95 & 0.09 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 16.447 & 0.001 & 15.227 & 0.002 & 18.00 & 0.01 & 13.56 & 0.02 & 12.93 & 0.02 & 12.67 & 0.02 & 12.50 & 0.02 & 12.31 & 0.02 & 11.6 & 0.3 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & \tau$^1$ri & 61292039470080384 & 03211361+2108494 & J032113.63+210849.2 & $\cdots$ & 1245-1184-1 & 15627 & * tau01 Ari & B5IV & $\cdots$ & LM & GAIA & 87.5 & 6.3 & 38.2 & 03:21:13.653 & +21:08:49.13 & 26.57 & -21.33 & 0.55 & 0.44 & 6.4 & 0.3 & 1.7 & 14.7 & 0.9 & 2006AstL...32..759G & $\cdots$ & $\cdots$ & 5.265 & 0.003 & 5.341 & 0.008 & 5.274 & 0.009 & 5.39 & 0.02 & 5.439 & 0.009 & 5.44 & 0.01 & 5.5 & 0.2 & 5.38 & 0.06 & 5.57 & 0.01 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03212919+1604380 & 54489498466013568 & 03212919+1604380 & J032129.21+160437.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.2 & 2.8 & 31.9 & 03:21:29.223 & +16:04:37.59 & 28.18 & -28.33 & 0.30 & 0.25 & 7.4 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 17.589 & 0.002 & 16.236 & 0.009 & 19.52 & 0.08 & 14.22 & 0.03 & 13.59 & 0.03 & 13.26 & 0.04 & 13.14 & 0.03 & 12.93 & 0.03 & 12.4 & 0.5 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03213476+1654136 & 55355393937378560 & 03213476+1654136 & J032134.83+165414.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.4 & 1.2 & 33.7 & 03:21:34.794 & +16:54:13.30 & 25.48 & -21.94 & 0.49 & 0.35 & 6.0 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 9 & 3 & 18.366 & 0.004 & 17.037 & 0.009 & 19.99 & 0.07 & 15.18 & 0.04 & 14.54 & 0.04 & 14.25 & 0.06 & 13.14 & 0.02 & 12.94 & 0.03 & 12.3 & 0.5 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03215751+1601394 & 54486711031438080 & 03215751+1601394 & J032157.53+160139.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 98.6 & 2.9 & 29.3 & 03:21:57.552 & +16:01:39.10 & 32.28 & -22.92 & 0.13 & 0.11 & 7.05 & 0.08 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 15.977 & 0.001 & 14.782 & 0.004 & 17.448 & 0.009 & 13.17 & 0.02 & 12.49 & 0.02 & 12.24 & 0.02 & 12.10 & 0.02 & 11.95 & 0.02 & 11.7 & 0.3 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03230385+1709370 & 55741189375052800 & 03230385+1709370 & J032303.88+170936.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.4 & 1.5 & 47.9 & 03:23:03.904 & +17:09:36.49 & 39.51 & -31.98 & 0.20 & 0.16 & 8.90 & 0.09 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 15.894 & 0.001 & 14.675 & 0.003 & 17.42 & 0.01 & 13.01 & 0.02 & 12.35 & 0.02 & 12.08 & 0.02 & 11.97 & 0.02 & 11.83 & 0.02 & 12.0 & 0.4 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03244896+1020589 & 15909039900742528 & 03244896+1020589 & J032448.99+102058.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 94.9 & 2.7 & 49.5 & 03:24:49.008 & +10:20:58.39 & 41.09 & -28.07 & 0.28 & 0.23 & 9.3 & 0.2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 17.448 & 0.002 & 16.108 & 0.006 & 19.35 & 0.04 & 14.11 & 0.03 & 13.52 & 0.04 & 13.23 & 0.04 & 13.01 & 0.02 & 12.81 & 0.03 & 12.1 & 0.4 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03245419+1555078 & 54295911404679808 & 03245419+1555078 & J032454.22+155507.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 97.0 & 3.6 & 39.4 & 03:24:54.240 & +15:55:07.18 & 38.11 & -35.49 & 0.50 & 0.39 & 8.2 & 0.3 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 18.275 & 0.003 & 16.89 & 0.01 & 20.3 & 0.1 & 14.75 & 0.04 & 14.19 & 0.05 & 14.07 & 0.07 & 13.70 & 0.03 & 13.50 & 0.03 & 12.53 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03250457+0728193 & 9977793144501888 & 03250457+0728193 & J032504.63+072819.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.7 & 3.1 & 23.4 & 03:25:04.592 & +07:28:18.82 & 31.22 & -21.79 & 0.26 & 0.20 & 6.8 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 17.360 & 0.002 & 16.06 & 0.01 & 19.07 & 0.04 & 14.02 & 0.05 & 13.53 & 0.06 & 13.27 & 0.05 & 12.68 & 0.02 & 12.49 & 0.03 & 11.80 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 9977797439144320 & $\cdots$\\
... & Gaia~DR2~9977797439144320 & 9977797439144320 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.9 & 3.3 & 23.1 & 03:25:04.736 & +07:28:20.43 & 31.93 & -21.57 & 0.38 & 0.31 & 6.8 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 18.012 & 0.003 & 16.66 & 0.01 & 20.0 & 0.1 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 2.6658 & 0.0002 & 53.045 & 0.004 & 9977793144501888 & $\cdots$\\
... & 2MASS~J03261888+2153335 & 61684530760973952 & 03261888+2153335 & J032618.91+215333.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 94.6 & 2.7 & 55.1 & 03:26:18.933 & +21:53:32.98 & 40.49 & -40.59 & 0.21 & 0.16 & 9.3 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 16.861 & 0.001 & 15.572 & 0.002 & 18.63 & 0.01 & 13.77 & 0.02 & 13.15 & 0.03 & 12.93 & 0.03 & 12.69 & 0.02 & 12.48 & 0.03 & 11.62 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03270898+0933595 & 12714992981855872 & 03270898+0933595 & J032709.00+093359.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 99.1 & 4.1 & 21.4 & 03:27:09.019 & +09:33:59.24 & 26.94 & -20.75 & 0.53 & 0.46 & 6.9 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 18.677 & 0.004 & 17.31 & 0.01 & 20.7 & 0.1 & 15.28 & 0.05 & 14.64 & 0.07 & 14.42 & 0.06 & 14.14 & 0.03 & 13.98 & 0.04 & 12.49 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03274866+0547180 & 3275801591366186112 & 03274866+0547180 & J032748.68+054717.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 96.9 & 3.5 & 40.5 & 03:27:48.706 & +05:47:17.65 & 36.58 & -28.25 & 0.28 & 0.20 & 8.5 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 17.397 & 0.002 & 16.057 & 0.005 & 19.32 & 0.04 & 14.08 & 0.03 & 13.44 & 0.03 & 13.13 & 0.04 & 12.90 & 0.02 & 12.75 & 0.03 & 11.82 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03282792+1524230 & 42200531880118016 & 03282792+1524230 & J032827.95+152422.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.5 & 4.1 & 34.7 & 03:28:27.961 & +15:24:22.57 & 32.01 & -23.45 & 0.20 & 0.15 & 7.9 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 16.798 & 0.001 & 15.508 & 0.004 & 18.65 & 0.01 & 13.64 & 0.02 & 13.03 & 0.03 & 12.62 & 0.03 & 12.56 & 0.02 & 12.36 & 0.02 & 12.6 & 0.5 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03284348+0843451 & 12400670095737088 & 03284348+0843451 & J032843.51+084344.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & LM & GAIA & 94.7 & 4.6 & 26.2 & 03:28:43.521 & +08:43:44.79 & 37.2 & -27.1 & 2.6 & 2.3 & 7 & 1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 4 & 20.66 & 0.01 & 19.13 & 0.05 & 20.8 & 0.3 & 16.6 & 0.1 & 16.0 & 0.2 & 15.82 & 0.00 & 15.48 & 0.05 & 15.1 & 0.1 & 11.89 & 0.00 & 0.02 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03292961+1051560 & 13326566260698112 & 03292961+1051560 & J032929.63+105155.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 99.0 & 3.6 & 39.0 & 03:29:29.653 & +10:51:55.53 & 32.09 & -29.802 & 0.14 & 0.097 & 8.50 & 0.06 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 15.263 & 0.001 & 14.110 & 0.001 & 16.615 & 0.006 & 12.56 & 0.02 & 11.95 & 0.03 & 11.69 & 0.02 & 11.52 & 0.02 & 11.40 & 0.02 & 11.6 & 0.3 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03304846+1034093 & 13256953430817664 & 03304846+1034093 & J033048.48+103409.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & LM & GAIA & 96.7 & 4.5 & 20.8 & 03:30:48.497 & +10:34:08.92 & 25.076 & -16.325 & 0.076 & 0.056 & 6.15 & 0.04 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 14.6068 & 0.0005 & 13.666 & 0.001 & 15.524 & 0.003 & 12.44 & 0.02 & 11.74 & 0.03 & 11.56 & 0.02 & 11.45 & 0.09 & 11.43 & 0.02 & 11.3 & 0.2 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03310140+1200052 & 16501165567664896 & 03310140+1200052 & J033101.43+120004.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 99.7 & 2.9 & 37.6 & 03:31:01.444 & +12:00:04.75 & 31.93 & -28.33 & 0.23 & 0.15 & 8.4 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 16.609 & 0.002 & 15.361 & 0.003 & 18.26 & 0.02 & 13.58 & 0.02 & 13.00 & 0.02 & 12.75 & 0.03 & 12.55 & 0.02 & 12.36 & 0.02 & 11.4 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03313540+0645326 & 9719961963190656 & 03313540+0645326 & J033135.43+064532.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 93.8 & 4.2 & 31.0 & 03:31:35.446 & +06:45:32.52 & 34.01 & -19.70 & 0.14 & 0.11 & 7.83 & 0.08 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.243 & 0.001 & 15.037 & 0.003 & 17.79 & 0.02 & 13.38 & 0.02 & 12.82 & 0.03 & 12.54 & 0.02 & 12.39 & 0.02 & 12.19 & 0.02 & 12.3 & 0.5 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03322564+1857138 & 56815755833986048 & 03322564+1857138 & J033225.66+185713.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 96.4 & 1.8 & 32.7 & 03:32:25.671 & +18:57:13.38 & 22.67 & -24.68 & 0.48 & 0.31 & 6.0 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 17.956 & 0.002 & 16.635 & 0.005 & 19.89 & 0.04 & 14.73 & 0.03 & 14.18 & 0.04 & 13.86 & 0.05 & 13.62 & 0.03 & 13.38 & 0.03 & 11.99 & 0.00 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03323893+1512173 & 42320511791007744 & 03323893+1512173 & J033238.97+151217.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 99.2 & 2.2 & 29.0 & 03:32:38.982 & +15:12:16.99 & 26.34 & -21.69 & 0.83 & 0.58 & 5.8 & 0.4 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 19.335 & 0.003 & 17.89 & 0.01 & 20.6 & 0.2 & 15.72 & 0.06 & 15.18 & 0.09 & 14.7 & 0.1 & 14.51 & 0.03 & 14.31 & 0.05 & 12.49 & 0.00 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03334166+1924263 & 56857468554210944 & 03334166+1924263 & J033341.67+192425.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 97.9 & 4.4 & 29.9 & 03:33:41.669 & +19:24:26.22 & 23.5 & -23.0 & 1.4 & 1.0 & 7.0 & 0.8 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 10 & 3 & 20.217 & 0.007 & 18.75 & 0.04 & 20.3 & 0.7 & 16.38 & 0.00 & 15.8 & 0.1 & 15.04 & 0.00 & 15.13 & 0.04 & 14.94 & 0.08 & 12.46 & 0.00 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03343284+1212290 & 40541330178652288 & 03343284+1212290 & J033432.86+121228.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K5) & $\cdots$ & R & VIS & 0.0 & 15.5 & 16.8 & 03:34:32.872 & +12:12:28.55 & 27.892 & -30.240 & 0.090 & 0.063 & 6.74 & 0.04 & 1.1 & 27.8 & 0.8 & Gaia-DR2 & $\cdots$ & $\cdots$ & 12.3017 & 0.0004 & 11.5691 & 0.0009 & 12.922 & 0.003 & 10.68 & 0.02 & 10.12 & 0.02 & 10.00 & 0.02 & 9.90 & 0.02 & 9.98 & 0.02 & 9.94 & 0.05 & 0.05 & 0.02 & 21.1 & 0.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 40541334474313728 & $\cdots$\\
... & Gaia~DR2~40541334474313728 & 40541334474313728 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & R & GAIA & 96.9 & 2.7 & 24.9 & 03:34:33.106 & +12:12:29.76 & 28.23 & -29.63 & 0.88 & 0.62 & 7.5 & 0.5 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 19.087 & 0.005 & 17.00 & 0.06 & 18.7 & 0.4 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 3.6272 & 0.0004 & 70.436 & 0.005 & 40541330178652288 & $\cdots$\\
... & 2MASS~J03350086+1539436 & 42440500294245120 & 03350086+1539436 & J033500.88+153943.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 96.6 & 2.9 & 21.7 & 03:35:00.896 & +15:39:43.16 & 22.06 & -23.23 & 0.20 & 0.16 & 6.4 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 16.4584 & 0.0009 & 15.254 & 0.003 & 17.97 & 0.01 & 13.59 & 0.02 & 13.00 & 0.02 & 12.70 & 0.03 & 12.51 & 0.02 & 12.36 & 0.03 & 12.1 & 0.4 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J033651.60+154553.3 & 42421288904431104 & $\cdots$ & J033651.60+154553.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & LM & GAIA & 95.9 & 3.5 & 28.4 & 03:36:51.600 & +15:45:53.00 & 25.4 & -28.7 & 3.7 & 3.1 & 8 & 3 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 4 & 20.78 & 0.01 & 19.44 & 0.07 & 21.5 & 0.2 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 16.6 & 0.1 & 16.7 & 0.3 & 12.39 & 0.00 & 0.05 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03373345+0616472 & 3276064340285524224 & 03373345+0616472 & J033733.47+061646.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 98.2 & 3.6 & 33.7 & 03:37:33.487 & +06:16:46.69 & 32.75 & -28.71 & 0.14 & 0.10 & 8.13 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 15.6246 & 0.0008 & 14.525 & 0.001 & 16.832 & 0.006 & 13.11 & 0.02 & 12.56 & 0.03 & 12.32 & 0.03 & 12.23 & 0.02 & 12.05 & 0.02 & 11.4 & 0.2 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J033742.99+191646.7 & 57179247504852864 & $\cdots$ & J033742.99+191646.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & LM & GAIA & 98.5 & 1.9 & 28.2 & 03:37:42.991 & +19:16:46.69 & 25.3 & -27.7 & 4.0 & 2.8 & 7 & 2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 4 & 20.72 & 0.02 & 19.29 & 0.08 & 21.9 & 0.3 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 16.61 & 0.09 & 16.6 & 0.3 & 12.60 & 0.00 & 0.07 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03375620+0841417 & 11892322062059776 & 03375620+0841417 & J033756.22+084141.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 99.5 & 2.5 & 16.8 & 03:37:56.241 & +08:41:41.50 & 27.66 & -21.108 & 0.13 & 0.095 & 6.17 & 0.07 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 15.7614 & 0.0008 & 14.644 & 0.002 & 17.03 & 0.01 & 13.15 & 0.02 & 12.55 & 0.03 & 12.26 & 0.02 & 12.17 & 0.02 & 12.02 & 0.02 & 12.0 & 0.3 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03380150+1638387 & 44039087121742592 & 03380150+1638387 & J033801.53+163838.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 93.8 & 3.5 & 34.2 & 03:38:01.544 & +16:38:38.07 & 36.35 & -33.91 & 0.20 & 0.16 & 8.0 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 16.476 & 0.001 & 15.267 & 0.002 & 17.97 & 0.01 & 13.61 & 0.02 & 13.06 & 0.02 & 12.79 & 0.03 & 12.57 & 0.03 & 12.40 & 0.03 & 11.8 & 0.3 & 0.05 & 0.02 & 22.2 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03402733+0811017 & 3278413923618953856 & 03402733+0811017 & J034027.36+081101.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 99.6 & 1.9 & 30.4 & 03:40:27.369 & +08:11:01.28 & 33.39 & -27.63 & 0.68 & 0.46 & 8.0 & 0.3 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 18.544 & 0.003 & 17.119 & 0.009 & 20.3 & 0.2 & 15.03 & 0.05 & 14.52 & 0.06 & 13.99 & 0.05 & 13.92 & 0.03 & 13.78 & 0.04 & 11.99 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03412704+0811542 & 3278365201510274688 & 03412704+0811542 & J034127.07+081154.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.2 & 4.1 & 15.0 & 03:41:27.091 & +08:11:53.99 & 29.66 & -21.64 & 0.34 & 0.26 & 6.2 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 18.093 & 0.002 & 16.845 & 0.004 & 19.69 & 0.03 & 15.11 & 0.05 & 14.54 & 0.07 & 14.39 & 0.07 & 14.13 & 0.03 & 13.91 & 0.04 & 12.16 & 0.00 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03422624+1416494 & 41264950565418752 & 03422624+1416494 & J034226.27+141649.0 & $\cdots$ & $\cdots$ & -1 & EPIC 210437593 & (M2) & $\cdots$ & LM & GAIA & 94.0 & 4.0 & 17.2 & 03:42:26.282 & +14:16:48.95 & 32.318 & -28.272 & 0.074 & 0.056 & 6.96 & 0.04 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 14.2727 & 0.0004 & 13.293 & 0.002 & 15.255 & 0.003 & 11.98 & 0.02 & 11.29 & 0.02 & 11.11 & 0.02 & 11.00 & 0.02 & 10.97 & 0.02 & 11.3 & 0.2 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03424511+0754507 & 3278341841184856320 & 03424511+0754507 & J034245.14+075450.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & Comover_Search & 48.9 & 5.5 & 28.4 & 03:42:45.157 & +07:54:50.35 & 31.74 & -18.06 & 0.28 & 0.20 & 7.9 & 0.1 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 17.864 & 0.002 & 16.530 & 0.005 & 19.47 & 0.07 & 14.64 & 0.03 & 14.09 & 0.04 & 13.82 & 0.04 & 13.55 & 0.03 & 13.42 & 0.03 & 12.40 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & C & 41.7030 & 0.0001 & 343.5988 & 0.0002 & 3278154129637329408 & $\cdots$\\
... & HD~23110 & 3278154129637329408 & 03424591+0754105 & J034245.94+075410.2 & $\cdots$ & 657-794-1 & 17348 & HD 23110 & A2 & 1993yCat.3135....0C & LM & INIT & 13.6 & 5.3 & 26.5 & 03:42:45.949 & +07:54:10.34 & 33.89 & -18.72 & 0.26 & 0.23 & 7.8 & 0.1 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 7.7818 & 0.0004 & 7.539 & 0.007 & 7.836 & 0.004 & 7.21 & 0.02 & 7.12 & 0.01 & 7.10 & 0.02 & 7.02 & 0.03 & 7.07 & 0.02 & 7.11 & 0.02 & 0.02 & 0.02 & 12.811 & 0.003 & 14.263 & 0.009 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & A & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3278154133932095872;3278341841184856320 & $\cdots$\\
... & TYC~657--794--2 & 3278154133932095872 & $\cdots$ & $\cdots$ & $\cdots$ & 657-794-2 & -1 & TYC 657-794-2 & (G3) & $\cdots$ & R & INIT & 0.0 & 6.7 & 140.5 & 03:42:46.021 & +07:54:09.49 & 35.75 & -9.83 & 0.65 & 0.69 & 7.5 & 0.2 & 1.9 & 23.3 & 0.1 & Gaia-DR2 & $\cdots$ & $\cdots$ & 10.038 & 0.005 & 9.25 & 0.05 & 10.0 & 0.1 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0 & B & 1.3660 & 0.0002 & 128.34 & 0.01 & 3278154129637329408 & $\cdots$\\
... & TYC~71--674--1 & 3276862310851856512 & 03434889+0622099 & J034348.90+062209.7 & $\cdots$ & 71-674-1 & -1 & TYC 71-674-1 & (K0) & $\cdots$ & LM & GAIA & 96.9 & 4.1 & 31.7 & 03:43:48.922 & +06:22:09.72 & 21.940 & -14.034 & 0.078 & 0.054 & 5.53 & 0.04 & 1.2 & 16.7 & 0.6 & Gaia-DR2 & $\cdots$ & $\cdots$ & 11.764 & 0.002 & 11.181 & 0.004 & 12.193 & 0.004 & 10.46 & 0.02 & 10.06 & 0.03 & 9.97 & 0.02 & 9.94 & 0.02 & 9.96 & 0.02 & 9.94 & 0.06 & 0.16 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03453877+2113077 & 63501916105582592 & 03453877+2113077 & J034538.79+211307.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 90.2 & 1.4 & 30.5 & 03:45:38.814 & +21:13:07.23 & 27.06 & -27.67 & 0.32 & 0.23 & 6.6 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 11 & 3 & 17.873 & 0.002 & 16.535 & 0.009 & 19.84 & 0.05 & 14.58 & 0.03 & 13.95 & 0.03 & 13.65 & 0.03 & 13.47 & 0.03 & 13.22 & 0.03 & 11.78 & 0.00 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J034623.66+130512.5 & 37930922071335936 & $\cdots$ & J034623.66+130512.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & LM & GAIA & 97.2 & 4.0 & 13.9 & 03:46:23.699 & +13:05:13.10 & 22.6 & -18.2 & 3.2 & 1.9 & 6 & 2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 4 & 20.643 & 0.009 & 19.18 & 0.06 & 21.7 & 0.3 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 15.90 & 0.06 & 15.4 & 0.1 & 11.88 & 0.00 & 0.09 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03463262+1825551 & 44717760673771648 & 03463262+1825551 & J034632.63+182554.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.4 & 3.9 & 30.1 & 03:46:32.653 & +18:25:54.77 & 23.37 & -26.78 & 0.29 & 0.20 & 5.9 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 17.291 & 0.002 & 16.008 & 0.004 & 19.00 & 0.03 & 14.14 & 0.02 & 13.51 & 0.03 & 13.19 & 0.03 & 13.04 & 0.03 & 12.85 & 0.03 & 12.2 & 0.4 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03473025+0203437 & 3270477996584859520 & 03473025+0203437 & J034730.26+020343.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 93.8 & 4.0 & 27.5 & 03:47:30.270 & +02:03:43.20 & 24.55 & -18.65 & 0.24 & 0.24 & 6.0 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 17.765 & 0.001 & 16.512 & 0.004 & 19.41 & 0.02 & 14.74 & 0.04 & 14.18 & 0.05 & 13.83 & 0.06 & 13.67 & 0.03 & 13.48 & 0.03 & 12.26 & 0.00 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03475182+1043255 & 36203417507399808 & 03475182+1043255 & J034751.83+104325.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 99.4 & 3.6 & 9.6 & 03:47:51.852 & +10:43:25.14 & 27.64 & -25.46 & 0.27 & 0.17 & 6.3 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 17.095 & 0.001 & 15.823 & 0.003 & 18.82 & 0.02 & 14.06 & 0.03 & 13.40 & 0.04 & 13.08 & 0.03 & 12.96 & 0.02 & 12.77 & 0.03 & 11.94 & 0.00 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03480732+1342170 & 37993800393691392 & 03480732+1342170 & J034807.33+134216.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & LM & GAIA & 97.9 & 3.9 & 18.2 & 03:48:07.349 & +13:42:16.44 & 27.390 & -32.642 & 0.097 & 0.061 & 7.22 & 0.05 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 14.6890 & 0.0004 & 13.626 & 0.001 & 15.843 & 0.002 & 12.24 & 0.02 & 11.61 & 0.03 & 11.35 & 0.01 & 11.20 & 0.02 & 11.13 & 0.02 & 11.0 & 0.2 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03483524+0931435 & 3302599606017564416 & 03483524+0931435 & J034835.25+093143.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 95.3 & 3.9 & 23.7 & 03:48:35.249 & +09:31:43.42 & 20.2 & -15.6 & 1.8 & 1.2 & 5.7 & 0.9 & 2.4 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 4 & 19.038 & 0.005 & 17.81 & 0.01 & 20.21 & 0.08 & 16.06 & 0.09 & 15.3 & 0.1 & 15.4 & 0.2 & 15.09 & 0.04 & 14.87 & 0.07 & 12.49 & 0.00 & 0.14 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & Gaia~DR2~39495385383245568 & 39495385383245568 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (WD) & $\cdots$ & R & GAIA & 97.6 & 3.8 & 17.2 & 03:48:36.265 & +13:47:27.18 & 26.70 & -32.33 & 0.83 & 0.56 & 7.2 & 0.5 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 19.501 & 0.003 & 19.09 & 0.04 & 19.75 & 0.06 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03485224+0620302 & 3276628183593979904 & 03485224+0620302 & J034852.26+062030.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 99.6 & 2.2 & 12.5 & 03:48:52.278 & +06:20:29.88 & 23.64 & -20.33 & 0.28 & 0.22 & 6.4 & 0.1 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.7967 & 0.0008 & 15.535 & 0.002 & 18.46 & 0.01 & 13.73 & 0.03 & 13.10 & 0.03 & 12.77 & 0.02 & 12.58 & 0.02 & 12.42 & 0.03 & 11.87 & 0.00 & 0.14 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03502829+1753586 & 43895463416389120 & 03502829+1753586 & J035028.32+175358.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 94.7 & 2.1 & 23.0 & 03:50:28.333 & +17:53:58.17 & 29.43 & -28.97 & 0.27 & 0.16 & 7.0 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 16.941 & 0.001 & 15.659 & 0.002 & 18.62 & 0.02 & 13.81 & 0.03 & 13.18 & 0.04 & 12.97 & 0.03 & 12.78 & 0.02 & 12.59 & 0.03 & 12.3 & 0.5 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03505011+1205084 & 37014547850744192 & 03505011+1205084 & J035050.13+120508.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 93.0 & 4.7 & 10.8 & 03:50:50.135 & +12:05:08.14 & 22.18 & -16.88 & 0.20 & 0.13 & 6.2 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 17.0453 & 0.0008 & 15.843 & 0.003 & 18.50 & 0.02 & 14.20 & 0.03 & 13.59 & 0.03 & 13.36 & 0.03 & 13.13 & 0.02 & 12.95 & 0.03 & 12.6 & 0.5 & 0.10 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03522921+1037209 & 3303181664282399616 & 03522921+1037209 & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 98.6 & 5.0 & 4.3 & 03:52:29.239 & +10:37:20.63 & 29.47 & -27.50 & 0.77 & 0.53 & 6.5 & 0.4 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 19.289 & 0.004 & 17.88 & 0.02 & 21.1 & 0.1 & 15.83 & 0.07 & 15.17 & 0.09 & 15.0 & 0.1 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.10 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03523586+0709204 & 3277156567650183680 & 03523586+0709204 & J035235.88+070920.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M3) & $\cdots$ & LM & GAIA & 90.5 & 2.7 & 10.6 & 03:52:35.898 & +07:09:20.05 & 21.23 & -22.856 & 0.13 & 0.088 & 6.30 & 0.07 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 15.0965 & 0.0005 & 14.009 & 0.002 & 16.298 & 0.003 & 12.58 & 0.02 & 11.83 & 0.03 & 11.62 & 0.02 & 11.52 & 0.02 & 11.45 & 0.02 & 11.5 & 0.2 & 0.15 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03531715+1823316 & 49932018473891840 & 03531715+1823316 & J035317.24+182330.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 96.6 & 3.7 & 28.7 & 03:53:17.251 & +18:23:30.59 & 29.4 & -35.5 & 2.8 & 1.4 & 8 & 1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 13 & 3 & 20.569 & 0.007 & 19.06 & 0.04 & 21.6 & 0.2 & 16.6 & 0.2 & 16.0 & 0.2 & 15.5 & 0.2 & 15.26 & 0.04 & 15.11 & 0.09 & 12.39 & 0.00 & 0.07 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03531923+1321065 & 38669549071518464 & 03531923+1321065 & J035319.26+132106.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 99.9 & 0.3 & 22.6 & 03:53:19.280 & +13:21:06.14 & 28.19 & -28.70 & 0.58 & 0.35 & 7.6 & 0.3 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 18.676 & 0.002 & 17.26 & 0.01 & 20.8 & 0.1 & 15.13 & 0.04 & 14.51 & 0.05 & 14.23 & 0.08 & 13.98 & 0.03 & 13.74 & 0.04 & 12.56 & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03541484+1618297 & 40481509874006400 & 03541484+1618297 & J035414.87+161829.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & LM & GAIA & 97.4 & 1.7 & 23.2 & 03:54:14.874 & +16:18:29.32 & 20.5 & -22.6 & 1.9 & 1.4 & 6 & 1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 20.408 & 0.008 & 18.92 & 0.05 & 20.8 & 0.2 & 16.6 & 0.1 & 15.7 & 0.1 & 15.43 & 0.00 & 15.16 & 0.04 & 14.92 & 0.08 & 12.33 & 0.00 & 0.12 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03544106+0912233 & 3301665296011524352 & 03544106+0912233 & J035441.07+091223.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 99.8 & 1.6 & 9.7 & 03:54:41.079 & +09:12:23.12 & 23.0 & -19.7 & 1.7 & 1.0 & 6.2 & 0.9 & 2.5 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 4 & 18.979 & 0.006 & 17.62 & 0.01 & 20.7 & 0.1 & 15.79 & 0.06 & 15.01 & 0.06 & 14.78 & 0.08 & 14.61 & 0.03 & 14.52 & 0.06 & 12.13 & 0.00 & 0.14 & 0.06 & 19.1 & 0.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J035552.96+051855.6 & 3273635347301315072 & $\cdots$ & J035552.96+051855.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & LM & GAIA & 97.7 & 2.1 & 18.6 & 03:55:52.992 & +05:18:56.29 & 22.3 & -17.5 & 4.4 & 3.1 & 6 & 2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 4 & 20.96 & 0.01 & 19.62 & 0.08 & 21.4 & 0.3 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 16.9 & 0.1 & 16.6 & 0.3 & 12.51 & 0.00 & 0.2 & 0.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03565177+0511102 & 3273571300748804608 & 03565177+0511102 & J035651.80+051110.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.6 & 4.6 & 37.9 & 03:56:51.810 & +05:11:10.05 & 24.5 & -18.70 & 1.0 & 0.84 & 5.3 & 0.5 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 4 & 19.460 & 0.004 & 18.06 & 0.02 & 21.0 & 0.2 & 15.89 & 0.09 & 15.09 & 0.08 & 15.0 & 0.1 & 14.81 & 0.04 & 14.77 & 0.07 & 12.28 & 0.00 & 0.22 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J035656.05+112815.8 & 3303309443852842752 & $\cdots$ & J035656.05+112815.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & LM & GAIA & 98.4 & 4.8 & 4.7 & 03:56:56.042 & +11:28:15.36 & 20.4 & -17.8 & 3.3 & 2.1 & 6 & 2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 4 & 20.562 & 0.008 & 19.32 & 0.05 & 21.61 & 0.09 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 16.46 & 0.08 & 16.2 & 0.2 & 12.39 & 0.00 & 0.09 & 0.06 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03573966+1441432 & 39228895546929920 & 03573966+1441432 & J035739.68+144142.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 99.3 & 3.1 & 27.7 & 03:57:39.695 & +14:41:42.55 & 23.86 & -30.25 & 0.77 & 0.47 & 7.8 & 0.4 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 19.217 & 0.004 & 17.75 & 0.01 & 21.4 & 0.2 & 15.45 & 0.05 & 14.80 & 0.07 & 14.5 & 0.1 & 14.17 & 0.03 & 13.95 & 0.04 & 12.26 & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03574260+0551215 & 3273771824183136256 & 03574260+0551215 & J035742.61+055121.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 99.7 & 1.9 & 28.5 & 03:57:42.630 & +05:51:21.16 & 28.11 & -25.25 & 0.17 & 0.13 & 7.91 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 16.049 & 0.001 & 14.808 & 0.002 & 17.69 & 0.01 & 12.94 & 0.02 & 12.35 & 0.02 & 12.12 & 0.02 & 12.01 & 0.02 & 11.83 & 0.02 & 11.7 & 0.2 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03580299+1726283 & 49578667220821120 & 03580299+1726283 & J035803.01+172628.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 94.1 & 3.7 & 21.8 & 03:58:03.024 & +17:26:27.95 & 18.20 & -23.694 & 0.16 & 0.093 & 6.18 & 0.08 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 14 & 3 & 16.1326 & 0.0007 & 14.937 & 0.002 & 17.586 & 0.009 & 13.25 & 0.02 & 12.61 & 0.03 & 12.35 & 0.02 & 12.21 & 0.02 & 12.08 & 0.02 & 12.2 & 0.4 & 0.12 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03581131+0611071 & 3273818995807376768 & 03581131+0611071 & J035811.32+061107.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.4 & 4.7 & 12.8 & 03:58:11.336 & +06:11:07.00 & 20.90 & -15.14 & 0.58 & 0.41 & 6.3 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 18.454 & 0.002 & 17.079 & 0.009 & 20.1 & 0.1 & 14.90 & 0.04 & 14.43 & 0.06 & 14.03 & 0.05 & 13.80 & 0.03 & 13.59 & 0.04 & 12.29 & 0.00 & 0.15 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J03585422+1318017 & 38527991246105472 & 03585422+1318017 & J035854.24+131801.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 95.8 & 4.0 & 8.6 & 03:58:54.255 & +13:18:01.14 & 28.47 & -28.37 & 0.37 & 0.22 & 6.6 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 17.977 & 0.001 & 16.677 & 0.008 & 19.69 & 0.05 & 14.68 & 0.03 & 14.26 & 0.05 & 13.93 & 0.06 & 13.75 & 0.03 & 13.60 & 0.04 & 12.39 & 0.00 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04001889+1117530 & 3304593540292110336 & 04001889+1117530 & J040018.91+111752.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M2) & $\cdots$ & LM & GAIA & 99.1 & 3.2 & 20.4 & 04:00:18.930 & +11:17:52.66 & 28.781 & -32.344 & 0.059 & 0.037 & 7.52 & 0.03 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 13.7392 & 0.0003 & 12.812 & 0.001 & 14.640 & 0.002 & 11.62 & 0.02 & 10.99 & 0.03 & 10.78 & 0.02 & 10.71 & 0.02 & 10.69 & 0.02 & 10.60 & 0.09 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04004600+1543113 & 40159838300711808 & 04004600+1543113 & J040046.03+154310.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 91.7 & 3.7 & 33.4 & 04:00:46.046 & +15:43:10.84 & 27.60 & -27.12 & 0.22 & 0.12 & 8.2 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 12 & 3 & 16.738 & 0.001 & 15.489 & 0.004 & 18.34 & 0.02 & 13.76 & 0.02 & 13.15 & 0.03 & 12.91 & 0.03 & 12.70 & 0.02 & 12.52 & 0.02 & 12.5 & 0.5 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04011928+0132374 & 3259505042337171456 & 04011928+0132374 & J040119.29+013237.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.0 & 4.3 & 23.8 & 04:01:19.312 & +01:32:37.10 & 26.69 & -21.85 & 0.44 & 0.34 & 6.4 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 15 & 3 & 18.292 & 0.002 & 16.965 & 0.005 & 20.05 & 0.09 & 15.05 & 0.05 & 14.40 & 0.05 & 14.10 & 0.07 & 13.98 & 0.03 & 13.80 & 0.04 & 11.76 & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04013237+0002523 & 3256995200888116480 & 04013237+0002523 & J040132.39+000251.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.0 & 3.1 & 28.1 & 04:01:32.411 & +00:02:51.85 & 25.31 & -16.13 & 0.33 & 0.28 & 6.3 & 0.2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 18.162 & 0.002 & 16.861 & 0.004 & 19.87 & 0.06 & 14.99 & 0.04 & 14.23 & 0.03 & 13.99 & 0.06 & 13.80 & 0.03 & 13.61 & 0.03 & 12.57 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04021909+1117014 & 3304546600592338944 & 04021909+1117014 & J040219.09+111701.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 91.9 & 2.8 & 39.0 & 04:02:19.090 & +11:17:01.23 & 17.2 & -16.78 & 1.6 & 0.86 & 5.2 & 0.8 & 2.5 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 18.698 & 0.005 & 17.487 & 0.006 & 19.71 & 0.05 & 15.94 & 0.08 & 15.20 & 0.09 & 15.0 & 0.1 & 14.97 & 0.04 & 14.86 & 0.07 & 12.44 & 0.00 & 0.13 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04023974+0356420 & 3272444297034768000 & 04023974+0356420 & J040239.76+035641.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 97.4 & 3.4 & 16.9 & 04:02:39.778 & +03:56:41.76 & 25.9 & -17.37 & 1.3 & 0.88 & 6.6 & 0.7 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 4 & 19.951 & 0.005 & 18.46 & 0.03 & 21.3 & 0.2 & 16.0 & 0.1 & 15.5 & 0.1 & 14.9 & 0.1 & 14.93 & 0.03 & 14.75 & 0.06 & 11.88 & 0.00 & 0.06 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04034941+0951155 & 3301966978811656576 & 04034941+0951155 & J040349.42+095115.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 96.9 & 4.5 & 16.0 & 04:03:49.434 & +09:51:14.90 & 25.74 & -24.54 & 0.31 & 0.19 & 5.9 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 17.903 & 0.001 & 16.572 & 0.005 & 19.68 & 0.03 & 14.65 & 0.03 & 14.02 & 0.05 & 13.76 & 0.04 & 13.49 & 0.03 & 13.31 & 0.03 & 11.9 & 0.4 & 0.12 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04040646+1132063 & 3304568625184798592 & 04040646+1132063 & J040406.46+113205.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 92.7 & 3.8 & 35.2 & 04:04:06.475 & +11:32:05.86 & 16.2 & -19.93 & 1.3 & 0.68 & 5.3 & 0.6 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 19.636 & 0.004 & 18.20 & 0.02 & 21.1 & 0.2 & 16.2 & 0.1 & 15.5 & 0.1 & 15.2 & 0.1 & 14.88 & 0.04 & 14.69 & 0.07 & 11.64 & 0.00 & 0.12 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04043739+0730434 & 3298033780904096768 & 04043739+0730434 & J040437.39+073043.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 99.7 & 2.6 & 8.3 & 04:04:37.407 & +07:30:42.90 & 26.34 & -24.45 & 0.85 & 0.42 & 6.6 & 0.4 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 18.936 & 0.002 & 17.53 & 0.01 & 21.02 & 0.08 & 15.29 & 0.05 & 14.74 & 0.06 & 14.34 & 0.05 & 14.21 & 0.03 & 14.00 & 0.04 & 12.17 & 0.00 & 0.10 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04044493+0611385 & 3297029377031833344 & 04044493+0611385 & J040444.95+061138.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 95.4 & 4.6 & 48.1 & 04:04:44.961 & +06:11:38.14 & 19.8 & -21.32 & 1.5 & 0.86 & 5.0 & 0.9 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 4 & 20.092 & 0.006 & 18.67 & 0.03 & 20.8 & 0.2 & 16.7 & 0.1 & 16.1 & 0.2 & 15.8 & 0.3 & 15.69 & 0.05 & 15.5 & 0.1 & 12.5 & 0.5 & 0.16 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04044544+1052456 & 3303778252420235136 & 04044544+1052456 & J040445.45+105245.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 96.8 & 3.9 & 54.9 & 04:04:45.463 & +10:52:45.52 & 19.40 & -20.13 & 0.31 & 0.21 & 4.8 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 17.747 & 0.001 & 16.516 & 0.003 & 19.36 & 0.02 & 14.78 & 0.03 & 14.14 & 0.06 & 13.77 & 0.04 & 13.70 & 0.03 & 13.51 & 0.03 & 12.02 & 0.00 & 0.17 & 0.04 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & Gaia~DR2~3260444330208719104 & 3260444330208719104 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (WD) & $\cdots$ & R & GAIA & 95.3 & 4.4 & 22.1 & 04:05:07.086 & +03:53:23.29 & 21.56 & -13.82 & 0.58 & 0.43 & 6.0 & 0.3 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 18.802 & 0.003 & 18.60 & 0.02 & 18.92 & 0.02 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.09 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04053132+0742252 & 3298412601317208832 & 04053132+0742252 & J040531.33+074225.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 99.6 & 3.4 & 25.0 & 04:05:31.344 & +07:42:24.88 & 21.98 & -23.20 & 0.30 & 0.17 & 5.7 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 17.5057 & 0.0009 & 16.277 & 0.003 & 19.12 & 0.02 & 14.57 & 0.03 & 13.95 & 0.04 & 13.60 & 0.04 & 13.49 & 0.03 & 13.23 & 0.03 & 12.35 & 0.00 & 0.15 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04060831+0540134 & 3296763917990249728 & 04060831+0540134 & J040608.31+054013.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 96.7 & 3.1 & 53.0 & 04:06:08.318 & +05:40:13.35 & 20.26 & -15.47 & 0.20 & 0.17 & 4.9 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 16.8404 & 0.0008 & 15.670 & 0.004 & 18.22 & 0.01 & 14.04 & 0.03 & 13.44 & 0.02 & 13.24 & 0.05 & 13.00 & 0.02 & 12.83 & 0.03 & 12.1 & 0.4 & 0.15 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04074808+0757523 & 3298433492038050432 & 04074808+0757523 & J040748.09+075752.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 93.5 & 3.4 & 34.5 & 04:07:48.105 & +07:57:52.14 & 15.93 & -18.59 & 0.50 & 0.32 & 5.4 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 18.604 & 0.002 & 17.235 & 0.007 & 20.48 & 0.07 & 15.32 & 0.05 & 14.49 & 0.05 & 14.20 & 0.05 & 14.01 & 0.03 & 13.87 & 0.04 & 12.35 & 0.00 & 0.15 & 0.02 & 21.6 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04080091+1031113 & 3303510104724886016 & 04080091+1031113 & J040800.91+103111.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 97.9 & 4.6 & 16.3 & 04:08:00.930 & +10:31:11.12 & 16.9 & -21.2 & 2.8 & 1.5 & 6 & 1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 20.540 & 0.008 & 19.08 & 0.05 & 20.9 & 0.3 & 17.1 & 0.2 & 16.6 & 0.2 & 15.8 & 0.2 & 15.85 & 0.05 & 16.0 & 0.2 & 12.30 & 0.00 & 0.11 & 0.09 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04080870+0909272 & 3298860407489768704 & 04080870+0909272 & J040808.71+090926.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 92.0 & 3.5 & 45.5 & 04:08:08.721 & +09:09:26.86 & 15.36 & -16.97 & 0.56 & 0.32 & 5.1 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 18.712 & 0.002 & 17.345 & 0.009 & 20.57 & 0.07 & 15.32 & 0.05 & 14.69 & 0.06 & 14.32 & 0.05 & 14.03 & 0.03 & 13.81 & 0.04 & 12.0 & 0.4 & 0.16 & 0.04 & 21.9 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04083351+0457383 & 3284634410653331456 & 04083351+0457383 & J040833.52+045737.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.4 & 4.7 & 15.6 & 04:08:33.534 & +04:57:37.83 & 25.67 & -26.72 & 0.53 & 0.34 & 6.5 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 18.685 & 0.002 & 17.295 & 0.007 & 20.54 & 0.07 & 15.24 & 0.06 & 14.55 & 0.07 & 14.14 & 0.08 & 14.06 & 0.03 & 13.84 & 0.04 & 11.96 & 0.00 & 0.08 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & Gaia~DR2~3305092233237657984 & 3305092233237657984 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (WD) & $\cdots$ & R & GAIA & 94.8 & 3.2 & 34.1 & 04:08:34.341 & +12:22:22.55 & 16.9 & -21.4 & 4.4 & 2.5 & 5 & 2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 20.76 & 0.01 & 20.1 & 0.1 & 20.7 & 0.1 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.12 & 0.09 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04092969+1615365 & 45503499170457984 & 04092969+1615365 & J040929.70+161536.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 99.0 & 4.4 & 18.0 & 04:09:29.713 & +16:15:36.06 & 20.85 & -30.59 & 0.20 & 0.17 & 6.7 & 0.1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 16.540 & 0.001 & 15.333 & 0.002 & 18.04 & 0.01 & 13.65 & 0.02 & 13.06 & 0.04 & 12.79 & 0.03 & 12.61 & 0.02 & 12.44 & 0.03 & 12.1 & 0.3 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04104079+1029064 & 3303544709277623424 & 04104079+1029064 & J041040.79+102905.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 99.1 & 3.6 & 27.6 & 04:10:40.805 & +10:29:05.83 & 22.0 & -28.9 & 1.9 & 1.1 & 7.9 & 0.9 & 1.6 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 19.498 & 0.005 & 18.27 & 0.03 & 20.7 & 0.1 & 16.6 & 0.1 & 15.8 & 0.1 & 15.6 & 0.2 & 15.44 & 0.04 & 15.4 & 0.1 & 12.58 & 0.00 & 0.01 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04112019--0103368 & 3253494974340975104 & 04112019-0103368 & J041120.18-010336.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 94.3 & 1.9 & 41.0 & 04:11:20.182 & --01:03:37.12 & 20.11 & -16.22 & 0.87 & 0.67 & 5.7 & 0.6 & 5.4 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 17.335 & 0.007 & 16.285 & 0.007 & 18.08 & 0.01 & 15.05 & 0.04 & 14.34 & 0.05 & 14.15 & 0.07 & 14.09 & 0.03 & 14.08 & 0.04 & 12.39 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04114302+1201505 & 3304296328554134656 & 04114302+1201505 & J041143.03+120150.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 99.2 & 3.5 & 16.6 & 04:11:43.049 & +12:01:50.53 & 20.16 & -23.97 & 0.54 & 0.52 & 7.2 & 0.3 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 18.826 & 0.003 & 17.42 & 0.01 & 21.0 & 0.2 & 15.54 & 0.05 & 14.88 & 0.08 & 14.60 & 0.07 & 14.33 & 0.03 & 14.11 & 0.05 & 12.36 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04114604+1131038 & 3304051721576361984 & 04114604+1131038 & J041146.04+113103.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 99.8 & 2.3 & 9.9 & 04:11:46.059 & +11:31:03.41 & 19.58 & -23.08 & 0.79 & 0.43 & 6.5 & 0.3 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 18.413 & 0.002 & 17.057 & 0.009 & 20.4 & 0.1 & 15.08 & 0.04 & 14.36 & 0.05 & 14.01 & 0.04 & 13.86 & 0.03 & 13.70 & 0.04 & 11.90 & 0.00 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & Gaia~DR2~3284355203419497088 & 3284355203419497088 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (WD) & $\cdots$ & R & GAIA & 95.5 & 4.1 & 21.0 & 04:11:52.187 & +04:26:32.33 & 25.63 & -28.63 & 0.38 & 0.18 & 7.1 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 18.059 & 0.002 & 17.90 & 0.02 & 18.10 & 0.02 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04121061+0742039 & 3297700633177244032 & 04121061+0742039 & J041210.65+074203.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 90.5 & 3.6 & 40.4 & 04:12:10.657 & +07:42:03.47 & 16.8 & -14.3 & 3.6 & 2.0 & 5 & 1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 4 & 20.47 & 0.01 & 19.08 & 0.05 & 20.4 & 0.2 & 17.4 & 0.2 & 16.4 & 0.2 & 16.0 & 0.2 & 16.05 & 0.06 & 16.1 & 0.2 & 12.43 & 0.00 & 0.13 & 0.08 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04122904+0942220 & 3300346534893213056 & 04122904+0942220 & J041229.05+094221.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 99.4 & 3.6 & 12.6 & 04:12:29.061 & +09:42:21.64 & 17.47 & -20.86 & 0.29 & 0.25 & 6.2 & 0.2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 17.708 & 0.002 & 16.419 & 0.005 & 19.40 & 0.04 & 14.65 & 0.03 & 13.96 & 0.04 & 13.73 & 0.03 & 13.56 & 0.03 & 13.37 & 0.03 & 12.46 & 0.00 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04124666+0614198 & 3297217771477241472 & 04124666+0614198 & J041246.67+061419.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 91.0 & 3.4 & 46.7 & 04:12:46.682 & +06:14:19.72 & 17.93 & -13.72 & 0.75 & 0.45 & 5.1 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 18.456 & 0.004 & 17.10 & 0.01 & 20.3 & 0.1 & 15.06 & 0.05 & 14.35 & 0.05 & 14.08 & 0.05 & 13.86 & 0.03 & 13.71 & 0.04 & 12.5 & 0.5 & 0.14 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04131221+0836469 & 3300020121674194432 & 04131221+0836469 & J041312.21+083647.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 96.8 & 3.5 & 19.4 & 04:13:12.240 & +08:36:46.65 & 19.5 & -16.8 & 2.2 & 1.3 & 5.9 & 0.8 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 19.861 & 0.008 & 18.43 & 0.04 & 21.1 & 0.3 & 16.10 & 0.07 & 15.5 & 0.1 & 15.05 & 0.09 & 14.80 & 0.03 & 14.65 & 0.06 & 11.99 & 0.00 & 0.12 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04144878+1348588 & 3311320279413989760 & 04144878+1348588 & J041448.80+134858.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 95.2 & 0.8 & 33.7 & 04:14:48.806 & +13:48:58.59 & 18.50 & -21.49 & 0.47 & 0.34 & 5.5 & 0.2 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & 16 & 3 & 18.052 & 0.002 & 16.715 & 0.006 & 20.10 & 0.07 & 14.64 & 0.03 & 13.98 & 0.04 & 13.66 & 0.05 & 13.47 & 0.03 & 13.28 & 0.03 & 12.05 & 0.00 & 0.12 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04153145--0125053 & 3254157116562802560 & 04153145-0125053 & J041531.46-012505.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 91.0 & 3.6 & 49.0 & 04:15:31.476 & --01:25:05.46 & 21.53 & -13.33 & 0.45 & 0.46 & 5.4 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 18.644 & 0.002 & 17.32 & 0.01 & 20.42 & 0.09 & 15.27 & 0.04 & 14.67 & 0.05 & 14.36 & 0.07 & 14.30 & 0.03 & 14.12 & 0.04 & 12.31 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04160719+0411019 & 3283640215919684864 & 04160719+0411019 & J041607.20+041101.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.7 & 3.8 & 37.8 & 04:16:07.210 & +04:11:01.68 & 17.25 & -13.79 & 0.32 & 0.19 & 5.4 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 17.148 & 0.002 & 15.888 & 0.004 & 18.81 & 0.02 & 14.07 & 0.03 & 13.41 & 0.02 & 13.10 & 0.04 & 12.93 & 0.02 & 12.78 & 0.03 & 12.3 & 0.4 & 0.08 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04162916+0722379 & 3297454067694275328 & 04162916+0722379 & J041629.16+072237.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 99.9 & 1.8 & 27.8 & 04:16:29.187 & +07:22:37.84 & 17.97 & -20.01 & 0.16 & 0.12 & 5.68 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 16.1077 & 0.0009 & 14.948 & 0.003 & 17.46 & 0.01 & 13.30 & 0.04 & 12.61 & 0.04 & 12.31 & 0.03 & 11.90 & 0.02 & 11.83 & 0.02 & 12.0 & 0.3 & 0.12 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04164032+0030538 & 3255628061258524416 & 04164032+0030538 & J041640.33+003053.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.2 & 4.5 & 29.3 & 04:16:40.348 & +00:30:53.49 & 24.35 & -22.76 & 0.34 & 0.23 & 6.4 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 17.956 & 0.002 & 16.655 & 0.007 & 19.75 & 0.04 & 14.71 & 0.05 & 14.20 & 0.04 & 13.89 & 0.05 & 13.73 & 0.03 & 13.51 & 0.03 & 12.05 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J041646.88+040134.1 & 3283622520653340928 & $\cdots$ & J041646.88+040134.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & LM & GAIA & 99.4 & 3.0 & 24.2 & 04:16:46.901 & +04:01:33.88 & 22.8 & -19.5 & 2.7 & 1.4 & 7 & 1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 4 & 20.238 & 0.007 & 18.73 & 0.04 & 21.0 & 0.3 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 15.37 & 0.04 & 15.13 & 0.08 & 12.48 & 0.00 & 0.03 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & Gaia~DR2~3253988341527871488 & 3253988341527871488 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (WD) & $\cdots$ & R & GAIA & 95.0 & 1.6 & 58.0 & 04:18:21.383 & --01:20:55.20 & 17.93 & -13.36 & 0.46 & 0.20 & 5.1 & 0.4 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 19.121 & 0.002 & 18.85 & 0.03 & 19.22 & 0.03 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.02 & 0.02 & 20.7 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04191862+0707428 & 3286872810168874368 & 04191862+0707428 & J041918.63+070742.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 96.2 & 2.8 & 26.7 & 04:19:18.640 & +07:07:42.59 & 19.24 & -16.58 & 0.53 & 0.35 & 5.8 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 18.766 & 0.004 & 17.395 & 0.009 & 20.4 & 0.1 & 15.46 & 0.05 & 14.78 & 0.06 & 14.56 & 0.07 & 14.32 & 0.03 & 14.07 & 0.04 & 12.52 & 0.00 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & Gaia~DR2~3255556657429771008 & 3255556657429771008 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (WD) & $\cdots$ & R & GAIA & 96.3 & 3.5 & 46.0 & 04:19:31.874 & +00:23:34.72 & 23.6 & -22.9 & 2.2 & 1.8 & 9 & 2 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 4 & 20.75 & 0.01 & 20.1 & 0.1 & 20.9 & 0.1 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.00 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04201559--0132340 & 3253920687203342080 & 04201559-0132340 & J042015.61-013234.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 96.2 & 4.1 & 36.1 & 04:20:15.622 & --01:32:34.38 & 24.31 & -19.22 & 0.25 & 0.12 & 6.2 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 17 & 3 & 17.779 & 0.001 & 16.506 & 0.004 & 19.43 & 0.03 & 14.73 & 0.03 & 14.08 & 0.02 & 13.86 & 0.04 & 13.68 & 0.03 & 13.47 & 0.03 & 12.15 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04213553+0128517 & 3255794637269790720 & 04213553+0128517 & J042135.54+012851.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 99.0 & 1.4 & 27.8 & 04:21:35.551 & +01:28:51.35 & 19.51 & -20.36 & 0.33 & 0.23 & 6.6 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 17.804 & 0.002 & 16.492 & 0.005 & 19.65 & 0.03 & 14.59 & 0.04 & 13.94 & 0.04 & 13.65 & 0.05 & 13.52 & 0.03 & 13.34 & 0.03 & 11.82 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J042242.08+025448.7 & 3280247088675375616 & $\cdots$ & J042242.08+025448.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 99.3 & 2.0 & 40.4 & 04:22:42.098 & +02:54:48.47 & 18.8 & -19.2 & 2.5 & 1.4 & 5 & 1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 20.33 & 0.01 & 19.02 & 0.04 & 21.2 & 0.2 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 16.32 & 0.07 & 16.1 & 0.2 & 11.89 & 0.00 & 0.05 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & HD~27860 & 3307195225320344320 & 04241448+1209286 & J042414.49+120928.5 & $\cdots$ & 676-1224-1 & 20558 & HD 27860 & K2 III & 1981ROAn...14.....W & R & GAIA & 98.6 & 3.6 & 38.6 & 04:24:14.495 & +12:09:28.39 & 14.99 & -23.760 & 0.11 & 0.068 & 5.37 & 0.05 & 1.0 & 16.6 & 0.2 & Gaia-DR2 & $\cdots$ & $\cdots$ & 5.9255 & 0.0007 & 5.129 & 0.002 & 6.688 & 0.001 & 4.1 & 0.3 & 3.4 & 0.2 & 3.1 & 0.3 & 2.35 & 0.00 & 2.9 & 0.5 & 3.11 & 0.01 & 0.12 & 0.02 & 16.58 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04254368+0506464 & 3284144784381404800 & 04254368+0506464 & J042543.69+050646.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.6 & 3.3 & 53.2 & 04:25:43.699 & +05:06:46.15 & 14.82 & -14.65 & 0.67 & 0.40 & 5.0 & 0.3 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 18.873 & 0.003 & 17.57 & 0.01 & 20.5 & 0.1 & 15.62 & 0.06 & 15.10 & 0.08 & 15.1 & 0.2 & 14.64 & 0.03 & 14.47 & 0.05 & 12.23 & 0.00 & 0.09 & 0.02 & 21.8 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04265837+0126246 & 3279015738733090304 & 04265837+0126246 & J042658.38+012624.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 95.7 & 4.7 & 66.4 & 04:26:58.385 & +01:26:24.36 & 19.4 & -16.29 & 1.0 & 0.53 & 4.8 & 0.5 & 7.2 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 16.156 & 0.002 & 15.367 & 0.003 & 16.778 & 0.005 & 14.36 & 0.03 & 13.76 & 0.03 & 13.75 & 0.05 & 13.60 & 0.03 & 13.61 & 0.03 & 11.93 & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04270307+0148468 & 3279793608849937408 & 04270307+0148468 & J042703.06+014846.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 96.9 & 3.9 & 29.6 & 04:27:03.095 & +01:48:46.71 & 18.9 & -14.98 & 1.7 & 0.77 & 6 & 1 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 19.640 & 0.007 & 18.28 & 0.02 & 20.8 & 0.2 & 16.8 & 0.2 & 16.0 & 0.2 & 15.6 & 0.2 & 15.34 & 0.04 & 15.4 & 0.1 & 12.28 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04272827--0236149 & 3205604950822425728 & 04272827-0236149 & J042728.28-023615.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.0 & 1.5 & 54.7 & 04:27:28.295 & --02:36:15.14 & 17.25 & -13.25 & 0.40 & 0.27 & 5.4 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 18.229 & 0.003 & 16.896 & 0.007 & 20.22 & 0.05 & 14.94 & 0.04 & 14.34 & 0.04 & 13.95 & 0.05 & 13.78 & 0.03 & 13.60 & 0.04 & 12.39 & 0.00 & 0.01 & 0.02 & 21.6 & 0.3 & 21.3 & 0.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04283451+0129362 & 3279019273490307328 & 04283451+0129362 & J042834.52+012936.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 99.5 & 1.3 & 54.8 & 04:28:34.531 & +01:29:36.10 & 17.22 & -15.68 & 0.45 & 0.24 & 5.1 & 0.2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 18.082 & 0.002 & 16.757 & 0.007 & 19.92 & 0.05 & 14.79 & 0.03 & 14.23 & 0.04 & 13.82 & 0.06 & 13.78 & 0.03 & 13.65 & 0.03 & 11.83 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J042913.82--002417.0 & 3206545720459147904 & $\cdots$ & J042913.82-002417.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 91.3 & 3.1 & 77.8 & 04:29:13.841 & --00:24:17.21 & 16.6 & -15.1 & 2.3 & 1.4 & 5 & 1 & 2.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 19.750 & 0.008 & 18.67 & 0.04 & 20.32 & 0.08 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 16.8 & 0.1 & 17.2 & 0.5 & 12.73 & 0.00 & 0.02 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04304508+0756242 & 3287132191834158592 & 04304508+0756242 & J043045.09+075623.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 99.4 & 3.8 & 34.3 & 04:30:45.103 & +07:56:23.69 & 15.24 & -21.78 & 0.43 & 0.23 & 5.6 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 18.181 & 0.002 & 16.874 & 0.008 & 20.00 & 0.09 & 14.99 & 0.04 & 14.35 & 0.05 & 14.14 & 0.05 & 13.86 & 0.03 & 13.69 & 0.04 & 12.11 & 0.00 & 0.11 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04304930+1019441 & 3305709269714983296 & 04304930+1019441 & J043049.31+101943.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M6) & $\cdots$ & LM & GAIA & 97.5 & 1.3 & 21.5 & 04:30:49.319 & +10:19:43.77 & 18.29 & -23.63 & 0.66 & 0.40 & 6.5 & 0.3 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 18.784 & 0.002 & 17.39 & 0.01 & 20.74 & 0.09 & 15.34 & 0.05 & 14.60 & 0.06 & 14.28 & 0.06 & 14.16 & 0.03 & 13.92 & 0.04 & 12.52 & 0.00 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04310354+0036313 & 3278677157870845568 & 04310354+0036313 & J043103.55+003631.2 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 91.7 & 3.0 & 33.8 & 04:31:03.558 & +00:36:31.10 & 22.90 & -19.14 & 0.88 & 0.44 & 6.5 & 0.5 & 6.8 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 16.009 & 0.001 & 15.030 & 0.002 & 16.923 & 0.006 & 13.78 & 0.02 & 13.11 & 0.03 & 12.94 & 0.03 & 12.86 & 0.02 & 12.81 & 0.03 & 12.4 & 0.5 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & HD~28796 & 3278786250040185728 & 04322447+0058484 & J043224.47+005848.3 & $\cdots$ & 82-1212-1 & 21177 & HD 28796 & B8 & 1993yCat.3135....0C & LM & INIT & 15.1 & 4.5 & 106.5 & 04:32:24.487 & +00:58:48.26 & 11.86 & -13.492 & 0.16 & 0.083 & 3.99 & 0.08 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 7.2251 & 0.0006 & 7.286 & 0.002 & 7.220 & 0.002 & 7.32 & 0.01 & 7.41 & 0.04 & 7.372 & 0.009 & 7.36 & 0.04 & 7.40 & 0.02 & 7.44 & 0.02 & 0.03 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04325031--0253281 & 3205157243431443840 & 04325031-0253281 & J043250.33-025328.3 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.5 & 1.7 & 49.9 & 04:32:50.340 & --02:53:28.45 & 19.12 & -15.08 & 0.25 & 0.17 & 5.7 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 20 & 3 & 17.697 & 0.002 & 16.421 & 0.004 & 19.31 & 0.06 & 14.54 & 0.03 & 13.97 & 0.04 & 13.71 & 0.05 & 13.57 & 0.03 & 13.32 & 0.03 & 12.32 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J043304.99+053543.9 & 3285523954215696512 & $\cdots$ & J043304.99+053543.9 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 91.3 & 4.3 & 43.8 & 04:33:04.994 & +05:35:43.68 & 19.3 & -22.0 & 2.2 & 1.6 & 5 & 2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 19 & 3 & 20.83 & 0.01 & 19.88 & 0.06 & 21.5 & 0.2 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 17.6 & 0.2 & 16.76 & 0.00 & 12.34 & 0.00 & 0.09 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04345817--0050299 & 3230231472960386176 & 04345817-0050299 & J043458.18-005030.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (K9) & $\cdots$ & LM & GAIA & 98.4 & 2.0 & 60.9 & 04:34:58.194 & --00:50:30.19 & 16.061 & -16.806 & 0.057 & 0.042 & 5.10 & 0.04 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 14.0787 & 0.0003 & 13.2317 & 0.0009 & 14.854 & 0.002 & 12.18 & 0.02 & 11.57 & 0.03 & 11.35 & 0.02 & 11.31 & 0.02 & 11.33 & 0.02 & 11.2 & 0.2 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J043503.94+034239.6 & 3282003799020003072 & $\cdots$ & J043503.94+034239.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M8) & $\cdots$ & LM & GAIA & 94.1 & 2.6 & 29.8 & 04:35:03.926 & +03:42:39.41 & 18.7 & -18.9 & 4.3 & 2.1 & 7 & 2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 18 & 3 & 20.967 & 0.009 & 19.46 & 0.04 & 21.8 & 0.2 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 16.18 & 0.06 & 16.2 & 0.3 & 11.86 & 0.00 & 0.04 & 0.03 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & Gaia~DR2~3204500079076340480 & 3204500079076340480 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (WD) & $\cdots$ & R & GAIA & 95.9 & 1.3 & 52.1 & 04:35:09.342 & --03:32:16.93 & 17.99 & -14.13 & 0.62 & 0.46 & 5.7 & 0.4 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 19.324 & 0.002 & 19.08 & 0.03 & 19.42 & 0.02 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04351726+0310298 & 3279717502029165312 & 04351726+0310298 & J043517.28+031029.6 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.8 & 3.9 & 45.1 & 04:35:17.290 & +03:10:29.61 & 14.23 & -15.11 & 0.27 & 0.18 & 5.5 & 0.2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 17.823 & 0.001 & 16.567 & 0.004 & 19.49 & 0.02 & 14.74 & 0.04 & 14.15 & 0.04 & 13.90 & 0.07 & 13.74 & 0.03 & 13.53 & 0.04 & 12.58 & 0.00 & 0.05 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04353654+0204009 & 3279297690449840256 & 04353654+0204009 & J043536.56+020400.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 91.2 & 2.1 & 66.5 & 04:35:36.562 & +02:04:00.59 & 15.69 & -13.72 & 0.51 & 0.28 & 4.8 & 0.2 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 18.411 & 0.001 & 17.119 & 0.007 & 20.21 & 0.04 & 15.22 & 0.05 & 14.77 & 0.07 & 14.5 & 0.1 & 14.29 & 0.03 & 14.09 & 0.04 & 12.52 & 0.00 & 0.04 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04404378+0409468 & 3281377043032686208 & 04404378+0409468 & J044043.80+040946.7 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 97.2 & 2.3 & 66.5 & 04:40:43.808 & +04:09:46.58 & 13.70 & -16.36 & 0.17 & 0.12 & 4.8 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 16.8390 & 0.0009 & 15.627 & 0.003 & 18.37 & 0.02 & 13.93 & 0.02 & 13.28 & 0.04 & 12.97 & 0.03 & 12.85 & 0.03 & 12.70 & 0.03 & 12.4 & 0.4 & 0.06 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04415810+0223059 & 3232831714881107840 & 04415810+0223059 & J044158.12+022305.8 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.8 & 4.4 & 48.6 & 04:41:58.131 & +02:23:05.76 & 12.76 & -16.77 & 0.21 & 0.13 & 5.5 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 17.1247 & 0.0009 & 15.931 & 0.002 & 18.60 & 0.02 & 14.32 & 0.04 & 13.73 & 0.04 & 13.46 & 0.05 & 13.28 & 0.02 & 13.10 & 0.03 & 12.4 & 0.5 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04424602+0723403 & 3289139281591775104 & 04424602+0723403 & J044246.04+072340.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 97.0 & 2.7 & 35.6 & 04:42:46.049 & +07:23:39.96 & 15.13 & -22.87 & 0.52 & 0.29 & 5.9 & 0.3 & 1.9 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 17.422 & 0.002 & 16.135 & 0.005 & 19.00 & 0.03 & 14.35 & 0.03 & 13.71 & 0.04 & 13.37 & 0.03 & 13.23 & 0.03 & 13.03 & 0.03 & 12.25 & 0.00 & 0.07 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & WISEA~J044514.79+020926.4 & 3232776704938615296 & $\cdots$ & J044514.79+020926.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M7) & $\cdots$ & LM & GAIA & 92.1 & 0.9 & 47.1 & 04:45:14.811 & +02:09:25.97 & 15.3 & -16.9 & 1.3 & 1.1 & 5.7 & 0.9 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 21 & 3 & 20.345 & 0.007 & 18.96 & 0.04 & 21.3 & 0.2 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & $\cdots$ & 0.00 & 15.91 & 0.05 & 15.7 & 0.1 & 11.65 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04451739--0046433 & 3229719199324734848 & 04451739-0046433 & J044517.41-004643.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 93.6 & 4.1 & 68.4 & 04:45:17.416 & --00:46:43.56 & 12.26 & -12.94 & 0.15 & 0.11 & 4.98 & 0.09 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & 25 & 3 & 16.2417 & 0.0008 & 15.150 & 0.002 & 17.446 & 0.007 & 13.68 & 0.03 & 13.13 & 0.03 & 12.86 & 0.03 & 12.73 & 0.02 & 12.59 & 0.03 & 12.23 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04455269+0118408 & 3230974502302724352 & 04455269+0118408 & J044552.70+011840.5 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 98.1 & 1.9 & 42.7 & 04:45:52.712 & +01:18:40.47 & 15.38 & -19.70 & 0.25 & 0.21 & 6.1 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 17.350 & 0.001 & 16.093 & 0.004 & 18.96 & 0.03 & 14.36 & 0.04 & 13.74 & 0.03 & 13.41 & 0.05 & 13.30 & 0.02 & 13.14 & 0.03 & 11.62 & 0.00 & 0.02 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04482662+0236432 & 3232703587416691072 & 04482662+0236432 & J044826.63+023643.1 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 93.1 & 1.4 & 65.0 & 04:48:26.639 & +02:36:43.03 & 13.73 & -16.57 & 0.27 & 0.15 & 5.0 & 0.1 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 22 & 3 & 17.480 & 0.001 & 16.212 & 0.004 & 19.12 & 0.03 & 14.42 & 0.03 & 13.86 & 0.03 & 13.69 & 0.06 & 13.35 & 0.02 & 13.16 & 0.03 & 11.93 & 0.00 & 0.03 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04502730--0318287 & 3224975051465767168 & 04502730-0318287 & J045027.32-031829.0 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M4) & $\cdots$ & LM & GAIA & 92.4 & 0.7 & 57.1 & 04:50:27.329 & --03:18:29.05 & 15.43 & -16.275 & 0.12 & 0.090 & 5.75 & 0.08 & 0.9 & $\cdots$ & $\cdots$ & $\cdots$ & 23 & 3 & 16.2075 & 0.0006 & 15.096 & 0.002 & 17.479 & 0.005 & 13.63 & 0.02 & 13.01 & 0.03 & 12.75 & 0.03 & 12.61 & 0.02 & 12.46 & 0.02 & 12.6 & 0.5 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
... & 2MASS~J04503202--0050182 & 3226669227085280768 & 04503202-0050182 & J045032.03-005018.4 & $\cdots$ & $\cdots$ & -1 & $\cdots$ & (M5) & $\cdots$ & LM & GAIA & 95.8 & 2.4 & 68.1 & 04:50:32.037 & --00:50:18.54 & 12.90 & -15.70 & 0.43 & 0.29 & 5.1 & 0.2 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & 24 & 3 & 18.272 & 0.002 & 16.991 & 0.006 & 19.99 & 0.06 & 15.18 & 0.04 & 14.57 & 0.05 & 14.27 & 0.08 & 14.14 & 0.03 & 13.98 & 0.04 & 12.05 & 0.00 & 0.01 & 0.02 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\

